The Gaia-ESO Survey: new spectroscopic binaries in the Milky Way

The Gaia-ESO Survey (GES) is a large public spectroscopic survey which acquired spectra for more than 100000 stars across all major components of the Milky Way. In addition to atmospheric parameters and stellar abundances that have been derived in previous papers of this series, the GES spectra allow us to detect spectroscopic binaries with one (SB1), two (SB2) or more (SBn $\ge$ 3) components. Cross-correlation functions (CCFs) have been re-computed thanks to a dozen spectral masks probing a range of effective temperatures, surface gravities and metallicities. By optimising the mask choice for a given spectrum, the new computed so-called Nacre (Narrow cross-correlation experiment) CCFs are narrower and allow to unblend more stellar components than standard masks. The Doe (Detection of Extrema) extremum-finding code then selects the individual components and provides their radial velocities. From the sample of HR10 and HR21 spectra corresponding to 37565 objects, the present study leads to the detection of 322 SB2, ten (three of them being tentative) SB3, and two tentative SB4. In particular, compared to our previous study, the Nacre CCFs allow us to multiply the number of SB2 candidates by $\approx$ 1.5. The colour-magnitude diagram reveals, as expected, the shifted location of the SB2 main sequence. A comparison between the SB identified in Gaia DR3 and the ones detected in the present work is performed and the complementarity of the two censuses is discussed. An application to mass-ratio determination is presented, and the mass-ratio distribution of the GES SB2 is discussed. When accounting for the SB2 detection rate, an SB2 frequency of $\approx$ 1.4% is derived within the present stellar sample of mainly FGK-type stars. As primary outliers identified within the GES data, SBn spectra produce a wealth of information and useful constraints for the binary population synthesis studies.

==> (inline-0) <==
\begin{longtable}{@{}ccS[table-format=2.3]@{\,\( \pm \)\,}S[table-format=2.3]S[table-format=2.3]S[table-format=2.3]S[table-format=2.3]S[table-format=3.2]@{}}
  \caption{\label{Tab:iDR5_SB2_simple_list} Cross-match of the \Gaia-ESO SB2 sample and \Gaia DR3. Columns are: \Gaia parallax; magnitudes; \texttt{RUWE}; radial velocities.}\\
  \toprule
  {\Gaia-ESO CNAME} & {\Gaia source ID} & \multicolumn{2}{c}{$\varpi$} & {$G$} & {$G_{\mathrm{BP}} - G_{\mathrm{RP}}$} & {\texttt{RUWE}} & {$v_{\mathrm{rad}}$}\\
  & & \multicolumn{2}{c}{mas} & {\si{\mag}} & {\si{\mag}} & & {\si{\kilo\metre\per\second}}\\
  \midrule
  \midrule
  \endhead
  00040663-0101512	&	2449602745796628736	&	 0.657	&	0.133	&	17.802	&	 1.328	&	 1.001	&	   nan\\
  00041619-3659250	&	2307737811346103040	&	 2.845	&	0.122	&	18.038	&	 2.708	&	 1.060	&	   nan\\
  00195847-5423227	&	4923333999386498048	&	 0.945	&	0.411	&	15.577	&	 0.919	&	15.259	&	   nan\\
  00202300-5436167	&	4923128807324871808	&	 0.279	&	0.040	&	16.310	&	 0.728	&	 1.036	&	   nan\\
  00304621-0325305	&	2528600633323952384	&	 0.949	&	0.061	&	15.745	&	 1.311	&	 1.297	&	   nan\\
  00311681-5006169	&	4974352339645026944	&	 0.394	&	0.034	&	15.809	&	 0.782	&	 0.969	&	   nan\\
  00322605-4408092	&	4980384226073549952	&	 0.316	&	0.065	&	16.972	&	 1.092	&	 0.996	&	   nan\\
  00410028-3707024	&	5001051471262573312	&	 6.186	&	0.038	&	15.600	&	 2.389	&	 1.042	&	18.346\\
  00503283-4955302	&	4926555847630115200	&	 0.451	&	0.037	&	16.228	&	 1.001	&	 1.004	&	   nan\\
  00591128-4713390	&	4933088767765598976	&	 0.993	&	0.072	&	17.525	&	 1.951	&	 1.073	&	   nan\\
  00595999-4700246	&	4933114846807050880	&	 1.172	&	0.052	&	16.694	&	 1.519	&	 1.012	&	   nan\\
  01000070-0100143	&	2535735295556271872	&	 0.361	&	0.039	&	15.588	&	 0.898	&	 0.944	&	   nan\\
  01010401-3704355	&	5001440011184818304	&	 1.265	&	0.046	&	16.277	&	 1.581	&	 1.041	&	   nan\\
  01194076-0047374	&	2533736864453230976	&	 0.380	&	0.122	&	16.902	&	 1.380	&	 1.404	&	   nan\\
  01194949-6003364	&	4716793493183249536	&	 0.697	&	0.161	&	16.423	&	 0.872	&	 3.979	&	   nan\\
  01201355-4220513	&	4984083704744237440	&	 1.832	&	0.075	&	17.290	&	 2.336	&	 1.033	&	   nan\\
  01202092-0102102	&	2533515995759286784	&	 2.896	&	0.247	&	18.987	&	 3.049	&	 1.001	&	   nan\\
  01300825-5009146	&	4929341803934691584	&	 1.384	&	0.028	&	15.419	&	 1.394	&	 1.353	&	   nan\\
  01301631-0320543	&	2484164794304107776	&	 1.528	&	0.094	&	17.059	&	 1.960	&	 1.006	&	   nan\\
  01304599-0332306	&	2483970696142170496	&	 0.350	&	0.126	&	17.749	&	 1.126	&	 1.036	&	   nan\\
  01362775-4226552	&	4959653101834428032	&	 0.831	&	0.087	&	17.886	&	 1.946	&	 1.009	&	   nan\\
  01363777-4242314	&	4958884650582313728	&	-0.072	&	0.089	&	15.731	&	 0.793	&	 2.964	&	   nan\\
  01390790-5403014	&	4912733199762643840	&	 0.772	&	0.025	&	15.505	&	 0.985	&	 0.968	&	   nan\\
  01393831-4648457	&	4930297863657191552	&	 4.961	&	0.054	&	16.077	&	 2.409	&	 1.581	&	   nan\\
  01394574-0104124	&	2508850071593374336	&	 0.924	&	0.051	&	15.999	&	 1.059	&	 1.073	&	   nan\\
  01405323-5356575	&	4912570540761065216	&	 1.444	&	0.058	&	14.695	&	 1.142	&	 3.300	&	36.378\\
  02000945-5352567	&	4935970072345176320	&	 1.090	&	0.027	&	15.739	&	 1.352	&	 1.058	&	   nan\\
  02002707-4655438	&	4942305046027523200	&	 0.820	&	0.100	&	15.999	&	 1.425	&	 3.985	&	   nan\\
  02003583-0053539	&	2506660531625652096	&	 1.653	&	0.179	&	15.401	&	 1.404	&	 3.982	&	   nan\\
  02005449-0055403	&	2506648776299613440	&	 0.711	&	0.066	&	16.285	&	 1.008	&	 0.877	&	   nan\\
  02035132-4215039	&	4956749983116887424	&	 1.132	&	0.013	&	13.607	&	 0.777	&	 1.078	&	 1.522\\
  02185531-0059387	&	2494640052035378176	&	 1.403	&	0.076	&	16.574	&	 1.847	&	 1.060	&	   nan\\
  02190696-0103537	&	2494638535911850240	&	 1.518	&	0.143	&	17.822	&	 2.264	&	 1.020	&	   nan\\
  02194365-0104381	&	2494636302528853120	&	 2.576	&	0.161	&	18.095	&	 2.900	&	 1.044	&	   nan\\
  02290765-0318506	&	2490182421442969344	&	 1.604	&	0.162	&	18.307	&	 2.388	&	 1.029	&	   nan\\
  02290959-5004269	&	4746533873966040576	&	 1.456	&	0.053	&	16.944	&	 2.156	&	 1.039	&	   nan\\
  02302503-4956149	&	4746541291372975360	&	 0.785	&	0.028	&	15.776	&	 1.115	&	 0.960	&	   nan\\
  02315907-0702540	&	5178439251289012736	&	 0.877	&	0.073	&	16.593	&	 1.651	&	 0.962	&	   nan\\
  02392690-0052142	&	2496952389412724352	&	 0.653	&	0.139	&	18.250	&	 1.755	&	 1.007	&	   nan\\
  02394669-0051038	&	2496954077335278080	&	 0.775	&	0.033	&	15.464	&	 0.807	&	 1.021	&	   nan\\
  02394731-0057248	&	2496947892582393600	&	 3.468	&	0.069	&	16.613	&	 2.569	&	 1.277	&	   nan\\
  03095890-4952439	&	4749360340403710464	&	 0.428	&	0.068	&	14.976	&	 0.882	&	 3.455	&	   nan\\
  03103980-5007403	&	4749340720993130752	&	 0.441	&	0.075	&	17.701	&	 1.493	&	 1.074	&	   nan\\
  03175192-0034528	&	3265729377660989952	&	 0.494	&	0.037	&	15.705	&	 0.790	&	 0.963	&	   nan\\
  03175934-0024337	&	3265740510216214016	&	 0.842	&	0.077	&	17.025	&	 1.541	&	 1.066	&	   nan\\
  03181102-0034546	&	3265728449948052224	&	 1.155	&	0.040	&	15.802	&	 1.403	&	 0.970	&	   nan\\
  03200828-4656379	&	4750148484082281216	&	 0.445	&	0.032	&	16.005	&	 0.860	&	 0.893	&	   nan\\
  03202049-3655456	&	4854713586072408576	&	 0.808	&	0.037	&	16.147	&	 1.088	&	 1.006	&	   nan\\
  03203361-5611318	&	4733440472889677312	&	 0.808	&	0.034	&	16.293	&	 0.994	&	 1.039	&	   nan\\
  03203468-4220071	&	4851089767545582464	&	 2.312	&	0.017	&	14.415	&	 1.394	&	 0.972	&	25.836\\
  03345171-5404335	&	4732506888734163968	&	 0.328	&	0.030	&	15.971	&	 0.773	&	 1.001	&	   nan\\
  03374095-2723284	&	5081509231058522368	&	 0.406	&	0.050	&	16.669	&	 0.846	&	 0.983	&	   nan\\
  03392813-4705508	&	4834119973802092672	&	 0.340	&	0.087	&	17.984	&	 1.547	&	 1.051	&	   nan\\
  03394566-4710178	&	4834115850633487872	&	 0.481	&	0.082	&	17.959	&	 1.269	&	 1.017	&	   nan\\
  03400645-4705395	&	4834209824517847040	&	 0.703	&	0.039	&	16.508	&	 1.244	&	 1.036	&	   nan\\
  03402425-5558182	&	4731401707749775616	&	 0.497	&	0.044	&	16.559	&	 1.008	&	 1.073	&	   nan\\
  03503221-6028365	&	4680561458312783360	&	 0.416	&	0.024	&	15.688	&	 0.858	&	 0.947	&	   nan\\
  03584158-4701321	&	4832100445819744128	&	 0.481	&	0.025	&	15.712	&	 0.874	&	 1.028	&	   nan\\
  03592774-5548545	&	4683521889073985536	&	 0.976	&	0.147	&	18.819	&	 2.840	&	 0.987	&	   nan\\
  03592788-4650482	&	4832108348559550336	&	 0.683	&	0.078	&	16.974	&	 1.511	&	 1.466	&	   nan\\
  03593501-3703445	&	4857333825360444928	&	 0.261	&	0.025	&	15.683	&	 0.850	&	 0.990	&	   nan\\
  03595053-4701073	&	4832094398505776256	&	 0.728	&	0.052	&	16.231	&	 1.297	&	 1.596	&	   nan\\
  04002870-3657341	&	4857341139688928384	&	 1.229	&	0.083	&	17.929	&	 2.270	&	 0.983	&	   nan\\
  04094838-5019027	&	4830174823002746112	&	 0.742	&	0.019	&	14.935	&	 0.902	&	 1.012	&	   nan\\
  04095132-5007527	&	4830270991614330752	&	 0.215	&	0.101	&	18.176	&	 1.244	&	 0.943	&	   nan\\
  04104244-6025121	&	4679992873361969536	&	 0.253	&	0.112	&	17.419	&	 1.072	&	 1.727	&	   nan\\
  04192952-0013170	&	3254394787170100480	&	 1.757	&	0.116	&	17.810	&	 2.483	&	 1.006	&	   nan\\
  04200139-4236551	&	4839575166383818368	&	 0.968	&	0.070	&	17.576	&	 2.074	&	 1.093	&	   nan\\
  04321443-6033255	&	4677910776295803264	&	 1.909	&	0.084	&	16.946	&	 2.166	&	 1.665	&	   nan\\
  04391870-4955493	&	4787504937095580544	&	 1.974	&	0.116	&	18.368	&	 2.514	&	 1.035	&	   nan\\
  04404692-4609391	&	4789848717929655808	&	\multicolumn{2}{c}{nan}	&	18.201	&	 1.901	&	   nan	&	   nan\\
  04410121-5004008	&	4784491248740037504	&	 0.311	&	0.022	&	15.462	&	 1.065	&	 1.014	&	   nan\\
  04434718-0040232	&	3229361656183923840	&	 0.670	&	0.045	&	16.015	&	 1.182	&	 1.068	&	   nan\\
  04504945-6016494	&	4761800008802129152	&	 0.441	&	0.049	&	17.141	&	 1.191	&	 0.903	&	   nan\\
  05001140-5152596	&	4783493682455568256	&	 0.160	&	0.053	&	17.035	&	 0.826	&	 0.957	&	   nan\\
  05001186-5557298	&	4764607577384038784	&	 0.864	&	0.030	&	16.093	&	 1.251	&	 0.997	&	   nan\\
  05190040-5402093	&	4770272982844409856	&	 0.396	&	0.021	&	15.100	&	 0.783	&	 1.065	&	   nan\\
  05190141-5407383	&	4770223985857510784	&	 0.520	&	0.023	&	15.340	&	 0.830	&	 0.940	&	   nan\\
  05294654-6025081	&	4759516941626514560	&	 0.322	&	0.035	&	16.311	&	 0.888	&	 0.916	&	   nan\\
  05313822-6021421	&	4759511405412498560	&	 0.353	&	0.053	&	17.294	&	 0.968	&	 0.977	&	   nan\\
  05400056-4650293	&	4796069209259375872	&	 0.851	&	0.045	&	14.685	&	 1.039	&	 2.763	&	73.204\\
  05400851-4705107	&	4796059176215801216	&	 0.402	&	0.026	&	15.748	&	 0.789	&	 1.051	&	   nan\\
  05403344-4738199	&	4795666032089214592	&	 0.413	&	0.074	&	17.664	&	 1.274	&	 1.041	&	   nan\\
  05554481-6034418	&	4758789442886437504	&	 0.495	&	0.030	&	15.993	&	 1.022	&	 1.112	&	   nan\\
  05595492-4223451	&	4803801490423045760	&	 0.700	&	0.035	&	16.573	&	 1.242	&	 0.939	&	   nan\\
  06003010-4219436	&	5572378290242516352	&	 0.382	&	0.059	&	17.365	&	 1.062	&	 1.065	&	   nan\\
  06394182-5208248	&	5501610874317605504	&	 0.340	&	0.038	&	16.651	&	 0.952	&	 0.989	&	   nan\\
  06394910-5009569	&	5502764811771231232	&	 0.302	&	0.027	&	15.713	&	 0.786	&	 1.037	&	   nan\\
  06405101-5007378	&	5503139813955887744	&	 0.603	&	0.023	&	15.502	&	 0.924	&	 0.939	&	   nan\\
  07041603-4407414	&	5559181749825632512	&	 0.626	&	0.039	&	16.780	&	 1.388	&	 0.989	&	   nan\\
  07205928-0033063	&	3110208508800002176	&	 0.243	&	0.056	&	16.369	&	 0.830	&	 1.023	&	   nan\\
  07211284-0031461	&	3110206103618480000	&	 0.978	&	0.072	&	16.813	&	 1.624	&	 1.036	&	   nan\\
  07272578-0310066	&	3060611910093099904	&	 0.934	&	0.148	&	15.953	&	 1.196	&	 3.186	&	   nan\\
  07400009-0019508	&	3085516604374045312	&	 0.356	&	0.045	&	16.244	&	 0.886	&	 1.007	&	   nan\\
  07400791-0007416	&	3086271487825947008	&	 0.300	&	0.040	&	15.950	&	 0.760	&	 1.001	&	   nan\\
  07554475-0908077	&	3039220395975593728	&	 0.327	&	0.041	&	15.909	&	 0.780	&	 0.964	&	   nan\\
  07555317-0848462	&	3042325485533183616	&	 0.338	&	0.058	&	16.275	&	 0.866	&	 1.084	&	   nan\\
  07592446-1357595	&	5725665402460353792	&	 0.321	&	0.060	&	16.634	&	 0.915	&	 0.973	&	   nan\\
  07593692-0025252	&	3083908156300476672	&	 0.507	&	0.032	&	15.416	&	 0.776	&	 0.889	&	   nan\\
  08001539-0510277	&	3068236026797183872	&	 0.624	&	0.037	&	15.680	&	 1.081	&	 0.936	&	   nan\\
  08191969-1412025	&	5723300765261736960	&	 0.375	&	0.027	&	15.127	&	 0.857	&	 1.003	&	   nan\\
  08194326-1412547	&	5723390650337538944	&	 0.763	&	0.028	&	15.081	&	 1.022	&	 0.971	&	   nan\\
  08194766-1411293	&	5723394013295860736	&	 0.219	&	0.087	&	17.213	&	 0.944	&	 1.079	&	   nan\\
  08195508-1401359	&	5723397797163056000	&	 0.413	&	0.031	&	15.401	&	 0.713	&	 0.979	&	   nan\\
  08202006-1800056	&	5720140764547883136	&	 3.813	&	0.059	&	16.582	&	 2.867	&	 1.049	&	   nan\\
  08231783-0523549	&	3065872209937813632	&	 0.319	&	0.099	&	17.559	&	 0.923	&	 0.973	&	   nan\\
  08233564-0531514	&	3065116574866630272	&	 0.329	&	0.031	&	15.265	&	 0.680	&	 0.951	&	   nan\\
  08393095-0806116	&	5753617393215019008	&	 0.448	&	0.034	&	15.151	&	 0.710	&	 0.941	&	   nan\\
  08394835-1410359	&	5734616251739469824	&	 0.095	&	0.113	&	17.740	&	 0.924	&	 1.087	&	   nan\\
  08395189-0756213	&	5753626837848342912	&	 0.322	&	0.053	&	16.160	&	 0.781	&	 1.138	&	   nan\\
  08395720-0756505	&	5753626116293830272	&	 1.208	&	0.027	&	14.966	&	 1.182	&	 0.978	&	   nan\\
  08402079-0025437	&	3075120756289226240	&	 0.589	&	0.041	&	15.379	&	 0.995	&	 1.068	&	   nan\\
  08403017-1409445	&	5734609963907468416	&	 0.303	&	0.032	&	15.392	&	 0.754	&	 0.972	&	   nan\\
  09193694-1751496	&	5681704625473966848	&	 0.614	&	0.039	&	15.674	&	 0.937	&	 1.017	&	   nan\\
  09201217-0811530	&	5744732377189291392	&	 0.899	&	0.067	&	16.699	&	 1.445	&	 0.993	&	   nan\\
  09382162-1758544	&	5684687669239783168	&	 0.529	&	0.040	&	15.956	&	 1.011	&	 0.969	&	   nan\\
  09393263-0505599	&	3824238884654129024	&	 1.194	&	0.104	&	17.162	&	 1.894	&	 1.559	&	   nan\\
  09395614-0510126	&	3824234520967352576	&	 0.612	&	0.037	&	15.698	&	 0.941	&	 0.999	&	   nan\\
  09395629-0457069	&	3824253762420828928	&	 1.344	&	0.117	&	17.756	&	 2.190	&	 0.937	&	   nan\\
  09395741-0453015	&	3824348114262302336	&	 1.743	&	0.018	&	13.898	&	 0.996	&	 0.921	&	 7.685\\
  09410436-0500532	&	3824330831313895040	&	 0.545	&	0.097	&	17.197	&	 1.456	&	 0.931	&	   nan\\
  10090938-4121350	&	5417115467310654848	&	 0.439	&	0.048	&	16.789	&	 1.089	&	 1.031	&	   nan\\
  10091241-4132476	&	5417086914368047744	&	 0.122	&	0.041	&	16.544	&	 1.027	&	 0.957	&	   nan\\
  10092032-4138285	&	5417085127661812480	&	 0.672	&	0.031	&	15.830	&	 1.221	&	 0.989	&	   nan\\
  10232300-3531571	&	5445760390912401920	&	 1.044	&	0.043	&	16.115	&	 1.406	&	 1.039	&	   nan\\
  10391962-0752597	&	3762705266161442944	&	 0.613	&	0.131	&	17.863	&	 1.675	&	 0.973	&	   nan\\
  10394014-4108011	&	5392575776526700416	&	 0.361	&	0.052	&	16.881	&	 0.910	&	 0.992	&	   nan\\
  10403618-4104492	&	5392578456586317184	&	 0.231	&	0.070	&	17.250	&	 0.927	&	 0.955	&	   nan\\
  10433871-3457417	&	5444336420274670592	&	 0.267	&	0.064	&	16.793	&	 0.997	&	 0.974	&	   nan\\
  11000360-4058045	&	5390154514483128192	&	 0.520	&	0.036	&	15.786	&	 0.979	&	 1.015	&	   nan\\
  11001645-4102232	&	5390151147228860672	&	 0.811	&	0.059	&	16.662	&	 1.347	&	 0.919	&	   nan\\
  11010640-1322020	&	3564347832297799168	&	 0.239	&	0.140	&	18.158	&	 1.104	&	 0.936	&	   nan\\
  11035508-1800428	&	3553206519628865664	&	 0.542	&	0.049	&	16.024	&	 1.006	&	 1.011	&	   nan\\
  11040758-1754333	&	3553213082338905728	&	 0.286	&	0.076	&	16.637	&	 0.867	&	 1.095	&	   nan\\
  11182577-1800203	&	3558099170278114176	&	 0.638	&	0.109	&	17.692	&	 1.285	&	 0.928	&	   nan\\
  11190308-1813213	&	3558040075824273024	&	 0.663	&	0.058	&	15.898	&	 0.954	&	 1.233	&	   nan\\
  11212933-0958248	&	3590610015419941248	&	\multicolumn{2}{c}{nan}	&	16.982	&	 1.555	&	   nan	&	   nan\\
  11215625-1012438	&	3590550469993414912	&	 0.307	&	0.075	&	16.761	&	 0.953	&	 0.981	&	   nan\\
  11223602-3435067	&	5399557224388526976	&	 0.180	&	0.097	&	17.625	&	 0.897	&	 0.988	&	   nan\\
  11230355-3455286	&	5399160167548670208	&	 1.377	&	0.033	&	14.942	&	 1.179	&	 1.385	&	   nan\\
  11265745-4100160	&	5383549782494243712	&	 1.352	&	0.025	&	14.394	&	 1.151	&	 1.297	&	 8.901\\
  11315400-4359284	&	5381901477126807808	&	 0.660	&	0.033	&	15.778	&	 1.079	&	 0.941	&	   nan\\
  11584194-1759017	&	3567201378505426688	&	 0.509	&	0.037	&	15.641	&	 0.890	&	 0.997	&	   nan\\
  11592897-1807126	&	3567183919461705088	&	 0.161	&	0.137	&	18.060	&	 1.563	&	 0.951	&	   nan\\
  12000290-3659231	&	3460879222575043328	&	 0.415	&	0.025	&	14.485	&	 1.118	&	 0.954	&	51.644\\
  12001015-0851207	&	3593981427309377536	&	 0.734	&	0.199	&	18.129	&	 1.494	&	 1.053	&	   nan\\
  12002656-3703298	&	3460690140934752256	&	 0.940	&	0.057	&	16.411	&	 1.348	&	 1.025	&	   nan\\
  12111883-4109109	&	6149135571385786624	&	 0.507	&	0.031	&	15.409	&	 0.945	&	 0.984	&	   nan\\
  12115308-4055507	&	6149162956097356032	&	 0.330	&	0.050	&	16.389	&	 0.977	&	 1.004	&	   nan\\
  12192438-0951157	&	3581087076492310784	&	 0.266	&	0.135	&	17.534	&	 0.988	&	 1.022	&	   nan\\
  12194184-3709500	&	6151741169127889920	&	 0.290	&	0.063	&	16.644	&	 0.934	&	 0.967	&	   nan\\
  12200417-1006438	&	3581067594520689920	&	 0.548	&	0.124	&	17.247	&	 1.262	&	 0.942	&	   nan\\
  12205125-1759463	&	3519913921719441920	&	 1.073	&	0.140	&	18.191	&	 2.130	&	 0.970	&	   nan\\
  12270079-4054566	&	6146807286793931904	&	 0.568	&	0.045	&	16.041	&	 0.920	&	 0.963	&	   nan\\
  12395103-3708071	&	6153981561509461504	&	 0.152	&	0.116	&	18.081	&	 1.069	&	 0.997	&	   nan\\
  12431359-1304540	&	3528919407282530944	&	 0.146	&	0.098	&	17.742	&	 0.948	&	 1.018	&	   nan\\
  12432209-4053149	&	6152015432856256640	&	 0.429	&	0.045	&	16.162	&	 1.091	&	 1.006	&	   nan\\
  12432877-4054290	&	6152015192338086528	&	 0.912	&	0.038	&	15.710	&	 1.222	&	 1.038	&	   nan\\
  12435380-4110387	&	6151991381039515776	&	 0.480	&	0.033	&	15.555	&	 1.037	&	 1.063	&	   nan\\
  12435905-0553086	&	3676971431101526528	&	 0.335	&	0.081	&	16.332	&	 0.841	&	 1.509	&	   nan\\
  12552701-3708126	&	6154501222488142464	&	 1.323	&	0.027	&	15.080	&	 1.141	&	 1.021	&	   nan\\
  12555887-3652081	&	6154599182101923712	&	 0.305	&	0.073	&	17.039	&	 0.868	&	 1.053	&	   nan\\
  12581217-0950595	&	3626267413730855808	&	 2.420	&	0.111	&	17.412	&	 2.467	&	 1.039	&	   nan\\
  13131492-4601405	&	6086315623073981440	&	 0.133	&	0.073	&	16.684	&	 1.006	&	 1.004	&	   nan\\
  13133071-4604100	&	6086314596580557568	&	 0.429	&	0.062	&	16.536	&	 1.002	&	 1.062	&	   nan\\
  13194970-0508060	&	3634943698641137024	&	 0.368	&	0.034	&	15.370	&	 0.794	&	 0.986	&	   nan\\
  13195397-3701052	&	6165670027243643008	&	 0.692	&	0.036	&	15.360	&	 0.921	&	 1.007	&	   nan\\
  13201190-0859503	&	3624884575996349312	&	 0.384	&	0.091	&	17.361	&	 1.078	&	 0.994	&	   nan\\
  13203450-1302162	&	3609313945158820224	&	 1.028	&	0.048	&	15.872	&	 1.220	&	 0.980	&	   nan\\
  13272650-4059266	&	6161018199705625344	&	 0.444	&	0.041	&	15.652	&	 0.984	&	 0.948	&	   nan\\
  13285153-4107423	&	6161001943251937792	&	 0.342	&	0.055	&	16.316	&	 0.866	&	 0.975	&	   nan\\
  13392634-3350266	&	6165264681115095680	&	 0.258	&	0.099	&	17.320	&	 0.853	&	 0.978	&	   nan\\
  13484656-2020388	&	6289126555768134400	&	 0.446	&	0.123	&	17.674	&	 0.959	&	 1.018	&	   nan\\
  13485763-2024268	&	6289125220033923712	&	 0.282	&	0.050	&	16.105	&	 0.788	&	 0.995	&	   nan\\
  13485772-2015020	&	6292135614151182464	&	 0.308	&	0.079	&	16.975	&	 0.921	&	 1.057	&	   nan\\
  13594035-4231457	&	6110307108529903360	&	 0.714	&	0.039	&	15.183	&	 1.027	&	 1.061	&	   nan\\
  14001419-4054092	&	6110733238005153152	&	 0.254	&	0.072	&	16.797	&	 0.845	&	 0.903	&	   nan\\
  14001598-4223091	&	6110406133288090624	&	 1.937	&	0.397	&	16.501	&	 0.969	&	 3.908	&	   nan\\
  14003182-4058273	&	6110729114836504704	&	 0.472	&	0.062	&	16.713	&	 0.986	&	 0.968	&	   nan\\
  14091400-3404548	&	6123774545416342656	&	 0.290	&	0.075	&	16.830	&	 0.886	&	 0.997	&	   nan\\
  14094669-3353442	&	6123783238430174592	&	 0.295	&	0.082	&	17.056	&	 0.908	&	 1.013	&	   nan\\
  14181643-0956104	&	6328978221573332736	&	 0.545	&	0.032	&	15.469	&	 0.907	&	 0.965	&	   nan\\
  14183354-1009476	&	6328778140521774208	&	 0.586	&	0.055	&	16.240	&	 1.081	&	 1.004	&	   nan\\
  14184956-1013126	&	6328774021648060288	&	 0.410	&	0.097	&	17.340	&	 1.402	&	 1.070	&	   nan\\
  14202073-2003493	&	6283730603670932992	&	 0.374	&	0.099	&	16.909	&	 1.079	&	 0.955	&	   nan\\
  14204510-4409586	&	6096656701732298496	&	 0.292	&	0.088	&	17.218	&	 1.021	&	 1.091	&	   nan\\
  14271982-0854407	&	6329309346372019840	&	 1.115	&	0.083	&	16.548	&	 1.720	&	 1.026	&	   nan\\
  14274990-0906598	&	6329285328914879616	&	 0.433	&	0.091	&	16.086	&	 0.850	&	 1.021	&	   nan\\
  14402357-4009161	&	6104876036483579904	&	 1.007	&	0.027	&	14.650	&	 0.993	&	 0.992	&	-3.019\\
  14411279-4003454	&	6104837141259788672	&	 0.368	&	0.048	&	15.863	&	 1.020	&	 0.964	&	   nan\\
  14492904-1515008	&	6310006320235092224	&	 0.250	&	0.105	&	17.184	&	 0.950	&	 1.057	&	   nan\\
  14493741-1505111	&	6310021782117463552	&	 0.340	&	0.050	&	15.828	&	 0.803	&	 1.039	&	   nan\\
  14495085-3357388	&	6203391071442145792	&	 0.120	&	0.089	&	17.398	&	 0.812	&	 0.968	&	   nan\\
  14502421-3354304	&	6203414199843144320	&	 0.162	&	0.141	&	17.788	&	 0.913	&	 1.072	&	   nan\\
  14592331-3958391	&	6197393136731393408	&	 0.989	&	0.041	&	15.037	&	 1.073	&	 1.098	&	   nan\\
  14595128-0447504	&	6337315131052075904	&	 0.687	&	0.030	&	14.726	&	 0.944	&	 1.188	&	73.503\\
  14595328-3401375	&	6204136097947855872	&	 0.704	&	0.051	&	16.286	&	 1.263	&	 1.041	&	   nan\\
  15003201-1456355	&	6307258949914875008	&	 0.295	&	0.091	&	16.754	&	 0.931	&	 1.019	&	   nan\\
  15011191-0952488	&	6314023523406012288	&	 1.420	&	0.035	&	15.486	&	 1.372	&	 0.945	&	   nan\\
  15085683-4001143	&	6005377346637971840	&	 1.325	&	0.047	&	15.723	&	 1.524	&	 0.910	&	   nan\\
  15093289-1455313	&	6307816333590760192	&	 0.834	&	0.084	&	16.515	&	 1.167	&	 0.990	&	   nan\\
  15095102-1507425	&	6307792522292064256	&	 0.814	&	0.060	&	15.610	&	 1.014	&	 0.937	&	   nan\\
  15095363-4012120	&	6005330239436354176	&	 0.104	&	0.079	&	15.548	&	 0.916	&	 1.907	&	   nan\\
  15103048-1508193	&	6307794618236270464	&	 0.714	&	0.050	&	16.055	&	 1.180	&	 1.001	&	   nan\\
  15104140-1502572	&	6307799428599787520	&	 0.292	&	0.043	&	15.393	&	 1.059	&	 1.185	&	   nan\\
  15104535-4054419	&	6005073675270958208	&	 0.849	&	0.060	&	16.530	&	 1.430	&	 0.980	&	   nan\\
  15105813-4048090	&	6005098036326076672	&	 0.714	&	0.031	&	15.003	&	 1.005	&	 0.982	&	   nan\\
  15111887-4052533	&	6005094497273004288	&	 0.767	&	0.041	&	15.720	&	 1.081	&	 1.007	&	   nan\\
  15112349-4052387	&	6005093775718498048	&	 0.201	&	0.089	&	17.025	&	 1.024	&	 1.013	&	   nan\\
  15122047-4054438	&	6005050173209132928	&	 0.676	&	0.065	&	16.423	&	 1.257	&	 1.001	&	   nan\\
  15161563-4125518	&	6004304635606156928	&	 0.388	&	0.107	&	16.644	&	 1.280	&	 1.993	&	   nan\\
  15164593-4122457	&	6004310133164306176	&	 0.537	&	0.033	&	15.401	&	 0.934	&	 0.976	&	   nan\\
  15230178-4204383	&	6001039945071555456	&	 1.383	&	0.256	&	14.611	&	 1.064	&	10.961	&	38.808\\
  15231991-4215247	&	6001022078007395712	&	 0.681	&	0.060	&	15.942	&	 1.221	&	 1.162	&	   nan\\
  15290554-4304193	&	6002185876709091968	&	 1.662	&	0.018	&	14.125	&	 1.146	&	 0.944	&	-32.397\\
  15291971-4249274	&	6002201682189532672	&	 0.688	&	0.268	&	16.111	&	 1.521	&	 6.573	&	   nan\\
  15293560-0453270	&	4401360645309607040	&	 0.622	&	0.054	&	16.399	&	 1.210	&	 1.028	&	   nan\\
  15301254-4025303	&	6003090121938283136	&	 0.255	&	0.034	&	15.419	&	 1.192	&	 0.931	&	   nan\\
  15304097-4131486	&	6002426669759204480	&	 0.240	&	0.078	&	16.995	&	 1.037	&	 1.004	&	   nan\\
  15305329-1956301	&	6254519843901534208	&	 0.723	&	0.040	&	15.691	&	 1.123	&	 0.983	&	   nan\\
  15305481-4130573	&	6002426566680202112	&	 1.192	&	0.031	&	15.103	&	 1.302	&	 1.066	&	   nan\\
  15391771-0514430	&	4400690428548575616	&	 0.491	&	0.069	&	16.766	&	 1.052	&	 1.028	&	   nan\\
  15392822-0503425	&	4400700113698705152	&	 0.574	&	0.081	&	16.896	&	 0.995	&	 1.035	&	   nan\\
  15394191-1518326	&	6265098691948091264	&	 0.474	&	0.043	&	15.711	&	 0.931	&	 1.189	&	   nan\\
  15420717-4407146	&	5989143813386060416	&	 0.936	&	0.085	&	17.082	&	 1.875	&	 1.006	&	   nan\\
  15490519-1359089	&	6263880707943935360	&	 0.383	&	0.068	&	16.559	&	 0.954	&	 0.924	&	   nan\\
  15492053-0742483	&	4396173806584153344	&	 0.822	&	0.045	&	15.948	&	 1.157	&	 1.056	&	   nan\\
  15494236-0728161	&	4396204764708483072	&	 0.330	&	0.061	&	16.614	&	 0.941	&	 0.937	&	   nan\\
  15502613-0740084	&	4396186313528875008	&	 0.173	&	0.063	&	16.621	&	 0.929	&	 1.061	&	   nan\\
  15503019-1954021	&	6247731081154444544	&	 0.231	&	0.128	&	17.793	&	 1.021	&	 0.960	&	   nan\\
  15504054-0738017	&	4396185385815937536	&	 0.998	&	0.025	&	14.680	&	 1.114	&	 1.039	&	-9.148\\
  15504227-1937508	&	6247754170898892416	&	 0.290	&	0.042	&	16.022	&	 1.035	&	 1.031	&	   nan\\
  15540337-4108522	&	5996068297097518848	&	 0.183	&	0.168	&	18.339	&	 1.323	&	 1.042	&	   nan\\
  16040793-4555175	&	5985000613078165632	&	 0.174	&	0.076	&	16.846	&	 2.520	&	 1.027	&	   nan\\
  17005619-0511542	&	4365261380764290176	&	 0.614	&	0.068	&	16.697	&	 1.528	&	 0.967	&	   nan\\
  17334015-4253407	&	5958896970096471936	&	 0.411	&	0.098	&	17.369	&	 1.587	&	 1.021	&	   nan\\
  17594509-4505127	&	5954507234285495424	&	 0.482	&	0.102	&	17.663	&	 1.056	&	 0.952	&	   nan\\
  18133726-4222221	&	6724540655109913856	&	 0.614	&	0.144	&	16.677	&	 1.239	&	 2.177	&	   nan\\
  18134362-4221083	&	6724540964347553408	&	 0.355	&	0.039	&	15.741	&	 0.968	&	 1.052	&	   nan\\
  18141325-4227261	&	6724524780911074176	&	 0.394	&	0.037	&	15.662	&	 0.905	&	 0.997	&	   nan\\
  18172442-4235170	&	6721575615845301760	&	 0.398	&	0.099	&	17.543	&	 1.182	&	 0.983	&	   nan\\
  18172450-4238039	&	6721574546375198208	&	 0.187	&	0.063	&	16.914	&	 1.016	&	 0.947	&	   nan\\
  18180629-4457294	&	6720355909539296384	&	 1.027	&	0.051	&	15.839	&	 1.309	&	 1.011	&	   nan\\
  18203927-4655397	&	6707704241550694912	&	 0.039	&	0.375	&	16.782	&	 1.005	&	 5.819	&	   nan\\
  18285781-4219289	&	6722907360632926336	&	 0.555	&	0.075	&	16.703	&	 1.017	&	 1.118	&	   nan\\
  18291725-4222505	&	6722895712681873792	&	 0.279	&	0.103	&	17.697	&	 1.038	&	 1.028	&	   nan\\
  18294293-4229161	&	6722140902251473024	&	 0.700	&	0.035	&	15.528	&	 0.999	&	 1.023	&	   nan\\
  18302124-4224531	&	6722146674687726080	&	 0.342	&	0.055	&	16.602	&	 0.998	&	 0.953	&	   nan\\
  18392607-4649136	&	6705606755624243968	&	 0.285	&	0.050	&	16.135	&	 0.851	&	 1.007	&	   nan\\
  18412657-4504027	&	6709002288049350400	&	 0.413	&	0.038	&	15.730	&	 0.883	&	 1.094	&	   nan\\
  18480206-4507155	&	6705855313966029696	&	 0.543	&	0.050	&	16.024	&	 1.054	&	 0.928	&	   nan\\
  18490733-3954253	&	6728588678951513344	&	 0.374	&	0.041	&	15.757	&	 1.157	&	 0.972	&	   nan\\
  18492379-4232588	&	6716052631483504384	&	 2.004	&	0.441	&	15.705	&	 0.983	&	11.559	&	   nan\\
  18592150-4507065	&	6710924096932501248	&	 0.823	&	0.056	&	16.442	&	 1.337	&	 1.035	&	   nan\\
  19003392-4456385	&	6711302084119427584	&	 0.076	&	0.098	&	17.435	&	 0.860	&	 1.043	&	   nan\\
  19004324-3949530	&	6718268074398310016	&	 0.278	&	0.036	&	15.821	&	 1.110	&	 1.044	&	   nan\\
  19014513-3959473	&	6718251620379165824	&	 0.347	&	0.066	&	16.907	&	 0.981	&	 1.023	&	   nan\\
  19200865-4705448	&	6663191101715642240	&	 0.580	&	0.068	&	16.616	&	 1.447	&	 0.991	&	   nan\\
  19201446-4655435	&	6663196324395908096	&	 0.795	&	0.047	&	15.972	&	 1.291	&	 0.981	&	   nan\\
  20183934-5400476	&	6472642536867346304	&	 0.407	&	0.037	&	15.631	&	 0.818	&	 1.005	&	   nan\\
  20191529-1503015	&	6875967698571028608	&	 0.394	&	0.049	&	16.114	&	 0.933	&	 1.021	&	   nan\\
  20194866-4651252	&	6669578164757979776	&	 0.402	&	0.037	&	15.726	&	 0.857	&	 0.972	&	   nan\\
  20395208-6007389	&	6454994795423178752	&	 0.954	&	0.031	&	15.446	&	 0.932	&	 1.067	&	   nan\\
  20583716-5959259	&	6455935358900103936	&	 0.428	&	0.036	&	15.594	&	 0.895	&	 1.003	&	   nan\\
  20592583-1510368	&	6883691316778934656	&	 0.325	&	0.149	&	18.169	&	 0.939	&	 1.058	&	   nan\\
  20592938-1459330	&	6883698124302437120	&	 0.448	&	0.042	&	15.942	&	 0.867	&	 0.967	&	   nan\\
  20593297-4655410	&	6483058936368054784	&	 0.339	&	0.104	&	17.326	&	 0.975	&	 1.082	&	   nan\\
  20594465-0044334	&	6917420008487041664	&	 0.383	&	0.055	&	16.296	&	 0.979	&	 0.926	&	   nan\\
  20595681-0100271	&	6917395200757150848	&	 0.768	&	0.035	&	15.401	&	 1.074	&	 0.950	&	   nan\\
  21091816-0203049	&	6916102037642821120	&	 1.113	&	0.032	&	15.111	&	 1.122	&	 1.052	&	   nan\\
  21100126-0156012	&	2688723057136914688	&	 0.214	&	0.086	&	17.125	&	 0.914	&	 1.057	&	   nan\\
  21184943-0008059	&	2689426194822475776	&	 0.563	&	0.087	&	17.122	&	 1.031	&	 0.979	&	   nan\\
  21192786-5951018	&	6453135830496710912	&	 0.410	&	0.025	&	15.341	&	 0.851	&	 0.957	&	   nan\\
  21193457-4804559	&	6479226141912366336	&	 2.065	&	0.025	&	14.395	&	 1.248	&	 1.248	&	 9.226\\
  21203157-5458345	&	6463329677675542016	&	 0.366	&	0.037	&	15.931	&	 0.945	&	 0.939	&	   nan\\
  21204276-5454135	&	6463330536669027968	&	 1.090	&	0.026	&	15.081	&	 1.177	&	 1.032	&	   nan\\
  21280738-0207431	&	2685138894043550592	&	 0.587	&	0.040	&	15.746	&	 0.967	&	 1.023	&	   nan\\
  21281782-0204382	&	2685145246300275840	&	 0.290	&	0.067	&	16.789	&	 0.875	&	 1.047	&	   nan\\
  21523327-0321571	&	2670477456242843008	&	 1.103	&	0.040	&	14.051	&	 1.061	&	 2.257	&	-71.481\\
  21523611-0327136	&	2670452648511729920	&	 0.827	&	0.163	&	18.098	&	 1.575	&	 1.038	&	   nan\\
  21523705-0325236	&	2670452854670162944	&	 0.723	&	0.037	&	15.369	&	 0.965	&	 1.014	&	   nan\\
  21584159-6001428	&	6409587920132394496	&	 0.404	&	0.041	&	16.135	&	 0.850	&	 1.084	&	   nan\\
  21593505-1506541	&	6839371965863307776	&	 1.068	&	0.032	&	15.280	&	 1.198	&	 0.954	&	   nan\\
  21594936-4747133	&	6560884705844564864	&	 0.379	&	0.034	&	15.823	&	 0.816	&	 1.005	&	   nan\\
  21595211-4745562	&	6560886213376245760	&	 0.906	&	0.127	&	18.192	&	 2.245	&	 1.043	&	   nan\\
  22002525-4755132	&	6560871133747892352	&	 0.137	&	0.138	&	17.168	&	 0.886	&	 2.190	&	   nan\\
  22002878-1458153	&	6839377807018883840	&	 0.504	&	0.043	&	15.178	&	 0.863	&	 1.004	&	   nan\\
  22082479-4958439	&	6559708400200657280	&	 0.917	&	0.064	&	17.006	&	 1.363	&	 0.999	&	   nan\\
  22083522-5011506	&	6559607897965891072	&	 1.832	&	0.095	&	17.932	&	 2.291	&	 0.998	&	   nan\\
  22093541-5002332	&	6559658131903413760	&	 2.059	&	0.181	&	18.625	&	 2.601	&	 1.064	&	   nan\\
  22094940-0559046	&	2620755440195597952	&	 1.541	&	0.182	&	18.172	&	 2.723	&	 0.989	&	   nan\\
  22180319-5834560	&	6411448259445938432	&	 0.447	&	0.032	&	15.649	&	 0.778	&	 1.011	&	   nan\\
  22184686-5506505	&	6508173259414189696	&	 0.404	&	0.026	&	15.142	&	 0.684	&	 0.931	&	   nan\\
  22185536-0101179	&	2677816009163299328	&	 1.459	&	0.030	&	14.967	&	 1.267	&	 0.881	&	   nan\\
  22192840-4700179	&	6566400401628391040	&	 1.066	&	0.181	&	18.521	&	 2.115	&	 0.987	&	   nan\\
  22291350-0507554	&	2623331114902948352	&	 0.999	&	0.068	&	16.777	&	 1.950	&	 0.919	&	   nan\\
  22293255-5016362	&	6511006597800919680	&	 0.648	&	0.033	&	15.990	&	 1.060	&	 1.028	&	   nan\\
  22395628-5455353	&	6506684005274210048	&	 1.152	&	0.027	&	15.409	&	 0.962	&	 0.997	&	   nan\\
  22494111-0506006	&	2624059129039417088	&	 0.473	&	0.133	&	17.542	&	 1.309	&	 0.961	&	   nan\\
  22495134-5544411	&	6505686576429520128	&	 1.001	&	0.034	&	15.848	&	 1.407	&	 1.026	&	   nan\\
  22502346-5238037	&	6512597659844907392	&	 0.483	&	0.044	&	16.298	&	 0.844	&	 0.987	&	   nan\\
  22583272-6012487	&	6491057196265706112	&	 0.576	&	0.032	&	15.862	&	 0.918	&	 1.002	&	   nan\\
  22583447-5958037	&	6491083962501935232	&	 0.414	&	0.037	&	16.266	&	 0.853	&	 1.024	&	   nan\\
  23003438-0052298	&	2650776917997322880	&	 2.533	&	0.091	&	17.083	&	 2.580	&	 0.989	&	   nan\\
  23100924-0458432	&	2635291464950816512	&	 2.803	&	0.128	&	17.909	&	 2.722	&	 1.009	&	   nan\\
  23190484-0152103	&	2637921015728772096	&	 0.164	&	0.154	&	17.923	&	 1.126	&	 0.926	&	   nan\\
  23195003-4751073	&	6527423165400337920	&	 0.449	&	0.029	&	15.338	&	 0.802	&	 1.057	&	   nan\\
  23291755-6351221	&	6486602078227712512	&	 0.388	&	0.031	&	15.846	&	 0.785	&	 1.049	&	   nan\\
  23291894-5018404	&	6525824063173416320	&	 0.095	&	0.062	&	17.072	&	 0.742	&	 1.010	&	   nan\\
  23295731-0456268	&	2633239196433195136	&	 0.346	&	0.062	&	16.542	&	 0.846	&	 1.002	&	   nan\\
  23350637-4300121	&	6535307076083794816	&	 0.570	&	0.174	&	14.975	&	 1.243	&	 7.590	&	-4.812\\
  23354061-4305405	&	6535293950663729664	&	 0.233	&	0.050	&	16.332	&	 0.774	&	 1.036	&	   nan\\
  23481930-5617480	&	6495246060688182272	&	 0.521	&	0.044	&	16.337	&	 0.933	&	 0.999	&	   nan\\
  23501242-0503050	&	2446369533071067904	&	 0.548	&	0.141	&	17.570	&	 1.486	&	 1.123	&	   nan\\
  23513863-1006203	&	2435041711446764544	&	 1.983	&	0.352	&	18.422	&	 3.049	&	 2.025	&	   nan\\
  23522324-4311131	&	6532818194074779648	&	 0.922	&	0.069	&	16.867	&	 1.590	&	 0.998	&	   nan\\
  23553615-1455114	&	2419062985701658496	&	 1.776	&	0.135	&	17.892	&	 2.655	&	 1.016	&	   nan\\
  23555815-1512023	&	2419038281049656832	&	 1.826	&	0.200	&	18.309	&	 2.754	&	 0.972	&	   nan\\
  23563941-1457503	&	2419142189194214272	&	 0.751	&	0.053	&	16.171	&	 1.104	&	 1.050	&	   nan\\
  23564112-5956205	&	6494218532712422400	&	 0.979	&	0.039	&	16.187	&	 1.364	&	 1.021	&	   nan\\
  23564957-4758010	&	6524229255918471040	&	 0.342	&	0.027	&	15.290	&	 0.785	&	 1.036	&	   nan\\
  23570921-5954133	&	6494220353778550400	&	 3.890	&	0.073	&	17.382	&	 2.663	&	 1.008	&	   nan\\
  \bottomrule
\end{longtable}
\begin{longtable}{@{}ccS[table-format=2.3]@{\,\( \pm \)\,}S[table-format=2.3]S[table-format=2.3]@{\,\( \pm \)\,}S[table-format=2.3]@{\,\,}cc@{\,\,}c@{\,\,}cS[table-format=2.3]S[table-format=2.3]S[table-format=2.3]S[table-format=2.3]S[table-format=2.3]S[table-format=2.3]S[table-format=2.3]S[table-format=2.3]cc@{}}
    \caption{\label{Tab:iDR5_SB2_details} Velocity time-series for the iDR5 SB2 sample. Columns are: \Gaia-ESO CNAME; MJD (day); $v_{\mathrm{rad},1,2}$ the radial velocity of the component \num{1} and \num{2} in \si{\kilo\metre\per\second} and its $1-\sigma$ uncertainty; the first/second component assignation mode (A: automatic; M: manual; see Sec.~\ref{Sec:Mass_ratio}); the GIRAFFE setup; the best mask ID (1: alphaCenA; 2: betaAra; 3: muLeo: 4: Sun); $N_{\mathrm{good}}$ the number of good \nacre CCFs used for the analysis; the average CCF heights with $K_{1}$ being the absolute average height (average of all measured heights over $N_{\mathrm{good}}$ CCFs) of the first-component's CCF peak and $k_{1,2} = K_{1,2}$ being the normalised average heights of each component's peak (with the associated standard deviation around the mean); the best-mask CCF heights with $H_{1}$ being the absolute height of the first-component's CCF peak and $h_{1,2}$ being the normalised height of each component's peak; $w_{1,2}$ the width of each component's peak in \si{\kilo\metre\per\second}. For a given system, the observations are ordered by increasing MJD and each velocity column is meant to track a given component of the system. The first component is tentatively the most luminous component of the system. We force a minimal uncertainty of \SI{1}{\kilo\metre\per\second} on the velocities. $K_i$, $k_i$, $H_i$, $h_i$, $w_i$ are quantities obtained from the parameters of the Gaussian fit of the CCF peaks (see Sec.~\ref{Sec:CCF_analysis} and \ref{Sec:Mass_ratio}).}\\
    \toprule
    {\Gaia-ESO CNAME} & {MJD} & \multicolumn{5}{c}{velocities} & \multicolumn{3}{c}{Remarks on CCFs} & \multicolumn{5}{c}{Average CCF heights} & \multicolumn{5}{c}{Best-mask CCF heights and widths}\\
    \cmidrule(l){3-7} \cmidrule(l){8-10} \cmidrule(l){11-15} \cmidrule(l){16-20}
     & & \multicolumn{2}{c}{$v_{\mathrm{rad},1}$} & \multicolumn{2}{c}{$v_{\mathrm{rad},2}$} & {mode} & {setup} & {best} & {$N_{\mathrm{good}}$} & {$K_1$} & {$k_1$} & {std} & {$k_2$} & {std} & {$H_1$} & {$h_1$} & {$h_2$} & {$w_1$} & {$w_2$}\\
     & & \multicolumn{2}{c}{\si{\kilo\metre\per\second}} & \multicolumn{2}{c}{\si{\kilo\metre\per\second}} & & & & & & \multicolumn{2}{c}{} & \multicolumn{2}{c}{} & & & & {\si{\kilo\metre\per\second}} & {\si{\kilo\metre\per\second}} \\
    \midrule
    \midrule
    \endhead
    00040663-0101512	&	56197.087034	&	 28.83	&	 1.00	&	-20.96	&	 5.93	&	A	&	HR10	&	1	&	 5	&	 0.864	&	 1.000	&	 0.083	&	 0.409	&	 0.041	&	 0.883& 1.000	&	 0.339	&	15.430	&	15.200\\
    00040663-0101512	&	56197.107669	&	 30.28	&	 1.03	&	-22.99	&	 1.70	&	A	&	HR10	&	1	&	 7	&	 0.791	&	 1.000	&	 0.207	&	 0.553	&	 0.099	&	 0.861& 1.000	&	 0.401	&	16.110	&	18.790\\
    00040663-0101512	&	56205.144417	&	 68.48	&	 1.00	&	-63.47	&	 1.00	&	A	&	HR21	&	2	&	11	&	 1.082	&	 1.000	&	 0.023	&	 0.613	&	 0.056	&	 1.057& 1.000	&	 0.604	&	12.390	&	12.090\\
    00040663-0101512	&	56205.162404	&	 67.57	&	 1.00	&	-64.66	&	 1.00	&	A	&	HR21	&	2	&	 8	&	 1.077	&	 1.000	&	 0.011	&	 0.606	&	 0.064	&	 1.061& 1.000	&	 0.590	&	13.600	&	11.910\\
    00040663-0101512	&	56576.177839	&	-37.19	&	 1.00	&	 50.82	&	 1.31	&	A	&	HR10	&	1	&	 8	&	 0.927	&	 1.000	&	 0.022	&	 0.470	&	 0.047	&	 0.912& 1.000	&	 0.479	&	14.860	&	16.030\\
    \midrule
    00041619-3659250	&	56909.271801	&	  0.36	&	 1.00	&	-25.50	&	 1.00	&	A	&	HR21	&	2	&	 8	&	 0.895	&	 1.000	&	 0.016	&	 0.955	&	 0.085	&	 0.894& 1.000	&	 0.833	&	13.060	&	11.200\\
    \midrule
    00195847-5423227	&	56532.286507	&	 93.78	&	 1.00	&	152.50	&	 1.00	&	A	&	HR10	&	1	&	 8	&	 0.918	&	 1.000	&	 0.044	&	 0.964	&	 0.037	&	 0.904& 0.973	&	 1.000	&	13.790	&	15.680\\
    00195847-5423227	&	56532.307888	&	 94.11	&	 1.00	&	151.23	&	 1.00	&	A	&	HR10	&	1	&	 8	&	 0.922	&	 1.000	&	 0.057	&	 0.986	&	 0.050	&	 0.929& 0.967	&	 1.000	&	14.300	&	15.990\\
    \midrule
    00202300-5436167	&	56532.286507	&	284.17	&	 1.00	&	332.87	&	 1.36	&	A	&	HR10	&	1	&	 8	&	 0.993	&	 1.000	&	 0.025	&	 0.790	&	 0.077	&	 0.998& 1.000	&	 0.851	&	12.860	&	13.380\\
    00202300-5436167	&	56532.307888	&	285.07	&	 1.00	&	333.59	&	 1.00	&	A	&	HR10	&	1	&	 7	&	 0.988	&	 1.000	&	 0.012	&	 0.641	&	 0.044	&	 0.990& 1.000	&	 0.649	&	11.460	&	12.000\\
    \midrule
    00304621-0325305	&	56468.396650	&	 12.68	&	 1.00	&	 69.71	&	 1.00	&	A	&	HR21	&	2	&	10	&	 1.016	&	 1.000	&	 0.015	&	 0.461	&	 0.043	&	 0.994& 1.000	&	 0.497	&	14.590	&	13.570\\
    00304621-0325305	&	56468.414663	&	 11.32	&	 1.00	&	 67.44	&	 1.00	&	A	&	HR21	&	2	&	10	&	 1.009	&	 1.000	&	 0.016	&	 0.448	&	 0.062	&	 0.996& 1.000	&	 0.454	&	14.170	&	16.370\\
    \midrule
    00311681-5006169	&	56264.154579	&	 -5.05	&	 1.00	&	-41.06	&	 1.00	&	A	&	HR10	&	1	&	 8	&	 0.967	&	 1.000	&	 0.008	&	 0.479	&	 0.012	&	 0.965& 1.000	&	 0.479	&	13.110	&	12.300\\
    00311681-5006169	&	56264.179683	&	 -3.25	&	 1.00	&	-44.09	&	 1.03	&	A	&	HR10	&	1	&	 7	&	 0.979	&	 1.000	&	 0.010	&	 0.431	&	 0.031	&	 0.977& 1.000	&	 0.425	&	12.960	&	13.280\\
    \midrule
    00322605-4408092	&	56198.220793	&	 61.14	&	 1.00	&	110.41	&	 1.00	&	A	&	HR21	&	2	&	10	&	 1.050	&	 1.000	&	 0.023	&	 0.614	&	 0.062	&	 1.033& 1.000	&	 0.623	&	11.650	&	14.820\\
    00322605-4408092	&	56198.238773	&	 63.56	&	 1.00	&	111.32	&	 1.00	&	A	&	HR21	&	2	&	10	&	 1.038	&	 1.000	&	 0.009	&	 0.484	&	 0.088	&	 1.030& 1.000	&	 0.521	&	11.250	&	14.870\\
    \midrule
    00410028-3707024	&	56912.281480	&	 21.90	&	 1.00	&	 50.02	&	 1.00	&	A	&	HR21	&	2	&	10	&	 0.900	&	 1.000	&	 0.104	&	 0.699	&	 0.080	&	 0.917& 1.000	&	 0.695	&	14.310	&	12.320\\
    00410028-3707024	&	56912.299463	&	 17.61	&	 1.00	&	 45.47	&	 1.00	&	M	&	HR21	&	2	&	10	&	 0.815	&	 0.938	&	 0.043	&	 1.000	&	 0.050	&	 0.831& 0.916	&	 1.000	&	11.890	&	15.800\\
    \midrule
    00503283-4955302	&	56268.112672	&	-19.77	&	 1.00	&	 31.71	&	 1.00	&	A	&	HR10	&	1	&	 8	&	 0.937	&	 1.000	&	 0.015	&	 0.807	&	 0.040	&	 0.924& 1.000	&	 0.853	&	14.000	&	15.510\\
    00503283-4955302	&	56268.134099	&	-20.11	&	 1.00	&	 30.19	&	 1.00	&	A	&	HR10	&	1	&	 8	&	 0.943	&	 1.000	&	 0.019	&	 0.778	&	 0.038	&	 0.931& 1.000	&	 0.834	&	13.820	&	18.240\\
    \midrule
    00591128-4713390	&	56207.077476	&	 39.90	&	 1.00	&	 80.01	&	 1.00	&	A	&	HR21	&	2	&	11	&	 1.014	&	 1.000	&	 0.031	&	 0.685	&	 0.059	&	 1.016& 1.000	&	 0.733	&	12.640	&	14.810\\
    00591128-4713390	&	56207.095462	&	 41.22	&	 1.00	&	 80.61	&	 1.00	&	A	&	HR21	&	2	&	10	&	 1.025	&	 1.000	&	 0.023	&	 0.756	&	 0.040	&	 1.005& 1.000	&	 0.829	&	13.920	&	13.880\\
    \midrule
    00595999-4700246	&	56205.286908	&	-35.32	&	 1.07	&	 -5.81	&	 2.27	&	A	&	HR10	&	1	&	 6	&	 0.804	&	 1.000	&	 0.057	&	 0.644	&	 0.030	&	 0.747& 1.000	&	 0.719	&	14.140	&	17.810\\
    00595999-4700246	&	56205.308415	&	-33.62	&	 1.00	&	 -1.03	&	 1.78	&	A	&	HR10	&	1	&	 8	&	 0.851	&	 1.000	&	 0.098	&	 0.554	&	 0.051	&	 0.880& 1.000	&	 0.517	&	15.580	&	14.540\\
    00595999-4700246	&	56206.171150	&	-33.64	&	 1.00	&	 -4.32	&	 1.00	&	A	&	HR21	&	2	&	11	&	 0.961	&	 1.000	&	 0.068	&	 0.721	&	 0.035	&	 0.950& 1.000	&	 0.739	&	12.380	&	13.130\\
    00595999-4700246	&	56206.189127	&	-34.08	&	 1.00	&	 -4.97	&	 1.00	&	A	&	HR21	&	2	&	11	&	 0.933	&	 1.000	&	 0.038	&	 0.691	&	 0.041	&	 0.885& 1.000	&	 0.734	&	12.020	&	15.440\\
    00595999-4700246	&	56207.077476	&	-34.68	&	 1.00	&	 -4.86	&	 1.00	&	A	&	HR21	&	2	&	10	&	 0.940	&	 1.000	&	 0.068	&	 0.683	&	 0.049	&	 0.904& 1.000	&	 0.698	&	13.960	&	14.880\\
    00595999-4700246	&	56207.095462	&	-34.76	&	 1.00	&	 -5.58	&	 1.01	&	A	&	HR21	&	2	&	11	&	 0.964	&	 1.000	&	 0.049	&	 0.602	&	 0.035	&	 0.968& 1.000	&	 0.616	&	12.860	&	12.690\\
    \midrule
    01000070-0100143	&	56169.174057	&	-125.47	&	 1.00	&	  2.35	&	 1.00	&	A	&	HR10	&	1	&	 7	&	 0.931	&	 1.000	&	 0.018	&	 0.412	&	 0.030	&	 0.916& 1.000	&	 0.371	&	13.180	&	13.560\\
    01000070-0100143	&	56169.195712	&	-123.47	&	 1.00	&	  1.79	&	 1.00	&	A	&	HR10	&	1	&	 7	&	 0.930	&	 1.000	&	 0.018	&	 0.456	&	 0.047	&	 0.903& 1.000	&	 0.392	&	13.400	&	13.190\\
    01000070-0100143	&	56204.171884	&	-33.99	&	 1.00	&	-96.89	&	 1.00	&	A	&	HR21	&	2	&	10	&	 1.011	&	 1.000	&	 0.018	&	 0.620	&	 0.032	&	 0.986& 1.000	&	 0.634	&	12.780	&	13.610\\
    01000070-0100143	&	56204.189868	&	-33.86	&	 1.00	&	-97.99	&	 1.00	&	A	&	HR21	&	2	&	10	&	 1.000	&	 1.000	&	 0.014	&	 0.601	&	 0.039	&	 0.975& 1.000	&	 0.586	&	12.550	&	12.210\\
    \midrule
    01010401-3704355	&	57353.047935	&	-73.28	&	 1.00	&	 -7.48	&	 1.78	&	A	&	HR21	&	2	&	 9	&	 0.972	&	 1.000	&	 0.013	&	 0.304	&	 0.039	&	 0.965& 1.000	&	 0.303	&	13.460	&	15.560\\
    \midrule
    01194076-0047374	&	56204.266233	&	-23.31	&	 1.00	&	 68.52	&	 1.00	&	A	&	HR21	&	2	&	10	&	 1.070	&	 1.000	&	 0.012	&	 0.641	&	 0.052	&	 1.060& 1.000	&	 0.644	&	13.580	&	11.460\\
    01194076-0047374	&	56204.284217	&	-22.81	&	 1.00	&	 70.56	&	 1.00	&	A	&	HR21	&	2	&	10	&	 1.060	&	 1.000	&	 0.023	&	 0.672	&	 0.044	&	 1.029& 1.000	&	 0.711	&	13.040	&	13.440\\
    \midrule
    01194949-6003364	&	56909.225583	&	 11.41	&	 1.00	&	 42.19	&	 1.00	&	A	&	HR10	&	1	&	 8	&	 0.930	&	 1.000	&	 0.018	&	 0.867	&	 0.057	&	 0.894& 1.000	&	 0.934	&	13.180	&	12.310\\
    01194949-6003364	&	56909.246905	&	  9.18	&	 1.00	&	 38.75	&	 1.00	&	A	&	HR10	&	1	&	 8	&	 0.861	&	 1.000	&	 0.046	&	 0.973	&	 0.024	&	 0.856& 0.953	&	 1.000	&	11.410	&	14.240\\
    01194949-6003364	&	56909.316191	&	 10.20	&	 1.00	&	 41.10	&	 1.00	&	A	&	HR21	&	2	&	 9	&	 0.999	&	 1.000	&	 0.024	&	 0.926	&	 0.055	&	 0.995& 1.000	&	 0.920	&	12.890	&	12.600\\
    01194949-6003364	&	56909.334173	&	 13.66	&	 1.00	&	 41.04	&	 1.00	&	A	&	HR21	&	2	&	 8	&	 0.985	&	 1.000	&	 0.028	&	 0.797	&	 0.032	&	 0.985& 1.000	&	 0.771	&	13.140	&	11.660\\
    \midrule
    01201355-4220513	&	56908.331942	&	 28.05	&	 1.00	&	  0.68	&	 1.00	&	A	&	HR21	&	2	&	11	&	 0.984	&	 1.000	&	 0.020	&	 0.485	&	 0.045	&	 0.969& 1.000	&	 0.504	&	13.660	&	11.130\\
    \midrule
    01202092-0102102	&	56204.266233	&	 19.23	&	 1.00	&	-51.54	&	 1.00	&	A	&	HR21	&	2	&	 8	&	 0.971	&	 1.000	&	 0.019	&	 0.916	&	 0.037	&	 0.996& 1.000	&	 0.963	&	14.080	&	12.400\\
    \midrule
    01300825-5009146	&	56580.171161	&	-12.27	&	 1.00	&	 63.14	&	 1.53	&	A	&	HR10	&	1	&	 7	&	 0.910	&	 1.000	&	 0.029	&	 0.723	&	 0.067	&	 0.904& 1.000	&	 0.795	&	23.140	&	23.900\\
    01300825-5009146	&	56580.192279	&	-21.09	&	 1.00	&	 71.60	&	 2.38	&	A	&	HR10	&	1	&	 8	&	 0.921	&	 1.000	&	 0.023	&	 0.691	&	 0.055	&	 0.909& 1.000	&	 0.737	&	23.700	&	24.570\\
    \midrule
    01301631-0320543	&	56605.097518	&	  5.67	&	 1.93	&	-26.91	&	 2.41	&	M	&	HR10	&	1	&	 5	&	 0.714	&	 0.983	&	 0.085	&	 1.000	&	 0.121	&	 0.755& 1.000	&	 0.833	&	17.460	&	15.900\\
    01301631-0320543	&	56605.118601	&	 -1.16	&	 1.13	&	-31.15	&	 1.62	&	A	&	HR10	&	1	&	 8	&	 0.861	&	 1.000	&	 0.039	&	 0.679	&	 0.130	&	 0.871& 1.000	&	 0.543	&	18.750	&	11.530\\
    01301631-0320543	&	56606.084500	&	  3.88	&	 1.00	&	-30.25	&	 1.00	&	A	&	HR21	&	2	&	10	&	 0.992	&	 1.000	&	 0.032	&	 0.937	&	 0.043	&	 0.982& 1.000	&	 0.885	&	14.410	&	12.930\\
    01301631-0320543	&	56606.102479	&	  4.31	&	 1.00	&	-27.16	&	 1.00	&	M	&	HR21	&	2	&	10	&	 0.921	&	 0.994	&	 0.049	&	 1.000	&	 0.015	&	 0.934& 1.000	&	 0.989	&	13.430	&	13.080\\
    \midrule
    01304599-0332306	&	56605.097518	&	-59.10	&	 1.00	&	-31.57	&	 1.00	&	A	&	HR10	&	4	&	 8	&	 0.854	&	 1.000	&	 0.031	&	 0.610	&	 0.038	&	 0.851& 1.000	&	 0.608	&	12.850	&	13.220\\
    01304599-0332306	&	56606.102479	&	-78.31	&	 1.00	&	-13.14	&	 1.00	&	A	&	HR21	&	2	&	10	&	 1.092	&	 1.000	&	 0.021	&	 0.760	&	 0.104	&	 1.056& 1.000	&	 0.903	&	11.130	&	13.780\\
    \midrule
    01362775-4226552	&	57353.072942	&	 84.27	&	 1.00	&	 39.92	&	 1.45	&	A	&	HR21	&	2	&	11	&	 1.070	&	 1.000	&	 0.016	&	 0.449	&	 0.062	&	 1.062& 1.000	&	 0.393	&	14.020	&	12.980\\
    \midrule
    01363777-4242314	&	57353.072942	&	  1.91	&	 1.00	&	-42.16	&	 1.00	&	A	&	HR21	&	2	&	 9	&	 1.031	&	 1.000	&	 0.030	&	 0.765	&	 0.035	&	 1.016& 1.000	&	 0.747	&	14.920	&	16.840\\
    01363777-4242314	&	57353.090921	&	  3.29	&	 1.00	&	-45.28	&	 1.00	&	A	&	HR21	&	2	&	 9	&	 1.050	&	 1.000	&	 0.031	&	 0.746	&	 0.055	&	 1.032& 1.000	&	 0.731	&	14.960	&	17.050\\
    \midrule
    01390790-5403014	&	56548.368984	&	 85.57	&	 1.00	&	 40.93	&	 1.00	&	M	&	HR10	&	1	&	 8	&	 0.940	&	 0.874	&	 0.040	&	 1.000	&	 0.030	&	 0.933& 0.885	&	 1.000	&	14.490	&	15.040\\
    01390790-5403014	&	56548.390323	&	 85.48	&	 1.00	&	 41.16	&	 1.00	&	A	&	HR10	&	1	&	 8	&	 0.919	&	 1.000	&	 0.044	&	 0.980	&	 0.037	&	 0.935& 1.000	&	 0.917	&	13.060	&	14.730\\
    01390790-5403014	&	56549.282168	&	 75.17	&	 1.00	&	 46.13	&	 1.00	&	A	&	HR21	&	2	&	10	&	 0.965	&	 1.000	&	 0.025	&	 0.957	&	 0.049	&	 1.008& 1.000	&	 0.928	&	13.380	&	11.090\\
    01390790-5403014	&	56549.300149	&	 77.57	&	 1.00	&	 48.98	&	 1.00	&	M	&	HR21	&	2	&	10	&	 0.955	&	 0.956	&	 0.050	&	 1.000	&	 0.031	&	 0.965& 0.906	&	 1.000	&	12.440	&	12.670\\
    \midrule
    01393831-4648457	&	56197.247819	&	 57.52	&	 1.00	&	 24.35	&	 1.00	&	A	&	HR10	&	4	&	 6	&	 0.843	&	 1.000	&	 0.042	&	 0.881	&	 0.030	&	 0.840& 1.000	&	 0.827	&	14.420	&	13.620\\
    01393831-4648457	&	56197.269369	&	 60.76	&	 1.35	&	 25.71	&	 1.20	&	A	&	HR10	&	1	&	 7	&	 0.876	&	 1.000	&	 0.024	&	 0.867	&	 0.053	&	 0.864& 1.000	&	 0.938	&	15.230	&	13.370\\
    01393831-4648457	&	56198.315898	&	 62.48	&	 1.00	&	 24.49	&	 1.00	&	A	&	HR21	&	2	&	 9	&	 0.967	&	 1.000	&	 0.023	&	 0.756	&	 0.035	&	 0.968& 1.000	&	 0.737	&	13.890	&	12.700\\
    01393831-4648457	&	56198.333874	&	 61.27	&	 1.00	&	 24.17	&	 1.00	&	A	&	HR21	&	2	&	 9	&	 0.936	&	 1.000	&	 0.025	&	 0.948	&	 0.061	&	 0.930& 1.000	&	 0.912	&	12.790	&	13.800\\
    \midrule
    01394574-0104124	&	56196.215714	&	 17.76	&	 1.00	&	-73.21	&	 1.00	&	A	&	HR21	&	2	&	 8	&	 1.030	&	 1.000	&	 0.011	&	 0.491	&	 0.059	&	 1.019& 1.000	&	 0.522	&	12.310	&	14.660\\
    \midrule
    01405323-5356575	&	56548.368984	&	 51.52	&	 1.00	&	 12.07	&	 1.00	&	A	&	HR10	&	1	&	 8	&	 0.872	&	 1.000	&	 0.024	&	 0.585	&	 0.038	&	 0.852& 1.000	&	 0.562	&	14.490	&	14.620\\
    01405323-5356575	&	56548.390323	&	 50.76	&	 1.00	&	 12.42	&	 1.00	&	A	&	HR10	&	1	&	 8	&	 0.853	&	 1.000	&	 0.024	&	 0.613	&	 0.043	&	 0.839& 1.000	&	 0.585	&	14.150	&	14.990\\
    \midrule
    02000945-5352567	&	56579.296759	&	 53.97	&	 1.00	&	 -6.62	&	 1.00	&	A	&	HR10	&	1	&	 7	&	 0.912	&	 1.000	&	 0.018	&	 0.614	&	 0.065	&	 0.898& 1.000	&	 0.547	&	17.420	&	16.370\\
    02000945-5352567	&	56579.318264	&	 52.89	&	 1.00	&	 -6.21	&	 1.00	&	A	&	HR10	&	1	&	 8	&	 0.919	&	 1.000	&	 0.019	&	 0.639	&	 0.067	&	 0.900& 1.000	&	 0.586	&	17.150	&	17.970\\
    \midrule
    02002707-4655438	&	56207.122149	&	 36.43	&	 1.00	&	 73.40	&	 1.14	&	A	&	HR10	&	1	&	 8	&	 0.858	&	 1.000	&	 0.035	&	 0.844	&	 0.039	&	 0.812& 1.000	&	 0.933	&	14.780	&	16.500\\
    02002707-4655438	&	56207.143506	&	 36.30	&	 1.00	&	 72.08	&	 1.00	&	A	&	HR10	&	1	&	 8	&	 0.849	&	 1.000	&	 0.042	&	 0.887	&	 0.036	&	 0.796& 0.989	&	 1.000	&	13.430	&	16.870\\
    \midrule
    02003583-0053539	&	56224.292713	&	-60.46	&	 1.00	&	116.79	&	 1.00	&	A	&	HR21	&	2	&	 9	&	 0.977	&	 1.000	&	 0.013	&	 0.509	&	 0.041	&	 0.970& 1.000	&	 0.543	&	16.180	&	16.340\\
    \midrule
    02005449-0055403	&	56223.207236	&	 25.66	&	 1.00	&	-22.26	&	 1.00	&	A	&	HR10	&	1	&	 8	&	 0.940	&	 1.000	&	 0.019	&	 0.929	&	 0.053	&	 0.933& 1.000	&	 0.869	&	15.020	&	14.090\\
    02005449-0055403	&	56223.228595	&	 24.36	&	 1.00	&	-24.70	&	 1.00	&	A	&	HR10	&	1	&	 8	&	 0.943	&	 1.000	&	 0.020	&	 0.917	&	 0.052	&	 0.949& 1.000	&	 0.885	&	14.660	&	13.460\\
    02005449-0055403	&	56224.274731	&	 25.14	&	 1.00	&	-24.57	&	 1.00	&	A	&	HR21	&	2	&	 9	&	 1.060	&	 1.000	&	 0.020	&	 0.942	&	 0.061	&	 1.042& 1.000	&	 0.880	&	12.490	&	13.280\\
    02005449-0055403	&	56224.292713	&	 24.12	&	 1.00	&	-24.79	&	 1.00	&	A	&	HR21	&	2	&	10	&	 1.066	&	 1.000	&	 0.028	&	 0.996	&	 0.044	&	 1.061& 1.000	&	 0.950	&	12.870	&	14.040\\
    \midrule
    02035132-4215039	&	56912.325754	&	 43.61	&	 1.00	&	-21.21	&	 1.00	&	A	&	HR10	&	1	&	 8	&	 0.911	&	 1.000	&	 0.021	&	 0.494	&	 0.053	&	 0.891& 1.000	&	 0.459	&	12.790	&	12.490\\
    02035132-4215039	&	56912.347158	&	 43.00	&	 1.00	&	-19.83	&	 1.00	&	A	&	HR10	&	1	&	 8	&	 0.896	&	 1.000	&	 0.023	&	 0.467	&	 0.031	&	 0.875& 1.000	&	 0.467	&	12.240	&	12.860\\
    02035132-4215039	&	56968.141005	&	 -4.29	&	 1.00	&	 36.71	&	 1.00	&	A	&	HR21	&	2	&	10	&	 0.974	&	 1.000	&	 0.014	&	 0.649	&	 0.046	&	 0.957& 1.000	&	 0.703	&	12.050	&	12.160\\
    02035132-4215039	&	56968.158988	&	 -2.89	&	 1.00	&	 37.04	&	 1.00	&	A	&	HR21	&	2	&	10	&	 0.967	&	 1.000	&	 0.012	&	 0.622	&	 0.054	&	 0.953& 1.000	&	 0.693	&	12.010	&	12.040\\
    \midrule
    02185531-0059387	&	56532.333078	&	 11.03	&	 1.30	&	-38.57	&	 1.00	&	A	&	HR21	&	2	&	10	&	 1.015	&	 1.000	&	 0.022	&	 0.669	&	 0.028	&	 0.988& 1.000	&	 0.661	&	16.920	&	13.240\\
    02185531-0059387	&	56551.301899	&	  0.75	&	 1.00	&	-32.14	&	 1.00	&	A	&	HR21	&	2	&	10	&	 1.014	&	 1.000	&	 0.024	&	 0.507	&	 0.066	&	 1.006& 1.000	&	 0.449	&	16.860	&	11.630\\
    \midrule
    02190696-0103537	&	56532.333078	&	 25.58	&	 1.00	&	  0.32	&	 1.33	&	A	&	HR21	&	2	&	10	&	 0.880	&	 1.000	&	 0.051	&	 0.978	&	 0.051	&	 0.879& 1.000	&	 0.999	&	11.180	&	11.820\\
    02190696-0103537	&	56551.301899	&	 -0.44	&	 1.00	&	 30.38	&	 1.00	&	A	&	HR21	&	2	&	11	&	 1.015	&	 1.000	&	 0.026	&	 0.786	&	 0.076	&	 0.988& 1.000	&	 0.768	&	14.370	&	10.360\\
    \midrule
    02194365-0104381	&	56532.333078	&	-20.75	&	 1.00	&	 40.71	&	 1.16	&	A	&	HR21	&	2	&	 7	&	 0.990	&	 1.000	&	 0.010	&	 0.830	&	 0.043	&	 0.988& 1.000	&	 0.826	&	12.800	&	13.400\\
    02194365-0104381	&	56551.301899	&	 38.89	&	 1.00	&	-19.68	&	 1.00	&	A	&	HR21	&	2	&	 6	&	 1.008	&	 1.000	&	 0.015	&	 0.977	&	 0.037	&	 1.036& 1.000	&	 0.996	&	12.510	&	12.720\\
    02194365-0104381	&	56551.319880	&	 43.08	&	 1.15	&	-19.56	&	 1.00	&	A	&	HR21	&	2	&	 5	&	 0.956	&	 1.000	&	 0.023	&	 0.902	&	 0.040	&	 0.973& 1.000	&	 0.893	&	13.560	&	13.490\\
    \midrule
    02290765-0318506	&	56226.239827	&	  9.85	&	 1.00	&	 82.31	&	 1.00	&	A	&	HR21	&	2	&	 6	&	 1.082	&	 1.000	&	 0.009	&	 0.918	&	 0.059	&	 1.077& 1.000	&	 0.943	&	14.330	&	14.960\\
    \midrule
    02290959-5004269	&	56578.215521	&	 93.51	&	 1.00	&	 12.56	&	 1.30	&	A	&	HR10	&	1	&	 7	&	 0.869	&	 1.000	&	 0.019	&	 0.923	&	 0.079	&	 0.875& 1.000	&	 0.775	&	17.960	&	14.990\\
    02290959-5004269	&	56578.236733	&	 97.44	&	 1.68	&	 14.07	&	 1.00	&	A	&	HR10	&	1	&	 7	&	 0.821	&	 1.000	&	 0.039	&	 0.990	&	 0.063	&	 0.839& 1.000	&	 0.821	&	15.870	&	13.230\\
    02290959-5004269	&	56579.165018	&	 77.82	&	 1.00	&	 30.25	&	 1.00	&	A	&	HR21	&	2	&	 7	&	 0.906	&	 1.000	&	 0.050	&	 0.995	&	 0.015	&	 0.944& 1.000	&	 0.949	&	16.820	&	13.370\\
    02290959-5004269	&	56579.183001	&	 76.82	&	 1.00	&	 30.84	&	 1.00	&	M	&	HR21	&	2	&	 9	&	 0.938	&	 0.923	&	 0.045	&	 1.000	&	 0.012	&	 0.938& 0.966	&	 1.000	&	15.320	&	14.120\\
    \midrule
    02302503-4956149	&	56578.215521	&	 71.55	&	 1.00	&	-13.42	&	 1.00	&	A	&	HR10	&	1	&	 8	&	 0.890	&	 1.000	&	 0.019	&	 0.890	&	 0.090	&	 0.879& 1.000	&	 0.832	&	15.030	&	14.010\\
    02302503-4956149	&	56578.236733	&	 71.09	&	 1.00	&	-12.65	&	 1.00	&	A	&	HR10	&	1	&	 8	&	 0.899	&	 1.000	&	 0.019	&	 0.872	&	 0.093	&	 0.883& 1.000	&	 0.821	&	15.800	&	14.660\\
    02302503-4956149	&	56579.165018	&	 57.72	&	 1.00	&	  2.67	&	 1.00	&	A	&	HR21	&	2	&	10	&	 1.007	&	 1.000	&	 0.022	&	 0.850	&	 0.045	&	 0.976& 1.000	&	 0.820	&	14.860	&	12.850\\
    02302503-4956149	&	56579.183001	&	 57.24	&	 1.00	&	  4.13	&	 1.00	&	A	&	HR21	&	2	&	10	&	 1.017	&	 1.000	&	 0.017	&	 0.893	&	 0.027	&	 0.996& 1.000	&	 0.867	&	13.340	&	13.310\\
    \midrule
    02315907-0702540	&	56970.107650	&	 -4.07	&	 1.00	&	 34.98	&	 1.29	&	M	&	HR21	&	2	&	11	&	 0.958	&	 0.928	&	 0.083	&	 1.000	&	 0.051	&	 0.961& 0.918	&	 1.000	&	15.380	&	13.210\\
    02315907-0702540	&	56971.131239	&	 -3.39	&	 2.17	&	 26.80	&	 3.41	&	A	&	HR10	&	1	&	 7	&	 0.777	&	 1.000	&	 0.129	&	 0.785	&	 0.089	&	 0.695& 0.777	&	 1.000	&	15.370	&	22.790\\
    \midrule
    02392690-0052142	&	56172.360990	&	 60.93	&	 1.00	&	 22.04	&	 1.00	&	A	&	HR21	&	2	&	10	&	 1.021	&	 1.000	&	 0.024	&	 0.773	&	 0.093	&	 1.010& 1.000	&	 0.750	&	12.970	&	13.530\\
    02392690-0052142	&	56172.378966	&	 59.57	&	 1.00	&	 21.81	&	 1.51	&	A	&	HR21	&	2	&	 9	&	 1.000	&	 1.000	&	 0.021	&	 0.823	&	 0.062	&	 0.980& 1.000	&	 0.838	&	13.940	&	11.300\\
    \midrule
    02394669-0051038	&	56172.266719	&	132.76	&	 1.00	&	170.25	&	 1.00	&	A	&	HR10	&	1	&	 6	&	 0.999	&	 1.000	&	 0.011	&	 0.381	&	 0.034	&	 0.986& 1.000	&	 0.431	&	11.380	&	14.800\\
    \midrule
    02394731-0057248	&	56172.360990	&	 23.78	&	 1.00	&	-59.48	&	 1.00	&	A	&	HR21	&	2	&	 6	&	 0.963	&	 1.000	&	 0.010	&	 0.672	&	 0.027	&	 0.968& 1.000	&	 0.669	&	14.720	&	14.530\\
    02394731-0057248	&	56172.378966	&	 23.86	&	 1.00	&	-59.41	&	 1.00	&	A	&	HR21	&	2	&	 9	&	 0.953	&	 1.000	&	 0.016	&	 0.708	&	 0.024	&	 0.959& 1.000	&	 0.701	&	15.380	&	14.150\\
    \midrule
    03095890-4952439	&	56310.061037	&	102.64	&	 1.00	&	145.37	&	 1.00	&	A	&	HR10	&	1	&	 6	&	 0.890	&	 1.000	&	 0.046	&	 0.360	&	 0.017	&	 0.886& 1.000	&	 0.392	&	12.470	&	18.330\\
    03095890-4952439	&	56311.062442	&	103.65	&	 1.00	&	147.83	&	 1.00	&	A	&	HR21	&	2	&	10	&	 0.986	&	 1.000	&	 0.009	&	 0.387	&	 0.053	&	 0.977& 1.000	&	 0.435	&	11.260	&	11.800\\
    03095890-4952439	&	56311.080421	&	104.04	&	 1.00	&	145.98	&	 1.00	&	A	&	HR21	&	2	&	 8	&	 1.007	&	 1.000	&	 0.005	&	 0.330	&	 0.055	&	 1.000& 1.000	&	 0.360	&	11.750	&	11.980\\
    03095890-4952439	&	56312.055991	&	103.48	&	 1.00	&	146.15	&	 1.00	&	A	&	HR21	&	2	&	 9	&	 0.982	&	 1.000	&	 0.014	&	 0.387	&	 0.057	&	 0.964& 1.000	&	 0.414	&	12.630	&	11.970\\
    \midrule
    03103980-5007403	&	56310.061037	&	 39.97	&	 2.05	&	-12.89	&	 1.30	&	A	&	HR10	&	1	&	 7	&	 0.732	&	 1.000	&	 0.055	&	 0.944	&	 0.187	&	 0.778& 0.934	&	 1.000	&	15.900	&	16.590\\
    03103980-5007403	&	56310.082399	&	 40.24	&	 1.62	&	-14.23	&	 1.00	&	A	&	HR10	&	1	&	 8	&	 0.827	&	 1.000	&	 0.024	&	 0.861	&	 0.057	&	 0.823& 1.000	&	 0.829	&	17.550	&	16.270\\
    03103980-5007403	&	56312.038016	&	-14.02	&	 1.00	&	 42.02	&	 1.06	&	A	&	HR21	&	2	&	11	&	 1.060	&	 1.000	&	 0.024	&	 0.854	&	 0.057	&	 1.040& 1.000	&	 0.915	&	13.520	&	15.040\\
    03103980-5007403	&	56312.055991	&	-15.62	&	 1.00	&	 43.78	&	 1.00	&	A	&	HR21	&	2	&	10	&	 1.091	&	 1.000	&	 0.017	&	 0.929	&	 0.063	&	 1.081& 1.000	&	 0.949	&	14.220	&	16.130\\
    \midrule
    03175192-0034528	&	56225.186156	&	 63.85	&	 1.00	&	 38.79	&	 1.00	&	M	&	HR10	&	1	&	 7	&	 0.896	&	 0.794	&	 0.142	&	 1.000	&	 0.020	&	 0.868& 0.736	&	 1.000	&	10.330	&	12.120\\
    03175192-0034528	&	56225.207485	&	 66.03	&	 1.00	&	 36.08	&	 1.00	&	A	&	HR10	&	1	&	 8	&	 0.973	&	 1.000	&	 0.022	&	 0.823	&	 0.050	&	 0.957& 1.000	&	 0.801	&	11.990	&	11.950\\
    03175192-0034528	&	56226.132130	&	 69.75	&	 1.00	&	 32.86	&	 1.00	&	A	&	HR21	&	2	&	 7	&	 1.058	&	 1.000	&	 0.022	&	 0.996	&	 0.039	&	 1.064& 0.968	&	 1.000	&	10.480	&	10.430\\
    03175192-0034528	&	56226.150108	&	 66.86	&	 1.00	&	 36.05	&	 1.00	&	A	&	HR21	&	2	&	 5	&	 1.032	&	 1.000	&	 0.027	&	 0.651	&	 0.025	&	 1.036& 1.000	&	 0.663	&	11.010	&	11.990\\
    \midrule
    03175934-0024337	&	56226.132130	&	 87.95	&	 1.00	&	 -9.10	&	 1.00	&	A	&	HR21	&	2	&	10	&	 1.064	&	 1.000	&	 0.016	&	 0.468	&	 0.024	&	 1.041& 1.000	&	 0.475	&	13.420	&	11.790\\
    03175934-0024337	&	56226.150108	&	 88.11	&	 1.00	&	 -9.94	&	 1.00	&	A	&	HR21	&	2	&	10	&	 1.046	&	 1.000	&	 0.017	&	 0.509	&	 0.026	&	 1.026& 1.000	&	 0.503	&	13.450	&	13.610\\
    \midrule
    03181102-0034546	&	56225.186156	&	-114.02	&	 1.00	&	  0.25	&	 1.00	&	A	&	HR10	&	1	&	 7	&	 0.908	&	 1.000	&	 0.020	&	 0.644	&	 0.033	&	 0.885& 1.000	&	 0.636	&	15.090	&	18.990\\
    03181102-0034546	&	56225.207485	&	-113.22	&	 1.00	&	 -0.53	&	 1.00	&	A	&	HR10	&	1	&	 8	&	 0.900	&	 1.000	&	 0.023	&	 0.710	&	 0.057	&	 0.880& 1.000	&	 0.697	&	15.430	&	15.710\\
    03181102-0034546	&	56226.132130	&	-85.94	&	 1.00	&	-27.88	&	 1.00	&	A	&	HR21	&	2	&	10	&	 0.988	&	 1.000	&	 0.017	&	 0.816	&	 0.029	&	 0.965& 1.000	&	 0.852	&	14.020	&	14.410\\
    03181102-0034546	&	56226.150108	&	-85.27	&	 1.00	&	-28.28	&	 1.00	&	A	&	HR21	&	2	&	11	&	 0.994	&	 1.000	&	 0.016	&	 0.795	&	 0.030	&	 0.967& 1.000	&	 0.813	&	13.960	&	14.960\\
    \midrule
    03200828-4656379	&	56197.296029	&	 40.20	&	 1.00	&	 -2.17	&	 1.00	&	A	&	HR10	&	1	&	 8	&	 0.922	&	 1.000	&	 0.015	&	 0.975	&	 0.039	&	 0.921& 1.000	&	 0.948	&	13.800	&	11.990\\
    03200828-4656379	&	56197.317548	&	 40.69	&	 1.00	&	 -1.89	&	 1.00	&	A	&	HR10	&	1	&	 8	&	 0.923	&	 1.000	&	 0.020	&	 0.953	&	 0.036	&	 0.917& 1.000	&	 0.892	&	13.990	&	12.420\\
    03200828-4656379	&	56198.268958	&	 41.01	&	 1.00	&	 -2.10	&	 1.00	&	A	&	HR21	&	2	&	10	&	 1.074	&	 1.000	&	 0.014	&	 0.946	&	 0.032	&	 1.051& 1.000	&	 0.948	&	12.180	&	12.510\\
    03200828-4656379	&	56198.286944	&	 42.10	&	 1.00	&	 -2.40	&	 1.00	&	M	&	HR21	&	2	&	10	&	 1.057	&	 0.897	&	 0.048	&	 1.000	&	 0.022	&	 1.031& 0.987	&	 1.000	&	12.340	&	13.000\\
    \midrule
    03202049-3655456	&	56908.357242	&	 70.99	&	 1.00	&	152.69	&	 1.00	&	A	&	HR10	&	1	&	 8	&	 0.936	&	 1.000	&	 0.015	&	 0.370	&	 0.057	&	 0.918& 1.000	&	 0.381	&	14.230	&	19.370\\
    03202049-3655456	&	56908.377855	&	 71.03	&	 1.00	&	152.97	&	 1.35	&	A	&	HR10	&	1	&	 6	&	 0.937	&	 1.000	&	 0.015	&	 0.399	&	 0.057	&	 0.939& 1.000	&	 0.414	&	14.330	&	20.790\\
    03202049-3655456	&	56909.361738	&	 69.35	&	 1.00	&	158.30	&	 1.00	&	A	&	HR21	&	2	&	 8	&	 1.030	&	 1.000	&	 0.015	&	 0.397	&	 0.051	&	 1.014& 1.000	&	 0.425	&	12.670	&	14.210\\
    03202049-3655456	&	56909.379715	&	 69.87	&	 1.00	&	156.82	&	 1.00	&	A	&	HR21	&	2	&	10	&	 1.035	&	 1.000	&	 0.016	&	 0.433	&	 0.042	&	 1.014& 1.000	&	 0.463	&	13.070	&	13.750\\
    \midrule
    03203361-5611318	&	56581.219403	&	 47.01	&	 1.00	&	 81.70	&	 2.00	&	A	&	HR21	&	2	&	 9	&	 0.997	&	 1.000	&	 0.024	&	 0.443	&	 0.105	&	 0.965& 1.000	&	 0.450	&	13.070	&	15.820\\
    \midrule
    03203468-4220071	&	56910.365776	&	  1.12	&	 1.00	&	 61.56	&	 1.00	&	A	&	HR10	&	1	&	 8	&	 0.865	&	 1.000	&	 0.027	&	 0.679	&	 0.047	&	 0.848& 1.000	&	 0.759	&	17.120	&	19.190\\
    03203468-4220071	&	56910.387059	&	  3.74	&	 1.00	&	 58.68	&	 1.00	&	A	&	HR10	&	1	&	 8	&	 0.867	&	 1.000	&	 0.022	&	 0.710	&	 0.021	&	 0.851& 1.000	&	 0.769	&	16.860	&	20.260\\
    03203468-4220071	&	56911.343506	&	 91.99	&	 1.00	&	-30.75	&	 1.00	&	A	&	HR21	&	2	&	10	&	 0.954	&	 1.000	&	 0.018	&	 0.714	&	 0.026	&	 0.938& 1.000	&	 0.712	&	15.380	&	15.350\\
    03203468-4220071	&	56911.361490	&	 91.23	&	 1.00	&	-31.03	&	 1.00	&	A	&	HR21	&	2	&	10	&	 0.952	&	 1.000	&	 0.013	&	 0.715	&	 0.038	&	 0.939& 1.000	&	 0.721	&	15.770	&	15.330\\
    \midrule
    03345171-5404335	&	57060.095509	&	 63.26	&	 1.00	&	 33.11	&	 1.00	&	A	&	HR10	&	1	&	 8	&	 0.947	&	 1.000	&	 0.016	&	 0.486	&	 0.051	&	 0.946& 1.000	&	 0.484	&	11.700	&	11.170\\
    03345171-5404335	&	57060.116996	&	 62.46	&	 1.00	&	 34.03	&	 1.00	&	A	&	HR10	&	1	&	 8	&	 0.955	&	 1.000	&	 0.010	&	 0.533	&	 0.054	&	 0.957& 1.000	&	 0.519	&	12.020	&	11.000\\
    \midrule
    03374095-2723284	&	56208.238436	&	115.48	&	 1.00	&	 65.84	&	 1.00	&	A	&	HR10	&	1	&	 8	&	 0.988	&	 1.000	&	 0.012	&	 0.817	&	 0.098	&	 0.997& 1.000	&	 0.675	&	13.960	&	12.830\\
    03374095-2723284	&	56208.259860	&	116.38	&	 1.00	&	 66.58	&	 1.00	&	A	&	HR10	&	1	&	 8	&	 1.021	&	 1.000	&	 0.011	&	 0.901	&	 0.041	&	 1.014& 1.000	&	 0.858	&	13.160	&	12.690\\
    03374095-2723284	&	56208.329133	&	115.55	&	 1.00	&	 66.81	&	 1.00	&	A	&	HR21	&	2	&	 9	&	 1.047	&	 1.000	&	 0.015	&	 0.946	&	 0.049	&	 1.040& 0.994	&	 1.000	&	12.590	&	11.830\\
    03374095-2723284	&	56208.347110	&	117.16	&	 1.00	&	 64.80	&	 1.00	&	A	&	HR21	&	2	&	 9	&	 1.090	&	 1.000	&	 0.020	&	 0.848	&	 0.039	&	 1.064& 1.000	&	 0.845	&	11.770	&	13.540\\
    \midrule
    03392813-4705508	&	56208.302084	&	 67.58	&	 1.00	&	 94.85	&	 1.00	&	A	&	HR21	&	2	&	10	&	 0.963	&	 1.000	&	 0.090	&	 0.930	&	 0.043	&	 0.960& 1.000	&	 0.934	&	12.840	&	11.950\\
    \midrule
    03394566-4710178	&	56207.312371	&	289.63	&	 1.00	&	338.62	&	 1.00	&	A	&	HR10	&	1	&	 6	&	 0.852	&	 1.000	&	 0.064	&	 0.726	&	 0.048	&	 0.832& 1.000	&	 0.761	&	16.800	&	18.010\\
    03394566-4710178	&	56207.333813	&	290.80	&	 1.00	&	338.11	&	 1.00	&	A	&	HR10	&	1	&	 8	&	 0.877	&	 1.000	&	 0.031	&	 0.754	&	 0.042	&	 0.850& 1.000	&	 0.755	&	16.370	&	14.450\\
    03394566-4710178	&	56208.284098	&	294.64	&	 1.00	&	329.83	&	 1.00	&	A	&	HR21	&	2	&	10	&	 1.029	&	 1.000	&	 0.052	&	 0.955	&	 0.068	&	 1.074& 0.961	&	 1.000	&	12.380	&	15.030\\
    \midrule
    03400645-4705395	&	56207.312371	&	105.71	&	 1.00	&	 71.08	&	 1.00	&	A	&	HR10	&	1	&	 6	&	 0.892	&	 1.000	&	 0.017	&	 0.405	&	 0.045	&	 0.891& 1.000	&	 0.363	&	14.960	&	13.650\\
    03400645-4705395	&	56208.284098	&	108.41	&	 1.00	&	 69.90	&	 1.00	&	A	&	HR21	&	2	&	10	&	 1.014	&	 1.000	&	 0.008	&	 0.490	&	 0.038	&	 1.000& 1.000	&	 0.467	&	13.230	&	13.950\\
    03400645-4705395	&	56208.302084	&	107.84	&	 1.00	&	 68.37	&	 1.00	&	A	&	HR21	&	2	&	 9	&	 1.032	&	 1.000	&	 0.018	&	 0.555	&	 0.016	&	 1.016& 1.000	&	 0.543	&	13.610	&	12.650\\
    \midrule
    03402425-5558182	&	56606.129486	&	-17.20	&	 1.01	&	  9.54	&	 1.00	&	A	&	HR21	&	2	&	 8	&	 0.953	&	 1.000	&	 0.041	&	 0.877	&	 0.054	&	 0.901& 1.000	&	 0.991	&	12.930	&	12.110\\
    03402425-5558182	&	56606.147471	&	-18.47	&	 1.46	&	  7.24	&	 1.70	&	A	&	HR21	&	2	&	 9	&	 0.939	&	 1.000	&	 0.054	&	 0.848	&	 0.078	&	 0.888& 0.990	&	 1.000	&	12.060	&	12.480\\
    \midrule
    03503221-6028365	&	56635.077778	&	115.05	&	 1.00	&	 65.81	&	 1.00	&	A	&	HR10	&	1	&	 5	&	 0.949	&	 1.000	&	 0.010	&	 0.348	&	 0.022	&	 0.938& 1.000	&	 0.352	&	13.290	&	13.160\\
    03503221-6028365	&	56635.098278	&	115.87	&	 1.00	&	 65.35	&	 1.00	&	A	&	HR10	&	1	&	 8	&	 0.952	&	 1.000	&	 0.014	&	 0.408	&	 0.030	&	 0.940& 1.000	&	 0.383	&	13.310	&	14.040\\
    03503221-6028365	&	56636.091619	&	114.92	&	 1.00	&	 66.61	&	 1.06	&	A	&	HR21	&	2	&	 9	&	 1.027	&	 1.000	&	 0.029	&	 0.443	&	 0.037	&	 1.015& 1.000	&	 0.484	&	12.280	&	12.280\\
    03503221-6028365	&	56636.109599	&	116.66	&	 1.00	&	 67.73	&	 1.00	&	A	&	HR21	&	2	&	 8	&	 1.034	&	 1.000	&	 0.013	&	 0.405	&	 0.020	&	 1.017& 1.000	&	 0.402	&	11.890	&	11.940\\
    \midrule
    03584158-4701321	&	56197.343412	&	 71.56	&	 1.00	&	112.36	&	 1.00	&	A	&	HR21	&	2	&	 9	&	 0.990	&	 1.000	&	 0.007	&	 0.332	&	 0.043	&	 0.981& 1.000	&	 0.367	&	12.420	&	12.310\\
    03584158-4701321	&	56197.361395	&	 70.82	&	 1.00	&	110.59	&	 1.00	&	A	&	HR21	&	2	&	 9	&	 0.991	&	 1.000	&	 0.011	&	 0.320	&	 0.044	&	 0.973& 1.000	&	 0.349	&	11.410	&	12.540\\
    \midrule
    03592774-5548545	&	56638.160151	&	 78.16	&	 1.00	&	 27.27	&	 1.00	&	A	&	HR21	&	2	&	 9	&	 1.018	&	 1.000	&	 0.020	&	 0.817	&	 0.097	&	 1.041& 1.000	&	 0.860	&	16.040	&	15.720\\
    \midrule
    03592788-4650482	&	56194.273580	&	 76.13	&	 1.89	&	 39.14	&	 3.60	&	A	&	HR10	&	1	&	 8	&	 0.773	&	 1.000	&	 0.147	&	 0.658	&	 0.095	&	 0.882& 1.000	&	 0.474	&	19.160	&	14.280\\
    03592788-4650482	&	56194.295035	&	 73.61	&	 1.09	&	 38.83	&	 3.12	&	A	&	HR10	&	1	&	 7	&	 0.861	&	 1.000	&	 0.048	&	 0.536	&	 0.135	&	 0.877& 1.000	&	 0.398	&	19.860	&	11.060\\
    \midrule
    03593501-3703445	&	57387.083653	&	124.83	&	 1.00	&	 98.52	&	 1.00	&	A	&	HR10	&	1	&	 8	&	 0.888	&	 1.000	&	 0.016	&	 0.737	&	 0.056	&	 0.870& 1.000	&	 0.683	&	12.370	&	11.050\\
    03593501-3703445	&	57387.104302	&	124.48	&	 1.00	&	 98.11	&	 1.00	&	A	&	HR10	&	1	&	 8	&	 0.867	&	 1.000	&	 0.021	&	 0.736	&	 0.057	&	 0.861& 1.000	&	 0.648	&	12.280	&	11.180\\
    03593501-3703445	&	57388.098526	&	124.11	&	 1.00	&	 97.52	&	 1.00	&	A	&	HR21	&	2	&	 8	&	 0.980	&	 1.000	&	 0.013	&	 0.548	&	 0.038	&	 0.983& 1.000	&	 0.504	&	13.100	&	10.070\\
    \midrule
    03595053-4701073	&	56194.273580	&	 23.01	&	 1.00	&	-91.18	&	 1.00	&	A	&	HR10	&	1	&	 8	&	 0.921	&	 1.000	&	 0.047	&	 0.954	&	 0.066	&	 0.917& 1.000	&	 0.976	&	17.610	&	17.590\\
    03595053-4701073	&	56194.295035	&	 19.87	&	 1.00	&	-88.99	&	 1.04	&	A	&	HR10	&	1	&	 8	&	 0.894	&	 1.000	&	 0.066	&	 0.994	&	 0.061	&	 0.919& 1.000	&	 0.940	&	19.180	&	19.330\\
    03595053-4701073	&	56197.361395	&	 -7.98	&	 1.00	&	-59.78	&	 1.38	&	A	&	HR21	&	2	&	10	&	 0.986	&	 1.000	&	 0.043	&	 0.809	&	 0.042	&	 0.970& 1.000	&	 0.753	&	21.510	&	19.420\\
    \midrule
    04002870-3657341	&	57388.080548	&	 75.21	&	 1.00	&	108.68	&	 1.20	&	A	&	HR21	&	2	&	10	&	 0.995	&	 1.000	&	 0.067	&	 0.617	&	 0.067	&	 1.006& 1.000	&	 0.549	&	12.270	&	12.080\\
    04002870-3657341	&	57388.098526	&	 75.74	&	 1.00	&	110.69	&	 1.02	&	A	&	HR21	&	2	&	10	&	 1.070	&	 1.000	&	 0.026	&	 0.547	&	 0.037	&	 1.056& 1.000	&	 0.544	&	12.880	&	12.490\\
    \midrule
    04094838-5019027	&	56225.234399	&	 63.85	&	 1.00	&	104.97	&	 1.00	&	A	&	HR21	&	2	&	10	&	 0.990	&	 1.000	&	 0.011	&	 0.357	&	 0.051	&	 0.976& 1.000	&	 0.399	&	12.090	&	12.810\\
    \midrule
    04095132-5007527	&	56225.234399	&	 39.29	&	 1.00	&	  9.74	&	 1.00	&	A	&	HR21	&	2	&	 9	&	 0.926	&	 1.000	&	 0.112	&	 0.920	&	 0.069	&	 0.964& 1.000	&	 0.813	&	13.110	&	13.290\\
    04095132-5007527	&	56225.252383	&	 42.85	&	 1.40	&	  9.66	&	 1.00	&	A	&	HR21	&	2	&	 7	&	 1.048	&	 1.000	&	 0.033	&	 0.650	&	 0.042	&	 0.982& 1.000	&	 0.660	&	17.200	&	15.540\\
    \midrule
    04104244-6025121	&	56606.174782	&	 59.84	&	 1.00	&	 -8.38	&	 1.59	&	A	&	HR10	&	1	&	 5	&	 0.899	&	 1.000	&	 0.023	&	 0.502	&	 0.025	&	 0.889& 1.000	&	 0.490	&	13.510	&	32.110\\
    \midrule
    04192952-0013170	&	55998.025806	&	-10.58	&	 1.00	&	-72.70	&	 1.00	&	A	&	HR21	&	2	&	 6	&	 1.005	&	 1.000	&	 0.020	&	 0.748	&	 0.026	&	 0.997& 1.000	&	 0.714	&	16.280	&	15.260\\
    04192952-0013170	&	55998.043781	&	 -9.45	&	 1.00	&	-75.50	&	 1.00	&	A	&	HR21	&	2	&	 6	&	 0.977	&	 1.000	&	 0.011	&	 0.654	&	 0.014	&	 0.980& 1.000	&	 0.643	&	16.300	&	14.400\\
    \midrule
    04200139-4236551	&	57034.055208	&	122.16	&	 1.15	&	 90.91	&	 1.00	&	A	&	HR21	&	2	&	11	&	 0.969	&	 1.000	&	 0.043	&	 0.811	&	 0.111	&	 0.946& 1.000	&	 0.789	&	15.760	&	13.680\\
    04200139-4236551	&	57034.073188	&	117.24	&	 1.55	&	 89.90	&	 1.00	&	A	&	HR21	&	2	&	10	&	 1.010	&	 1.000	&	 0.019	&	 0.603	&	 0.110	&	 0.985& 1.000	&	 0.552	&	18.560	&	10.720\\
    \midrule
    04321443-6033255	&	56638.185725	&	 67.61	&	 1.00	&	  2.79	&	 1.29	&	A	&	HR21	&	2	&	 9	&	 0.990	&	 1.000	&	 0.026	&	 0.633	&	 0.061	&	 0.972& 1.000	&	 0.587	&	16.510	&	12.900\\
    04321443-6033255	&	56638.203709	&	 68.52	&	 1.00	&	  5.02	&	 1.00	&	A	&	HR21	&	2	&	 9	&	 1.005	&	 1.000	&	 0.023	&	 0.632	&	 0.034	&	 0.991& 1.000	&	 0.635	&	14.130	&	14.190\\
    \midrule
    04391870-4955493	&	56226.176491	&	 55.44	&	 1.00	&	  3.69	&	 1.04	&	A	&	HR21	&	2	&	 5	&	 0.988	&	 1.000	&	 0.025	&	 0.848	&	 0.034	&	 0.998& 1.000	&	 0.828	&	15.570	&	13.950\\
    \midrule
    04404692-4609391	&	56577.238369	&	 60.72	&	 1.12	&	142.95	&	 1.00	&	M	&	HR10	&	1	&	 7	&	 0.807	&	 0.917	&	 0.026	&	 1.000	&	 0.033	&	 0.783& 0.973	&	 1.000	&	16.520	&	15.740\\
    04404692-4609391	&	56579.226379	&	 61.52	&	 1.00	&	140.15	&	 1.34	&	A	&	HR21	&	2	&	 9	&	 1.043	&	 1.000	&	 0.024	&	 0.702	&	 0.067	&	 1.021& 1.000	&	 0.754	&	12.460	&	13.390\\
    \midrule
    04410121-5004008	&	56223.303785	&	 51.30	&	 1.00	&	-17.69	&	 1.00	&	A	&	HR10	&	1	&	 8	&	 0.914	&	 1.000	&	 0.021	&	 0.788	&	 0.061	&	 0.899& 1.000	&	 0.749	&	13.760	&	13.390\\
    04410121-5004008	&	56223.325150	&	 51.47	&	 1.00	&	-17.76	&	 1.00	&	A	&	HR10	&	1	&	 8	&	 0.912	&	 1.000	&	 0.019	&	 0.768	&	 0.052	&	 0.894& 1.000	&	 0.723	&	13.460	&	13.440\\
    \midrule
    04434718-0040232	&	56549.370803	&	175.54	&	 1.00	&	 59.04	&	 1.00	&	A	&	HR21	&	2	&	10	&	 0.978	&	 1.000	&	 0.023	&	 0.985	&	 0.030	&	 0.963& 1.000	&	 0.970	&	14.110	&	13.980\\
    04434718-0040232	&	56549.388814	&	173.94	&	 1.00	&	 58.65	&	 1.00	&	M	&	HR21	&	2	&	10	&	 0.958	&	 0.952	&	 0.032	&	 1.000	&	 0.015	&	 0.935& 0.965	&	 1.000	&	13.060	&	13.400\\
    04434718-0040232	&	56551.345171	&	134.81	&	 1.00	&	 98.71	&	 1.00	&	A	&	HR10	&	1	&	 8	&	 0.851	&	 1.000	&	 0.028	&	 0.983	&	 0.045	&	 0.867& 1.000	&	 0.890	&	16.640	&	13.500\\
    04434718-0040232	&	56551.365813	&	135.14	&	 1.00	&	 96.12	&	 1.00	&	A	&	HR10	&	1	&	 8	&	 0.878	&	 1.000	&	 0.025	&	 0.926	&	 0.050	&	 0.874& 1.000	&	 0.843	&	17.260	&	13.280\\
    \midrule
    04504945-6016494	&	56677.160647	&	 64.58	&	 1.00	&	-39.09	&	 1.00	&	A	&	HR21	&	2	&	10	&	 1.072	&	 1.000	&	 0.017	&	 0.540	&	 0.041	&	 1.062& 1.000	&	 0.555	&	14.410	&	14.100\\
    04504945-6016494	&	56677.178630	&	 64.35	&	 1.00	&	-41.92	&	 1.00	&	A	&	HR21	&	2	&	 8	&	 1.082	&	 1.000	&	 0.010	&	 0.655	&	 0.068	&	 1.067& 1.000	&	 0.677	&	12.650	&	12.640\\
    \midrule
    05001140-5152596	&	56205.334457	&	 46.52	&	 1.00	&	108.04	&	 1.20	&	A	&	HR10	&	1	&	 6	&	 0.955	&	 1.000	&	 0.013	&	 0.459	&	 0.052	&	 0.940& 1.000	&	 0.513	&	12.080	&	12.580\\
    05001140-5152596	&	56205.355075	&	 45.81	&	 1.00	&	104.77	&	 1.00	&	A	&	HR10	&	1	&	 5	&	 0.974	&	 1.000	&	 0.007	&	 0.441	&	 0.023	&	 0.965& 1.000	&	 0.478	&	11.710	&	13.090\\
    \midrule
    05001186-5557298	&	56580.309381	&	 24.80	&	 1.00	&	-10.43	&	 1.00	&	A	&	HR10	&	1	&	 5	&	 0.888	&	 1.000	&	 0.017	&	 0.354	&	 0.014	&	 0.887& 1.000	&	 0.330	&	16.810	&	12.190\\
    05001186-5557298	&	56581.248213	&	 25.32	&	 1.00	&	 -6.82	&	 1.00	&	A	&	HR21	&	2	&	11	&	 0.903	&	 1.000	&	 0.064	&	 0.635	&	 0.036	&	 0.919& 1.000	&	 0.620	&	12.720	&	15.430\\
    05001186-5557298	&	56581.266190	&	 23.77	&	 1.00	&	 -8.35	&	 1.00	&	A	&	HR21	&	2	&	11	&	 0.970	&	 1.000	&	 0.033	&	 0.585	&	 0.031	&	 0.969& 1.000	&	 0.568	&	13.050	&	12.860\\
    \midrule
    05190040-5402093	&	56312.097403	&	 29.23	&	 1.00	&	 57.28	&	 1.00	&	A	&	HR10	&	1	&	 8	&	 0.946	&	 1.000	&	 0.033	&	 0.468	&	 0.032	&	 0.942& 1.000	&	 0.478	&	12.880	&	11.760\\
    05190040-5402093	&	56312.118680	&	 28.84	&	 1.00	&	 55.58	&	 1.00	&	A	&	HR10	&	1	&	 8	&	 0.972	&	 1.000	&	 0.021	&	 0.493	&	 0.031	&	 0.961& 1.000	&	 0.510	&	12.550	&	10.890\\
    05190040-5402093	&	56314.091117	&	 26.00	&	 1.00	&	 56.05	&	 1.00	&	A	&	HR10	&	1	&	 8	&	 0.945	&	 1.000	&	 0.012	&	 0.495	&	 0.014	&	 0.932& 1.000	&	 0.515	&	12.100	&	12.820\\
    05190040-5402093	&	56314.112359	&	 26.70	&	 1.00	&	 58.41	&	 1.21	&	A	&	HR10	&	1	&	 8	&	 0.967	&	 1.000	&	 0.017	&	 0.426	&	 0.046	&	 0.963& 1.000	&	 0.479	&	12.780	&	11.960\\
    05190040-5402093	&	56315.055811	&	 26.16	&	 1.00	&	 65.28	&	 1.70	&	A	&	HR21	&	2	&	 9	&	 1.053	&	 1.000	&	 0.011	&	 0.563	&	 0.055	&	 1.037& 1.000	&	 0.622	&	11.770	&	12.460\\
    \midrule
    05190141-5407383	&	56312.097403	&	112.31	&	 1.00	&	148.17	&	 1.10	&	A	&	HR10	&	1	&	 5	&	 0.966	&	 1.000	&	 0.010	&	 0.351	&	 0.045	&	 0.946& 1.000	&	 0.393	&	12.480	&	14.060\\
    05190141-5407383	&	56315.055811	&	115.60	&	 1.00	&	150.66	&	 1.00	&	A	&	HR21	&	2	&	10	&	 1.043	&	 1.000	&	 0.008	&	 0.415	&	 0.055	&	 1.034& 1.000	&	 0.415	&	11.510	&	13.320\\
    05190141-5407383	&	56315.073812	&	115.55	&	 1.00	&	152.90	&	 1.33	&	A	&	HR21	&	2	&	10	&	 1.077	&	 1.000	&	 0.009	&	 0.432	&	 0.059	&	 1.078& 1.000	&	 0.420	&	10.830	&	12.010\\
    \midrule
    05294654-6025081	&	56709.019222	&	 75.63	&	 1.00	&	 31.28	&	 1.00	&	A	&	HR10	&	1	&	 8	&	 0.969	&	 1.000	&	 0.018	&	 0.719	&	 0.031	&	 0.958& 1.000	&	 0.685	&	13.980	&	12.740\\
    05294654-6025081	&	56709.040620	&	 75.36	&	 1.00	&	 31.56	&	 1.00	&	A	&	HR10	&	1	&	 8	&	 0.963	&	 1.000	&	 0.014	&	 0.633	&	 0.064	&	 0.959& 1.000	&	 0.582	&	13.650	&	13.510\\
    05294654-6025081	&	56709.110877	&	 75.28	&	 1.00	&	 29.04	&	 1.00	&	A	&	HR21	&	2	&	 9	&	 1.096	&	 1.000	&	 0.020	&	 0.789	&	 0.045	&	 1.068& 1.000	&	 0.762	&	12.120	&	11.930\\
    05294654-6025081	&	56709.128862	&	 75.65	&	 1.00	&	 29.71	&	 1.00	&	A	&	HR21	&	2	&	 9	&	 1.071	&	 1.000	&	 0.016	&	 0.930	&	 0.042	&	 1.049& 1.000	&	 0.929	&	12.880	&	12.170\\
    \midrule
    05313822-6021421	&	56709.019222	&	 58.23	&	 1.00	&	117.50	&	 1.42	&	A	&	HR10	&	1	&	 8	&	 0.900	&	 1.000	&	 0.020	&	 0.795	&	 0.061	&	 0.878& 1.000	&	 0.869	&	14.700	&	13.100\\
    05313822-6021421	&	56709.040620	&	 57.99	&	 1.00	&	119.18	&	 1.59	&	A	&	HR10	&	1	&	 7	&	 0.919	&	 1.000	&	 0.026	&	 0.876	&	 0.053	&	 0.886& 1.000	&	 0.958	&	12.300	&	12.620\\
    05313822-6021421	&	56709.128862	&	 65.99	&	 1.00	&	122.48	&	 1.42	&	M	&	HR21	&	2	&	 9	&	 0.974	&	 0.978	&	 0.187	&	 1.000	&	 0.072	&	 1.036& 0.925	&	 1.000	&	18.680	&	10.760\\
    \midrule
    05400056-4650293	&	56710.070036	&	 46.81	&	 1.00	&	 83.48	&	 1.00	&	A	&	HR21	&	2	&	 9	&	 0.952	&	 1.000	&	 0.016	&	 0.376	&	 0.043	&	 0.928& 1.000	&	 0.427	&	12.260	&	14.400\\
    05400056-4650293	&	56710.088020	&	 46.49	&	 1.00	&	 83.03	&	 1.00	&	A	&	HR21	&	2	&	 9	&	 0.965	&	 1.000	&	 0.011	&	 0.360	&	 0.046	&	 0.948& 1.000	&	 0.422	&	12.150	&	13.660\\
    \midrule
    05400851-4705107	&	56710.070036	&	 28.28	&	 1.00	&	  3.79	&	 1.00	&	A	&	HR21	&	2	&	 7	&	 0.935	&	 1.000	&	 0.023	&	 0.644	&	 0.029	&	 0.957& 1.000	&	 0.660	&	12.070	&	11.200\\
    05400851-4705107	&	56710.088020	&	 30.23	&	 1.00	&	  5.00	&	 1.14	&	A	&	HR21	&	2	&	 7	&	 0.869	&	 1.000	&	 0.048	&	 0.712	&	 0.025	&	 0.833& 1.000	&	 0.741	&	11.370	&	15.080\\
    \midrule
    05403344-4738199	&	56711.023826	&	 77.52	&	 1.00	&	116.00	&	 1.00	&	A	&	HR21	&	2	&	10	&	 1.040	&	 1.000	&	 0.041	&	 0.955	&	 0.044	&	 1.031& 1.000	&	 0.900	&	11.330	&	15.200\\
    05403344-4738199	&	56711.041839	&	 78.28	&	 1.00	&	115.39	&	 1.00	&	M	&	HR21	&	2	&	11	&	 1.064	&	 0.928	&	 0.057	&	 1.000	&	 0.017	&	 1.062& 0.864	&	 1.000	&	10.680	&	14.150\\
    05403344-4738199	&	56711.091773	&	 78.63	&	 1.61	&	115.10	&	 2.46	&	A	&	HR10	&	1	&	 8	&	 0.830	&	 1.000	&	 0.077	&	 0.981	&	 0.058	&	 0.845& 0.937	&	 1.000	&	14.650	&	15.050\\
    05403344-4738199	&	56711.113051	&	 78.08	&	 1.00	&	118.95	&	 1.75	&	A	&	HR10	&	1	&	 8	&	 0.818	&	 1.000	&	 0.034	&	 0.936	&	 0.057	&	 0.783& 1.000	&	 0.964	&	15.010	&	18.380\\
    \midrule
    05554481-6034418	&	56606.315132	&	  3.76	&	 1.00	&	112.69	&	 1.00	&	A	&	HR21	&	2	&	10	&	 1.026	&	 1.000	&	 0.016	&	 0.679	&	 0.033	&	 1.007& 1.000	&	 0.703	&	12.770	&	11.970\\
    05554481-6034418	&	56606.333111	&	  4.73	&	 1.00	&	112.39	&	 1.00	&	A	&	HR21	&	2	&	10	&	 1.013	&	 1.000	&	 0.016	&	 0.692	&	 0.027	&	 0.989& 1.000	&	 0.705	&	12.650	&	12.080\\
    \midrule
    05595492-4223451	&	57352.320396	&	 42.18	&	 1.00	&	-95.98	&	 1.00	&	A	&	HR21	&	2	&	 9	&	 1.014	&	 1.000	&	 0.017	&	 0.577	&	 0.019	&	 0.994& 1.000	&	 0.579	&	14.730	&	14.810\\
    05595492-4223451	&	57353.208061	&	-44.61	&	 1.00	&	  1.83	&	 1.00	&	A	&	HR10	&	1	&	 7	&	 0.913	&	 1.000	&	 0.019	&	 0.554	&	 0.032	&	 0.887& 1.000	&	 0.621	&	14.840	&	19.080\\
    05595492-4223451	&	57353.229682	&	-47.10	&	 1.00	&	  5.13	&	 1.00	&	A	&	HR10	&	1	&	 8	&	 0.927	&	 1.000	&	 0.018	&	 0.538	&	 0.036	&	 0.908& 1.000	&	 0.595	&	15.820	&	18.990\\
    \midrule
    06003010-4219436	&	57352.302418	&	 13.59	&	 1.00	&	-20.66	&	 1.67	&	A	&	HR21	&	2	&	 9	&	 0.991	&	 1.000	&	 0.068	&	 0.659	&	 0.056	&	 1.022& 1.000	&	 0.597	&	11.900	&	13.780\\
    06003010-4219436	&	57352.320396	&	 15.42	&	 1.00	&	-17.72	&	 1.00	&	A	&	HR21	&	2	&	10	&	 1.043	&	 1.000	&	 0.032	&	 0.694	&	 0.060	&	 1.033& 1.000	&	 0.726	&	12.560	&	12.510\\
    06003010-4219436	&	57353.208061	&	 12.94	&	 1.00	&	-14.73	&	 1.85	&	A	&	HR10	&	1	&	 6	&	 0.900	&	 1.000	&	 0.015	&	 0.485	&	 0.055	&	 0.869& 1.000	&	 0.496	&	12.810	&	13.570\\
    06003010-4219436	&	57353.229682	&	 12.65	&	 1.00	&	-17.78	&	 1.18	&	A	&	HR10	&	1	&	 7	&	 0.914	&	 1.000	&	 0.026	&	 0.402	&	 0.031	&	 0.909& 1.000	&	 0.419	&	12.630	&	11.450\\
    \midrule
    06394182-5208248	&	57353.254574	&	 62.73	&	 1.00	&	-19.26	&	 1.00	&	A	&	HR21	&	2	&	10	&	 1.054	&	 1.000	&	 0.015	&	 0.732	&	 0.075	&	 1.029& 1.000	&	 0.733	&	10.880	&	11.290\\
    06394182-5208248	&	57353.272557	&	 61.16	&	 1.00	&	-19.63	&	 1.00	&	A	&	HR21	&	2	&	10	&	 1.045	&	 1.000	&	 0.018	&	 0.706	&	 0.052	&	 1.022& 1.000	&	 0.696	&	12.050	&	12.090\\
    06394182-5208248	&	57354.262721	&	 37.55	&	 1.00	&	 10.20	&	 1.00	&	A	&	HR10	&	1	&	 8	&	 0.878	&	 1.000	&	 0.007	&	 0.784	&	 0.054	&	 0.870& 1.000	&	 0.761	&	11.860	&	12.470\\
    06394182-5208248	&	57354.283877	&	 36.38	&	 1.00	&	  9.43	&	 1.00	&	A	&	HR10	&	1	&	 8	&	 0.870	&	 1.000	&	 0.013	&	 0.770	&	 0.056	&	 0.868& 1.000	&	 0.706	&	12.250	&	11.660\\
    \midrule
    06394910-5009569	&	57384.323771	&	148.75	&	 1.00	&	 66.88	&	 1.00	&	A	&	HR10	&	1	&	 6	&	 0.972	&	 1.000	&	 0.010	&	 0.481	&	 0.069	&	 0.957& 1.000	&	 0.429	&	13.130	&	12.270\\
    06394910-5009569	&	57384.344387	&	148.93	&	 1.00	&	 66.19	&	 1.38	&	A	&	HR10	&	1	&	 8	&	 0.981	&	 1.000	&	 0.016	&	 0.584	&	 0.080	&	 0.965& 1.000	&	 0.499	&	12.400	&	11.600\\
    \midrule
    06405101-5007378	&	57384.323771	&	-12.92	&	 1.00	&	 38.97	&	 1.00	&	A	&	HR10	&	1	&	 7	&	 0.937	&	 1.000	&	 0.015	&	 0.450	&	 0.032	&	 0.924& 1.000	&	 0.497	&	12.640	&	14.180\\
    06405101-5007378	&	57384.344387	&	-13.19	&	 1.00	&	 36.70	&	 1.38	&	A	&	HR10	&	1	&	 8	&	 0.930	&	 1.000	&	 0.019	&	 0.529	&	 0.051	&	 0.922& 1.000	&	 0.600	&	12.840	&	15.640\\
    06405101-5007378	&	57385.269950	&	 -9.97	&	 1.00	&	 32.76	&	 1.00	&	A	&	HR21	&	2	&	10	&	 1.070	&	 1.000	&	 0.014	&	 0.565	&	 0.065	&	 1.053& 1.000	&	 0.605	&	12.440	&	11.500\\
    06405101-5007378	&	57385.287933	&	-10.59	&	 1.00	&	 32.59	&	 1.26	&	A	&	HR21	&	2	&	 8	&	 1.083	&	 1.000	&	 0.012	&	 0.684	&	 0.101	&	 1.079& 1.000	&	 0.685	&	12.100	&	12.580\\
    \midrule
    07041603-4407414	&	57111.083978	&	 17.33	&	 1.00	&	 52.30	&	 1.00	&	A	&	HR21	&	2	&	10	&	 0.969	&	 1.000	&	 0.103	&	 0.487	&	 0.059	&	 0.941& 1.000	&	 0.513	&	11.870	&	19.480\\
    \midrule
    07205928-0033063	&	55998.069876	&	 88.57	&	 1.00	&	 33.45	&	 1.00	&	A	&	HR21	&	2	&	 8	&	 1.071	&	 1.000	&	 0.006	&	 0.691	&	 0.025	&	 1.064& 1.000	&	 0.700	&	12.590	&	14.410\\
    07205928-0033063	&	55998.087887	&	 92.66	&	 1.44	&	 38.92	&	 1.25	&	A	&	HR21	&	2	&	 6	&	 1.040	&	 1.000	&	 0.077	&	 0.597	&	 0.075	&	 0.890& 1.000	&	 0.587	&	14.890	&	37.690\\
    07205928-0033063	&	55999.039021	&	 84.34	&	 1.00	&	 40.96	&	 1.00	&	A	&	HR10	&	1	&	 8	&	 1.006	&	 1.000	&	 0.008	&	 0.486	&	 0.038	&	 0.999& 1.000	&	 0.438	&	13.620	&	12.670\\
    07205928-0033063	&	55999.060489	&	 83.79	&	 1.00	&	 40.62	&	 1.88	&	A	&	HR10	&	1	&	 7	&	 0.962	&	 1.000	&	 0.042	&	 0.460	&	 0.036	&	 0.986& 1.000	&	 0.429	&	14.170	&	14.060\\
    \midrule
    07211284-0031461	&	55998.069876	&	 32.22	&	 1.00	&	  0.33	&	 1.00	&	A	&	HR21	&	2	&	11	&	 0.974	&	 1.000	&	 0.032	&	 0.569	&	 0.038	&	 0.974& 1.000	&	 0.538	&	14.460	&	11.870\\
    07211284-0031461	&	55998.087887	&	 33.84	&	 1.00	&	 -0.25	&	 1.00	&	A	&	HR21	&	2	&	11	&	 0.975	&	 1.000	&	 0.018	&	 0.543	&	 0.027	&	 0.971& 1.000	&	 0.538	&	14.390	&	13.670\\
    07211284-0031461	&	55999.039021	&	 29.51	&	 1.01	&	 -2.95	&	 1.29	&	A	&	HR10	&	1	&	 6	&	 0.876	&	 1.000	&	 0.048	&	 0.309	&	 0.131	&	 0.893& 1.000	&	 0.204	&	20.500	&	10.300\\
    07211284-0031461	&	55999.060489	&	 30.00	&	 2.20	&	 -4.20	&	 2.37	&	A	&	HR10	&	1	&	 6	&	 0.855	&	 1.000	&	 0.054	&	 0.364	&	 0.083	&	 0.899& 1.000	&	 0.232	&	21.490	&	10.640\\
    \midrule
    07272578-0310066	&	57032.153726	&	 -1.72	&	 1.11	&	 35.30	&	 1.00	&	A	&	HR10	&	1	&	 8	&	 0.862	&	 1.000	&	 0.056	&	 0.851	&	 0.054	&	 0.791& 0.944	&	 1.000	&	13.220	&	20.750\\
    07272578-0310066	&	57032.175263	&	 -0.27	&	 1.00	&	 38.04	&	 1.70	&	A	&	HR10	&	1	&	 8	&	 0.867	&	 1.000	&	 0.044	&	 0.821	&	 0.033	&	 0.844& 1.000	&	 0.895	&	14.110	&	17.790\\
    07272578-0310066	&	57032.247332	&	 -0.65	&	 1.00	&	 38.61	&	 1.00	&	A	&	HR21	&	2	&	 6	&	 0.947	&	 1.000	&	 0.009	&	 0.839	&	 0.034	&	 0.956& 1.000	&	 0.867	&	13.280	&	15.040\\
    07272578-0310066	&	57032.265309	&	  0.96	&	 1.00	&	 41.76	&	 1.00	&	A	&	HR21	&	2	&	 5	&	 0.967	&	 1.000	&	 0.005	&	 0.785	&	 0.031	&	 0.976& 1.000	&	 0.817	&	13.950	&	13.070\\
    \midrule
    07400009-0019508	&	57032.290984	&	 15.36	&	 1.00	&	126.33	&	 1.00	&	A	&	HR21	&	2	&	 9	&	 1.034	&	 1.000	&	 0.012	&	 0.538	&	 0.031	&	 1.019& 1.000	&	 0.561	&	13.470	&	12.750\\
    07400009-0019508	&	57032.308960	&	 16.44	&	 1.00	&	128.00	&	 1.00	&	A	&	HR21	&	2	&	 8	&	 1.043	&	 1.000	&	 0.037	&	 0.588	&	 0.066	&	 1.043& 1.000	&	 0.658	&	13.410	&	12.630\\
    \midrule
    07400791-0007416	&	57032.201701	&	113.08	&	 1.00	&	 45.18	&	 1.00	&	A	&	HR10	&	1	&	 8	&	 0.934	&	 1.000	&	 0.018	&	 0.764	&	 0.054	&	 0.926& 1.000	&	 0.701	&	12.780	&	12.480\\
    07400791-0007416	&	57032.223121	&	113.17	&	 1.00	&	 45.59	&	 1.00	&	A	&	HR10	&	1	&	 8	&	 0.962	&	 1.000	&	 0.014	&	 0.807	&	 0.043	&	 0.950& 1.000	&	 0.778	&	12.300	&	12.340\\
    07400791-0007416	&	57032.290984	&	115.68	&	 1.00	&	 47.48	&	 1.00	&	A	&	HR21	&	2	&	 7	&	 1.029	&	 1.000	&	 0.018	&	 0.936	&	 0.069	&	 1.018& 1.000	&	 0.844	&	12.040	&	10.590\\
    07400791-0007416	&	57032.308960	&	116.34	&	 1.00	&	 48.01	&	 1.00	&	A	&	HR21	&	2	&	 4	&	 1.112	&	 1.000	&	 0.021	&	 0.989	&	 0.025	&	 1.115& 1.000	&	 0.969	&	11.910	&	13.800\\
    \midrule
    07554475-0908077	&	56000.075909	&	 79.05	&	 1.00	&	125.66	&	 1.00	&	A	&	HR21	&	2	&	 9	&	 1.072	&	 1.000	&	 0.023	&	 0.829	&	 0.064	&	 1.040& 1.000	&	 0.869	&	11.400	&	13.000\\
    07554475-0908077	&	56000.093888	&	 79.66	&	 1.00	&	129.70	&	 1.03	&	A	&	HR21	&	2	&	 9	&	 1.060	&	 1.000	&	 0.014	&	 0.763	&	 0.136	&	 1.046& 1.000	&	 0.881	&	11.390	&	12.890\\
    07554475-0908077	&	56001.042129	&	 79.35	&	 1.00	&	127.23	&	 1.00	&	A	&	HR10	&	1	&	 8	&	 0.971	&	 1.000	&	 0.016	&	 0.645	&	 0.046	&	 0.966& 1.000	&	 0.718	&	11.720	&	13.960\\
    07554475-0908077	&	56001.063342	&	 78.65	&	 1.00	&	129.50	&	 1.13	&	A	&	HR10	&	1	&	 8	&	 0.972	&	 1.000	&	 0.015	&	 0.676	&	 0.033	&	 0.967& 1.000	&	 0.737	&	12.500	&	14.600\\
    \midrule
    07555317-0848462	&	56000.075909	&	120.32	&	 1.00	&	 48.11	&	 1.00	&	A	&	HR21	&	2	&	10	&	 1.070	&	 1.000	&	 0.014	&	 0.562	&	 0.054	&	 1.049& 1.000	&	 0.596	&	11.710	&	12.410\\
    07555317-0848462	&	56000.093888	&	120.23	&	 1.00	&	 49.75	&	 1.00	&	A	&	HR21	&	2	&	10	&	 1.051	&	 1.000	&	 0.011	&	 0.603	&	 0.043	&	 1.043& 1.000	&	 0.599	&	11.940	&	12.450\\
    07555317-0848462	&	56001.042129	&	121.71	&	 1.00	&	 45.36	&	 1.32	&	A	&	HR10	&	1	&	 7	&	 0.966	&	 1.000	&	 0.013	&	 0.503	&	 0.066	&	 0.955& 1.000	&	 0.434	&	13.410	&	14.250\\
    07555317-0848462	&	56001.063342	&	121.92	&	 1.00	&	 44.70	&	 1.33	&	A	&	HR10	&	1	&	 8	&	 0.950	&	 1.000	&	 0.019	&	 0.517	&	 0.076	&	 0.929& 1.000	&	 0.468	&	13.290	&	13.290\\
    \midrule
    07592446-1357595	&	56708.052772	&	 53.68	&	 1.00	&	 12.05	&	 1.00	&	A	&	HR21	&	2	&	10	&	 1.057	&	 1.000	&	 0.009	&	 0.464	&	 0.051	&	 1.048& 1.000	&	 0.490	&	11.510	&	11.660\\
    07592446-1357595	&	56708.070751	&	 51.97	&	 1.00	&	 14.81	&	 1.00	&	A	&	HR21	&	2	&	 9	&	 1.025	&	 1.000	&	 0.010	&	 0.486	&	 0.078	&	 1.014& 1.000	&	 0.530	&	11.270	&	14.120\\
    07592446-1357595	&	56708.099396	&	 52.43	&	 1.00	&	 11.60	&	 1.00	&	A	&	HR21	&	2	&	10	&	 1.037	&	 1.000	&	 0.008	&	 0.571	&	 0.076	&	 1.026& 1.000	&	 0.640	&	12.140	&	11.940\\
    \midrule
    07593692-0025252	&	55974.110988	&	-13.41	&	 1.00	&	 51.92	&	 1.00	&	A	&	HR10	&	1	&	 8	&	 0.904	&	 1.000	&	 0.025	&	 0.780	&	 0.022	&	 0.885& 1.000	&	 0.807	&	12.200	&	12.170\\
    07593692-0025252	&	55974.132188	&	-13.24	&	 1.00	&	 51.94	&	 1.00	&	A	&	HR10	&	1	&	 8	&	 0.916	&	 1.000	&	 0.018	&	 0.871	&	 0.035	&	 0.898& 1.000	&	 0.940	&	11.820	&	12.030\\
    07593692-0025252	&	55974.158263	&	-13.67	&	 1.00	&	 52.95	&	 1.03	&	A	&	HR21	&	2	&	 9	&	 1.025	&	 1.000	&	 0.023	&	 0.849	&	 0.038	&	 0.999& 1.000	&	 0.895	&	11.380	&	12.050\\
    07593692-0025252	&	55974.176244	&	-14.20	&	 1.00	&	 55.01	&	 1.08	&	A	&	HR21	&	2	&	 9	&	 1.013	&	 1.000	&	 0.037	&	 0.871	&	 0.098	&	 0.995& 0.980	&	 1.000	&	11.620	&	12.280\\
    07593692-0025252	&	55999.084867	&	 65.94	&	 1.00	&	-33.05	&	 1.00	&	M	&	HR21	&	2	&	 9	&	 1.010	&	 0.946	&	 0.070	&	 1.000	&	 0.008	&	 0.999& 0.941	&	 1.000	&	12.330	&	11.740\\
    07593692-0025252	&	55999.102845	&	 65.59	&	 1.00	&	-32.81	&	 1.00	&	A	&	HR21	&	2	&	 9	&	 1.049	&	 1.000	&	 0.039	&	 0.945	&	 0.046	&	 1.000& 1.000	&	 0.920	&	12.620	&	11.660\\
    07593692-0025252	&	56000.028439	&	 59.69	&	 1.00	&	-26.26	&	 1.00	&	A	&	HR10	&	1	&	 8	&	 0.960	&	 1.000	&	 0.017	&	 0.857	&	 0.096	&	 0.949& 1.000	&	 0.801	&	13.140	&	13.430\\
    07593692-0025252	&	56000.049808	&	 59.63	&	 1.00	&	-25.40	&	 1.00	&	A	&	HR10	&	1	&	 8	&	 0.950	&	 1.000	&	 0.021	&	 0.753	&	 0.079	&	 0.936& 1.000	&	 0.702	&	12.760	&	12.610\\
    \midrule
    08001539-0510277	&	57112.067746	&	 94.25	&	 1.00	&	 56.11	&	 1.00	&	A	&	HR21	&	2	&	 9	&	 0.986	&	 1.000	&	 0.011	&	 0.441	&	 0.031	&	 0.976& 1.000	&	 0.448	&	12.460	&	12.330\\
    08001539-0510277	&	57112.085723	&	 94.12	&	 1.00	&	 57.02	&	 1.00	&	A	&	HR21	&	2	&	 9	&	 0.983	&	 1.000	&	 0.016	&	 0.423	&	 0.043	&	 0.967& 1.000	&	 0.455	&	12.370	&	12.020\\
    \midrule
    08191969-1412025	&	56758.012499	&	 83.22	&	 1.00	&	 47.61	&	 1.00	&	A	&	HR10	&	1	&	 8	&	 0.904	&	 1.000	&	 0.021	&	 0.765	&	 0.040	&	 0.891& 1.000	&	 0.713	&	14.120	&	12.380\\
    08191969-1412025	&	56758.033832	&	 83.85	&	 1.00	&	 47.49	&	 1.00	&	A	&	HR10	&	1	&	 8	&	 0.911	&	 1.000	&	 0.021	&	 0.734	&	 0.043	&	 0.901& 1.000	&	 0.700	&	13.900	&	12.750\\
    \midrule
    08194326-1412547	&	56757.013357	&	-24.97	&	 1.00	&	  0.76	&	 1.00	&	A	&	HR21	&	2	&	 8	&	 0.815	&	 1.000	&	 0.044	&	 0.684	&	 0.036	&	 0.753& 1.000	&	 0.792	&	12.200	&	16.050\\
    08194326-1412547	&	56757.031351	&	-23.64	&	 1.00	&	  1.78	&	 1.00	&	A	&	HR21	&	2	&	 7	&	 0.848	&	 1.000	&	 0.048	&	 0.623	&	 0.037	&	 0.797& 1.000	&	 0.705	&	12.460	&	14.600\\
    \midrule
    08194766-1411293	&	56757.013357	&	 16.10	&	 1.00	&	 51.50	&	 1.00	&	A	&	HR21	&	2	&	 9	&	 1.043	&	 1.000	&	 0.022	&	 0.818	&	 0.107	&	 1.044& 1.000	&	 0.932	&	14.510	&	11.260\\
    08194766-1411293	&	56757.031351	&	 15.71	&	 1.00	&	 48.66	&	 1.00	&	A	&	HR21	&	2	&	 9	&	 1.041	&	 1.000	&	 0.056	&	 0.923	&	 0.117	&	 1.067& 0.882	&	 1.000	&	12.640	&	11.800\\
    08194766-1411293	&	56758.012499	&	 16.09	&	 1.00	&	 47.61	&	 1.00	&	A	&	HR10	&	1	&	 8	&	 0.919	&	 1.000	&	 0.034	&	 0.805	&	 0.042	&	 0.874& 1.000	&	 0.894	&	11.790	&	13.630\\
    08194766-1411293	&	56758.033832	&	 14.31	&	 1.00	&	 48.03	&	 1.00	&	A	&	HR10	&	1	&	 8	&	 0.932	&	 1.000	&	 0.024	&	 0.708	&	 0.043	&	 0.900& 1.000	&	 0.769	&	12.750	&	15.290\\
    \midrule
    08195508-1401359	&	56757.013357	&	 18.53	&	 1.00	&	 70.92	&	 1.00	&	A	&	HR21	&	2	&	 7	&	 1.005	&	 1.000	&	 0.008	&	 0.527	&	 0.077	&	 1.007& 1.000	&	 0.632	&	12.420	&	14.150\\
    08195508-1401359	&	56757.031351	&	 17.12	&	 1.00	&	 69.35	&	 1.00	&	A	&	HR21	&	2	&	 7	&	 1.026	&	 1.000	&	 0.010	&	 0.612	&	 0.051	&	 1.011& 1.000	&	 0.682	&	12.800	&	12.210\\
    08195508-1401359	&	56758.012499	&	 16.85	&	 1.00	&	 71.98	&	 1.00	&	A	&	HR10	&	1	&	 8	&	 0.942	&	 1.000	&	 0.015	&	 0.499	&	 0.041	&	 0.933& 1.000	&	 0.551	&	13.370	&	12.500\\
    08195508-1401359	&	56758.033832	&	 17.83	&	 1.00	&	 71.31	&	 1.00	&	A	&	HR10	&	1	&	 8	&	 0.931	&	 1.000	&	 0.016	&	 0.536	&	 0.038	&	 0.920& 1.000	&	 0.573	&	13.500	&	12.810\\
    \midrule
    08202006-1800056	&	57113.091301	&	  8.42	&	 1.00	&	 77.36	&	 1.00	&	A	&	HR21	&	2	&	 5	&	 0.932	&	 1.000	&	 0.012	&	 0.636	&	 0.032	&	 0.941& 1.000	&	 0.657	&	14.040	&	14.150\\
    08202006-1800056	&	57113.109284	&	  7.38	&	 1.00	&	 78.69	&	 1.00	&	A	&	HR21	&	2	&	 6	&	 0.940	&	 1.000	&	 0.009	&	 0.691	&	 0.015	&	 0.952& 1.000	&	 0.701	&	14.050	&	16.520\\
    \midrule
    08231783-0523549	&	56314.137186	&	 15.06	&	 1.18	&	-11.86	&	 4.15	&	A	&	HR10	&	1	&	 7	&	 0.704	&	 1.000	&	 0.127	&	 0.868	&	 0.103	&	 0.847& 1.000	&	 0.536	&	12.920	&	12.490\\
    08231783-0523549	&	56341.084822	&	 32.24	&	 1.00	&	-27.68	&	 1.00	&	A	&	HR21	&	2	&	 9	&	 1.075	&	 1.000	&	 0.026	&	 0.826	&	 0.042	&	 1.038& 1.000	&	 0.832	&	12.870	&	11.420\\
    08231783-0523549	&	56341.102799	&	 32.48	&	 1.00	&	-33.59	&	 1.00	&	A	&	HR21	&	2	&	 7	&	 1.062	&	 1.000	&	 0.052	&	 0.983	&	 0.049	&	 1.077& 0.957	&	 1.000	&	12.170	&	11.770\\
    \midrule
    08233564-0531514	&	56314.137186	&	 23.75	&	 1.00	&	 57.33	&	 1.00	&	A	&	HR10	&	1	&	 8	&	 0.946	&	 1.000	&	 0.020	&	 0.548	&	 0.016	&	 0.926& 1.000	&	 0.587	&	11.410	&	12.950\\
    08233564-0531514	&	56314.158541	&	 23.49	&	 1.00	&	 56.12	&	 1.00	&	A	&	HR10	&	1	&	 8	&	 0.952	&	 1.000	&	 0.023	&	 0.594	&	 0.033	&	 0.930& 1.000	&	 0.633	&	12.290	&	13.270\\
    08233564-0531514	&	56341.084822	&	 23.10	&	 1.00	&	 59.52	&	 1.00	&	A	&	HR21	&	1	&	 5	&	 0.957	&	 1.000	&	 0.017	&	 0.705	&	 0.026	&	 0.978& 1.000	&	 0.669	&	12.630	&	11.310\\
    \midrule
    08393095-0806116	&	56378.102741	&	 45.52	&	 1.00	&	 74.31	&	 1.00	&	A	&	HR10	&	1	&	 6	&	 0.923	&	 1.000	&	 0.023	&	 0.347	&	 0.015	&	 0.887& 1.000	&	 0.392	&	12.230	&	12.420\\
    08393095-0806116	&	56378.124031	&	 45.59	&	 1.00	&	 74.45	&	 1.00	&	A	&	HR10	&	1	&	 8	&	 0.914	&	 1.000	&	 0.023	&	 0.398	&	 0.015	&	 0.878& 1.000	&	 0.431	&	11.920	&	13.480\\
    08393095-0806116	&	56678.300177	&	 44.18	&	 1.00	&	 78.75	&	 1.00	&	A	&	HR21	&	2	&	10	&	 1.002	&	 1.000	&	 0.014	&	 0.454	&	 0.041	&	 0.996& 1.000	&	 0.486	&	12.160	&	11.890\\
    08393095-0806116	&	56678.318171	&	 44.80	&	 1.00	&	 77.52	&	 1.00	&	A	&	HR21	&	2	&	 9	&	 0.998	&	 1.000	&	 0.014	&	 0.435	&	 0.037	&	 0.985& 1.000	&	 0.460	&	11.680	&	12.360\\
    \midrule
    08394835-1410359	&	56678.256866	&	 47.26	&	 1.00	&	 80.02	&	 1.00	&	A	&	HR21	&	2	&	 8	&	 1.067	&	 1.000	&	 0.011	&	 0.523	&	 0.067	&	 1.056& 1.000	&	 0.601	&	12.310	&	10.760\\
    08394835-1410359	&	56678.274850	&	 47.31	&	 1.00	&	 80.68	&	 1.00	&	A	&	HR21	&	2	&	 6	&	 1.020	&	 1.000	&	 0.021	&	 0.673	&	 0.058	&	 1.027& 1.000	&	 0.672	&	12.090	&	13.010\\
    \midrule
    08395189-0756213	&	56378.102741	&	 15.68	&	 1.00	&	-20.66	&	 1.00	&	A	&	HR10	&	1	&	 8	&	 0.951	&	 1.000	&	 0.017	&	 0.827	&	 0.056	&	 0.954& 1.000	&	 0.773	&	12.990	&	12.870\\
    08395189-0756213	&	56378.124031	&	 14.62	&	 1.00	&	-20.72	&	 1.00	&	A	&	HR10	&	1	&	 8	&	 0.953	&	 1.000	&	 0.015	&	 0.880	&	 0.055	&	 0.935& 1.000	&	 0.840	&	12.830	&	11.740\\
    08395189-0756213	&	56678.300177	&	 10.13	&	 1.20	&	-17.05	&	 1.00	&	A	&	HR21	&	2	&	 8	&	 1.028	&	 1.000	&	 0.020	&	 0.761	&	 0.108	&	 0.997& 1.000	&	 0.879	&	13.070	&	11.250\\
    08395189-0756213	&	56678.318171	&	 12.43	&	 1.00	&	-15.14	&	 1.00	&	A	&	HR21	&	2	&	 8	&	 0.971	&	 1.000	&	 0.024	&	 0.899	&	 0.065	&	 0.959& 1.000	&	 0.873	&	12.390	&	12.580\\
    \midrule
    08395720-0756505	&	56378.102741	&	 71.64	&	 1.00	&	102.56	&	 1.00	&	A	&	HR10	&	1	&	 8	&	 0.734	&	 1.000	&	 0.062	&	 0.876	&	 0.046	&	 0.702& 0.893	&	 1.000	&	13.750	&	18.290\\
    08395720-0756505	&	56378.124031	&	 71.50	&	 1.09	&	102.70	&	 1.26	&	A	&	HR10	&	1	&	 8	&	 0.730	&	 1.000	&	 0.052	&	 0.885	&	 0.035	&	 0.706& 0.907	&	 1.000	&	13.830	&	18.100\\
    \midrule
    08402079-0025437	&	56314.185014	&	 63.03	&	 1.00	&	 26.64	&	 1.00	&	A	&	HR10	&	1	&	 8	&	 0.914	&	 1.000	&	 0.018	&	 0.748	&	 0.063	&	 0.894& 1.000	&	 0.699	&	15.690	&	13.010\\
    08402079-0025437	&	56314.205499	&	 60.31	&	 1.00	&	 23.29	&	 1.00	&	A	&	HR10	&	1	&	 8	&	 0.927	&	 1.000	&	 0.019	&	 0.729	&	 0.056	&	 0.922& 1.000	&	 0.634	&	17.840	&	12.170\\
    \midrule
    08403017-1409445	&	56678.186122	&	 50.05	&	 1.00	&	 90.95	&	 1.00	&	A	&	HR10	&	1	&	 8	&	 0.952	&	 1.000	&	 0.016	&	 0.833	&	 0.048	&	 0.940& 1.000	&	 0.895	&	12.400	&	12.520\\
    08403017-1409445	&	56678.207248	&	 50.51	&	 1.00	&	 91.27	&	 1.00	&	A	&	HR10	&	1	&	 8	&	 0.940	&	 1.000	&	 0.023	&	 0.912	&	 0.043	&	 0.936& 1.000	&	 0.964	&	12.520	&	13.500\\
    08403017-1409445	&	56678.256866	&	 52.05	&	 1.00	&	 91.31	&	 1.00	&	A	&	HR21	&	2	&	 9	&	 1.029	&	 1.000	&	 0.016	&	 0.896	&	 0.035	&	 1.017& 1.000	&	 0.966	&	11.930	&	12.030\\
    08403017-1409445	&	56678.274850	&	 51.27	&	 1.00	&	 89.31	&	 1.00	&	A	&	HR21	&	2	&	 9	&	 1.034	&	 1.000	&	 0.021	&	 0.770	&	 0.038	&	 1.017& 1.000	&	 0.779	&	11.360	&	12.410\\
    \midrule
    09193694-1751496	&	56706.251671	&	 82.22	&	 1.00	&	 38.37	&	 1.00	&	A	&	HR10	&	1	&	 8	&	 0.921	&	 1.000	&	 0.033	&	 0.997	&	 0.024	&	 0.920& 1.000	&	 0.948	&	14.670	&	13.150\\
    09193694-1751496	&	56706.272753	&	 82.17	&	 1.00	&	 37.22	&	 1.00	&	A	&	HR10	&	1	&	 8	&	 0.931	&	 1.000	&	 0.025	&	 0.979	&	 0.033	&	 0.934& 1.000	&	 0.920	&	14.480	&	13.530\\
    09193694-1751496	&	56709.154411	&	 34.89	&	 1.00	&	 82.00	&	 1.00	&	A	&	HR21	&	2	&	10	&	 1.027	&	 1.000	&	 0.020	&	 0.907	&	 0.040	&	 0.997& 1.000	&	 0.910	&	11.490	&	12.720\\
    09193694-1751496	&	56709.172398	&	 37.67	&	 1.00	&	 84.31	&	 1.00	&	A	&	HR21	&	2	&	10	&	 1.033	&	 1.000	&	 0.017	&	 0.843	&	 0.046	&	 1.013& 1.000	&	 0.864	&	12.170	&	12.860\\
    \midrule
    09201217-0811530	&	56681.283276	&	 82.47	&	 1.00	&	115.93	&	 1.00	&	A	&	HR21	&	2	&	 8	&	 1.019	&	 1.000	&	 0.014	&	 0.333	&	 0.038	&	 1.004& 1.000	&	 0.334	&	13.780	&	11.290\\
    \midrule
    09382162-1758544	&	56707.244293	&	 84.83	&	 1.00	&	111.86	&	 1.25	&	A	&	HR10	&	1	&	 8	&	 0.842	&	 1.000	&	 0.053	&	 0.678	&	 0.053	&	 0.766& 1.000	&	 0.822	&	13.020	&	14.190\\
    09382162-1758544	&	56707.265484	&	 83.75	&	 1.00	&	112.14	&	 1.00	&	A	&	HR10	&	1	&	 8	&	 0.833	&	 1.000	&	 0.050	&	 0.785	&	 0.026	&	 0.768& 1.000	&	 0.891	&	12.800	&	14.700\\
    09382162-1758544	&	56708.237278	&	 65.15	&	 1.00	&	133.90	&	 1.00	&	A	&	HR21	&	2	&	10	&	 1.006	&	 1.000	&	 0.014	&	 0.807	&	 0.049	&	 0.984& 1.000	&	 0.876	&	13.040	&	12.830\\
    09382162-1758544	&	56708.255263	&	 64.86	&	 1.00	&	133.40	&	 1.00	&	A	&	HR21	&	2	&	10	&	 1.015	&	 1.000	&	 0.015	&	 0.724	&	 0.045	&	 1.000& 1.000	&	 0.771	&	13.230	&	12.390\\
    \midrule
    09393263-0505599	&	56794.020083	&	 19.59	&	 1.00	&	-27.44	&	 2.25	&	A	&	HR10	&	1	&	 6	&	 0.811	&	 1.000	&	 0.041	&	 0.718	&	 0.074	&	 0.790& 1.000	&	 0.708	&	17.270	&	14.640\\
    09393263-0505599	&	56794.975520	&	 20.03	&	 1.36	&	-27.24	&	 1.00	&	A	&	HR21	&	2	&	10	&	 0.942	&	 1.000	&	 0.116	&	 0.737	&	 0.049	&	 0.974& 1.000	&	 0.685	&	14.870	&	19.130\\
    09393263-0505599	&	56794.993500	&	 18.18	&	 1.00	&	-32.73	&	 1.00	&	A	&	HR21	&	2	&	 9	&	 1.003	&	 1.000	&	 0.041	&	 0.586	&	 0.053	&	 1.010& 1.000	&	 0.561	&	15.690	&	14.940\\
    09393263-0505599	&	56795.013643	&	 17.09	&	 1.00	&	-30.91	&	 1.00	&	A	&	HR21	&	2	&	 9	&	 1.026	&	 1.000	&	 0.016	&	 0.657	&	 0.051	&	 1.021& 1.000	&	 0.626	&	18.020	&	13.220\\
    \midrule
    09395614-0510126	&	57031.277785	&	 -9.69	&	 1.00	&	 50.76	&	 1.20	&	A	&	HR10	&	1	&	 8	&	 0.924	&	 1.000	&	 0.017	&	 0.630	&	 0.039	&	 0.912& 1.000	&	 0.678	&	13.580	&	15.240\\
    09395614-0510126	&	57031.298273	&	 -8.95	&	 1.00	&	 50.72	&	 1.00	&	A	&	HR10	&	1	&	 8	&	 0.924	&	 1.000	&	 0.018	&	 0.610	&	 0.040	&	 0.911& 1.000	&	 0.668	&	13.650	&	15.130\\
    09395614-0510126	&	57032.336384	&	 -6.15	&	 1.00	&	 48.49	&	 1.00	&	A	&	HR21	&	2	&	10	&	 1.032	&	 1.000	&	 0.008	&	 0.722	&	 0.045	&	 1.017& 1.000	&	 0.780	&	12.690	&	13.290\\
    09395614-0510126	&	57032.354364	&	 -7.07	&	 1.00	&	 47.52	&	 1.00	&	A	&	HR21	&	2	&	10	&	 1.034	&	 1.000	&	 0.019	&	 0.763	&	 0.055	&	 1.011& 1.000	&	 0.829	&	12.260	&	13.650\\
    \midrule
    09395629-0457069	&	57032.336384	&	 34.48	&	 1.00	&	 65.88	&	 1.00	&	A	&	HR21	&	2	&	11	&	 0.999	&	 1.000	&	 0.040	&	 0.698	&	 0.089	&	 0.990& 1.000	&	 0.670	&	14.490	&	12.720\\
    09395629-0457069	&	57032.354364	&	 38.30	&	 1.00	&	 67.64	&	 1.00	&	A	&	HR21	&	2	&	10	&	 1.023	&	 1.000	&	 0.011	&	 0.592	&	 0.093	&	 1.005& 1.000	&	 0.629	&	14.680	&	10.880\\
    \midrule
    09395741-0453015	&	57031.277785	&	-23.68	&	 1.00	&	 54.77	&	 1.00	&	A	&	HR10	&	1	&	 8	&	 0.833	&	 1.000	&	 0.052	&	 0.971	&	 0.034	&	 0.822& 0.970	&	 1.000	&	13.920	&	15.170\\
    09395741-0453015	&	57031.298273	&	-22.99	&	 1.00	&	 55.33	&	 1.00	&	A	&	HR10	&	1	&	 8	&	 0.825	&	 1.000	&	 0.053	&	 0.999	&	 0.030	&	 0.831& 0.925	&	 1.000	&	13.560	&	15.350\\
    09395741-0453015	&	57032.336384	&	-30.98	&	 1.00	&	 64.11	&	 1.00	&	A	&	HR21	&	2	&	10	&	 0.962	&	 1.000	&	 0.023	&	 0.955	&	 0.025	&	 0.936& 1.000	&	 0.989	&	12.480	&	13.560\\
    09395741-0453015	&	57032.354364	&	-31.18	&	 1.00	&	 64.54	&	 1.00	&	A	&	HR21	&	2	&	10	&	 0.977	&	 1.000	&	 0.017	&	 0.870	&	 0.043	&	 0.954& 1.000	&	 0.857	&	12.380	&	12.630\\
    \midrule
    09410436-0500532	&	57032.336384	&	  2.98	&	 1.00	&	 32.53	&	 1.34	&	A	&	HR21	&	2	&	10	&	 0.992	&	 1.000	&	 0.028	&	 0.488	&	 0.054	&	 0.984& 1.000	&	 0.507	&	14.230	&	13.340\\
    09410436-0500532	&	57032.354364	&	  0.62	&	 1.18	&	 39.04	&	 1.32	&	A	&	HR21	&	2	&	10	&	 1.000	&	 1.000	&	 0.012	&	 0.495	&	 0.052	&	 0.986& 1.000	&	 0.467	&	16.350	&	12.150\\
    \midrule
    10090938-4121350	&	56343.190109	&	 47.58	&	 1.00	&	 11.24	&	 1.00	&	A	&	HR10	&	1	&	 8	&	 0.882	&	 1.000	&	 0.022	&	 0.897	&	 0.020	&	 0.870& 1.000	&	 0.875	&	13.630	&	15.580\\
    10090938-4121350	&	56343.211454	&	 46.02	&	 1.00	&	 11.38	&	 1.00	&	A	&	HR10	&	1	&	 8	&	 0.909	&	 1.000	&	 0.011	&	 0.829	&	 0.051	&	 0.899& 1.000	&	 0.805	&	14.130	&	13.220\\
    \midrule
    10091241-4132476	&	56343.190109	&	 89.36	&	 1.00	&	 39.69	&	 1.00	&	A	&	HR10	&	1	&	 8	&	 0.939	&	 1.000	&	 0.021	&	 0.550	&	 0.045	&	 0.929& 1.000	&	 0.505	&	13.510	&	12.910\\
    10091241-4132476	&	56343.211454	&	 89.72	&	 1.00	&	 39.01	&	 1.00	&	A	&	HR10	&	1	&	 8	&	 0.948	&	 1.000	&	 0.020	&	 0.543	&	 0.017	&	 0.939& 1.000	&	 0.507	&	13.180	&	13.110\\
    10091241-4132476	&	56345.204816	&	 80.00	&	 1.00	&	 40.61	&	 1.00	&	A	&	HR21	&	2	&	10	&	 1.029	&	 1.000	&	 0.018	&	 0.622	&	 0.065	&	 1.003& 1.000	&	 0.572	&	11.510	&	12.120\\
    \midrule
    10092032-4138285	&	56343.190109	&	-45.37	&	 1.00	&	 56.98	&	 1.00	&	A	&	HR10	&	1	&	 8	&	 0.916	&	 1.000	&	 0.029	&	 0.946	&	 0.063	&	 0.910& 1.000	&	 0.963	&	17.390	&	18.040\\
    10092032-4138285	&	56343.211454	&	-46.28	&	 1.00	&	 58.31	&	 1.00	&	A	&	HR10	&	1	&	 8	&	 0.936	&	 1.000	&	 0.016	&	 0.924	&	 0.068	&	 0.917& 1.000	&	 0.895	&	16.570	&	17.620\\
    10092032-4138285	&	56345.204816	&	-28.30	&	 1.00	&	 41.18	&	 1.00	&	M	&	HR21	&	2	&	10	&	 1.047	&	 0.950	&	 0.074	&	 1.000	&	 0.026	&	 1.018& 0.893	&	 1.000	&	16.550	&	16.830\\
    10092032-4138285	&	56345.222794	&	-35.71	&	 1.23	&	 46.58	&	 1.00	&	A	&	HR21	&	2	&	10	&	 1.053	&	 1.000	&	 0.055	&	 0.999	&	 0.032	&	 1.029& 0.989	&	 1.000	&	18.830	&	16.700\\
    \midrule
    10232300-3531571	&	56677.262393	&	-35.21	&	 1.00	&	 40.45	&	 1.00	&	A	&	HR10	&	1	&	 8	&	 0.894	&	 1.000	&	 0.023	&	 0.632	&	 0.053	&	 0.872& 1.000	&	 0.683	&	16.450	&	18.750\\
    10232300-3531571	&	56677.283527	&	-35.10	&	 1.00	&	 41.80	&	 1.00	&	A	&	HR10	&	1	&	 8	&	 0.889	&	 1.000	&	 0.024	&	 0.688	&	 0.061	&	 0.868& 1.000	&	 0.764	&	16.420	&	19.210\\
    10232300-3531571	&	56677.332523	&	-33.22	&	 1.00	&	 41.47	&	 1.00	&	A	&	HR21	&	2	&	11	&	 1.007	&	 1.000	&	 0.021	&	 0.733	&	 0.016	&	 0.979& 1.000	&	 0.757	&	13.490	&	13.610\\
    10232300-3531571	&	56677.350527	&	-33.77	&	 1.00	&	 42.04	&	 1.00	&	A	&	HR21	&	2	&	11	&	 0.997	&	 1.000	&	 0.018	&	 0.747	&	 0.021	&	 0.971& 1.000	&	 0.780	&	13.620	&	13.480\\
    \midrule
    10391962-0752597	&	57034.305102	&	  4.90	&	 1.00	&	 48.67	&	 1.00	&	A	&	HR21	&	2	&	10	&	 1.019	&	 1.000	&	 0.019	&	 0.811	&	 0.031	&	 1.011& 1.000	&	 0.832	&	14.810	&	14.610\\
    10391962-0752597	&	57034.323076	&	  4.20	&	 1.00	&	 47.87	&	 1.00	&	A	&	HR21	&	2	&	10	&	 1.042	&	 1.000	&	 0.018	&	 0.888	&	 0.060	&	 1.029& 1.000	&	 0.974	&	14.060	&	14.020\\
    \midrule
    10394014-4108011	&	56376.050125	&	 16.11	&	 1.13	&	-30.98	&	 1.00	&	M	&	HR10	&	4	&	 7	&	 0.862	&	 0.860	&	 0.077	&	 1.000	&	 0.064	&	 0.870& 0.780	&	 1.000	&	11.830	&	13.080\\
    10394014-4108011	&	56376.071513	&	 18.29	&	 1.20	&	-27.69	&	 1.00	&	A	&	HR10	&	1	&	 7	&	 0.852	&	 1.000	&	 0.039	&	 0.730	&	 0.059	&	 0.832& 1.000	&	 0.655	&	14.440	&	11.010\\
    10394014-4108011	&	56376.142977	&	 18.12	&	 1.00	&	-34.28	&	 1.00	&	A	&	HR21	&	2	&	 9	&	 1.131	&	 1.000	&	 0.037	&	 0.977	&	 0.063	&	 1.106& 1.000	&	 0.923	&	12.320	&	13.860\\
    10394014-4108011	&	56376.160961	&	 16.64	&	 1.00	&	-34.32	&	 1.00	&	A	&	HR21	&	2	&	 9	&	 1.117	&	 1.000	&	 0.029	&	 0.860	&	 0.086	&	 1.075& 1.000	&	 0.793	&	12.530	&	12.890\\
    \midrule
    10403618-4104492	&	56376.050125	&	-58.54	&	 1.00	&	 60.62	&	 1.00	&	A	&	HR10	&	1	&	 7	&	 0.850	&	 1.000	&	 0.035	&	 0.824	&	 0.067	&	 0.793& 1.000	&	 0.849	&	12.950	&	10.900\\
    10403618-4104492	&	56376.142977	&	-53.70	&	 1.00	&	 57.84	&	 1.00	&	A	&	HR21	&	2	&	10	&	 1.133	&	 1.000	&	 0.019	&	 0.807	&	 0.096	&	 1.110& 1.000	&	 0.788	&	11.410	&	13.320\\
    10403618-4104492	&	56376.160961	&	-54.42	&	 1.00	&	 59.51	&	 1.00	&	A	&	HR21	&	2	&	10	&	 1.097	&	 1.000	&	 0.022	&	 0.920	&	 0.046	&	 1.068& 1.000	&	 0.968	&	12.830	&	12.180\\
    \midrule
    10433871-3457417	&	56708.279791	&	 82.71	&	 1.00	&	 54.72	&	 1.00	&	A	&	HR21	&	2	&	10	&	 1.023	&	 1.000	&	 0.030	&	 0.848	&	 0.060	&	 0.998& 1.000	&	 0.836	&	12.130	&	11.960\\
    10433871-3457417	&	56708.297783	&	 84.70	&	 1.00	&	 55.28	&	 1.00	&	A	&	HR21	&	2	&	10	&	 0.994	&	 1.000	&	 0.034	&	 0.919	&	 0.020	&	 0.999& 1.000	&	 0.878	&	11.640	&	11.930\\
    10433871-3457417	&	56710.157225	&	 83.47	&	 1.00	&	 54.02	&	 1.00	&	A	&	HR10	&	1	&	 8	&	 0.902	&	 1.000	&	 0.021	&	 0.901	&	 0.053	&	 0.899& 1.000	&	 0.831	&	13.470	&	11.910\\
    10433871-3457417	&	56710.178297	&	 84.27	&	 1.00	&	 55.96	&	 1.00	&	A	&	HR10	&	1	&	 8	&	 0.867	&	 1.000	&	 0.039	&	 0.923	&	 0.045	&	 0.841& 1.000	&	 0.902	&	12.900	&	12.840\\
    \midrule
    11000360-4058045	&	55972.204438	&	 63.47	&	 1.00	&	 16.44	&	 1.00	&	A	&	HR10	&	1	&	 8	&	 0.918	&	 1.000	&	 0.019	&	 0.447	&	 0.032	&	 0.908& 1.000	&	 0.417	&	13.270	&	14.610\\
    11000360-4058045	&	55972.230784	&	 63.55	&	 1.00	&	 16.84	&	 1.00	&	A	&	HR10	&	1	&	 8	&	 0.935	&	 1.000	&	 0.021	&	 0.504	&	 0.044	&	 0.925& 1.000	&	 0.472	&	13.400	&	13.490\\
    11000360-4058045	&	55972.251268	&	 65.11	&	 1.00	&	 16.98	&	 1.00	&	A	&	HR10	&	1	&	 8	&	 0.925	&	 1.000	&	 0.017	&	 0.480	&	 0.032	&	 0.911& 1.000	&	 0.461	&	13.520	&	13.280\\
    11000360-4058045	&	55972.276733	&	 65.76	&	 1.00	&	 14.98	&	 1.00	&	A	&	HR21	&	2	&	10	&	 1.007	&	 1.000	&	 0.015	&	 0.588	&	 0.036	&	 0.984& 1.000	&	 0.593	&	12.530	&	12.560\\
    11000360-4058045	&	55972.294714	&	 66.22	&	 1.00	&	 13.67	&	 1.00	&	A	&	HR21	&	2	&	10	&	 1.015	&	 1.000	&	 0.017	&	 0.654	&	 0.029	&	 0.993& 1.000	&	 0.644	&	13.170	&	11.820\\
    \midrule
    11001645-4102232	&	55972.204438	&	 38.58	&	 1.00	&	  4.67	&	 1.00	&	A	&	HR10	&	1	&	 8	&	 0.861	&	 1.000	&	 0.021	&	 0.702	&	 0.057	&	 0.868& 1.000	&	 0.603	&	18.290	&	13.300\\
    11001645-4102232	&	55972.230784	&	 37.85	&	 1.00	&	  4.02	&	 1.00	&	A	&	HR10	&	1	&	 8	&	 0.860	&	 1.000	&	 0.022	&	 0.658	&	 0.041	&	 0.869& 1.000	&	 0.578	&	18.610	&	13.110\\
    11001645-4102232	&	55972.251268	&	 39.04	&	 1.04	&	  6.92	&	 1.80	&	A	&	HR10	&	1	&	 8	&	 0.792	&	 1.000	&	 0.063	&	 0.817	&	 0.078	&	 0.830& 1.000	&	 0.687	&	16.210	&	13.530\\
    11001645-4102232	&	55972.276733	&	 39.88	&	 1.00	&	  8.12	&	 1.00	&	A	&	HR21	&	2	&	11	&	 0.922	&	 1.000	&	 0.063	&	 0.808	&	 0.029	&	 0.934& 1.000	&	 0.768	&	13.490	&	13.320\\
    11001645-4102232	&	55972.294714	&	 38.36	&	 1.00	&	  6.69	&	 1.00	&	A	&	HR21	&	2	&	10	&	 0.928	&	 1.000	&	 0.064	&	 0.816	&	 0.052	&	 0.950& 1.000	&	 0.751	&	15.050	&	12.660\\
    \midrule
    11010640-1322020	&	56343.283502	&	  5.23	&	 1.96	&	 33.96	&	 1.00	&	A	&	HR10	&	1	&	 8	&	 0.846	&	 1.000	&	 0.031	&	 0.826	&	 0.118	&	 0.814& 1.000	&	 0.834	&	15.270	&	11.620\\
    11010640-1322020	&	56343.304833	&	  1.65	&	 1.57	&	 28.82	&	 1.25	&	A	&	HR10	&	1	&	 8	&	 0.754	&	 1.000	&	 0.054	&	 0.935	&	 0.038	&	 0.695& 0.981	&	 1.000	&	11.890	&	15.360\\
    11010640-1322020	&	56345.312994	&	  0.28	&	 2.32	&	 34.92	&	 1.04	&	A	&	HR21	&	2	&	 9	&	 1.002	&	 1.000	&	 0.061	&	 0.873	&	 0.076	&	 0.959& 1.000	&	 0.914	&	17.650	&	13.000\\
    \midrule
    11035508-1800428	&	56816.952855	&	 15.40	&	 1.00	&	 53.09	&	 1.00	&	A	&	HR10	&	1	&	 8	&	 0.882	&	 1.000	&	 0.026	&	 0.775	&	 0.031	&	 0.839& 1.000	&	 0.884	&	12.160	&	16.260\\
    11035508-1800428	&	56816.974103	&	 16.47	&	 1.00	&	 52.72	&	 1.00	&	A	&	HR10	&	1	&	 8	&	 0.887	&	 1.000	&	 0.027	&	 0.740	&	 0.022	&	 0.852& 1.000	&	 0.810	&	12.350	&	15.120\\
    11035508-1800428	&	56817.956310	&	 13.06	&	 1.00	&	 57.24	&	 1.00	&	A	&	HR21	&	2	&	10	&	 1.008	&	 1.000	&	 0.013	&	 0.816	&	 0.038	&	 0.994& 1.000	&	 0.876	&	12.690	&	12.060\\
    11035508-1800428	&	56817.974293	&	 14.31	&	 1.00	&	 58.03	&	 1.00	&	A	&	HR21	&	2	&	10	&	 1.021	&	 1.000	&	 0.015	&	 0.848	&	 0.038	&	 1.008& 1.000	&	 0.886	&	12.240	&	12.780\\
    \midrule
    11040758-1754333	&	56817.956310	&	-16.45	&	 1.00	&	-41.41	&	 1.06	&	A	&	HR21	&	2	&	 9	&	 0.950	&	 1.000	&	 0.034	&	 0.818	&	 0.056	&	 0.906& 1.000	&	 0.885	&	11.930	&	12.420\\
    \midrule
    11182577-1800203	&	57094.241043	&	233.27	&	 1.00	&	288.31	&	 1.00	&	A	&	HR10	&	1	&	 7	&	 0.944	&	 1.000	&	 0.020	&	 0.556	&	 0.042	&	 0.937& 1.000	&	 0.601	&	13.180	&	15.980\\
    11182577-1800203	&	57094.262355	&	231.50	&	 1.00	&	282.94	&	 1.00	&	A	&	HR10	&	1	&	 8	&	 0.942	&	 1.000	&	 0.017	&	 0.642	&	 0.056	&	 0.924& 1.000	&	 0.703	&	12.850	&	17.530\\
    \midrule
    11190308-1813213	&	57094.241043	&	-58.62	&	 1.00	&	-30.38	&	 1.00	&	A	&	HR10	&	1	&	 8	&	 0.894	&	 1.000	&	 0.034	&	 0.628	&	 0.016	&	 0.862& 1.000	&	 0.683	&	12.490	&	12.560\\
    11190308-1813213	&	57094.262355	&	-59.13	&	 1.00	&	-31.75	&	 1.00	&	A	&	HR10	&	1	&	 8	&	 0.865	&	 1.000	&	 0.041	&	 0.659	&	 0.026	&	 0.818& 1.000	&	 0.743	&	11.680	&	13.910\\
    \midrule
    11212933-0958248	&	56102.003655	&	-69.95	&	 1.00	&	-41.49	&	 2.29	&	A	&	HR10	&	1	&	 8	&	 0.723	&	 1.000	&	 0.105	&	 0.896	&	 0.037	&	 0.686& 0.774	&	 1.000	&	13.670	&	23.560\\
    11212933-0958248	&	56102.029472	&	-65.97	&	 1.00	&	-32.30	&	 1.00	&	A	&	HR21	&	2	&	11	&	 0.951	&	 1.000	&	 0.085	&	 0.664	&	 0.049	&	 0.968& 1.000	&	 0.640	&	14.750	&	13.850\\
    11212933-0958248	&	56102.047448	&	-66.02	&	 1.00	&	-32.92	&	 1.00	&	A	&	HR21	&	2	&	11	&	 0.959	&	 1.000	&	 0.032	&	 0.649	&	 0.048	&	 0.937& 1.000	&	 0.669	&	13.360	&	14.590\\
    \midrule
    11215625-1012438	&	56102.029472	&	  5.73	&	 1.72	&	 31.17	&	 1.72	&	A	&	HR21	&	2	&	 8	&	 0.912	&	 1.000	&	 0.093	&	 0.922	&	 0.084	&	 0.938& 0.900	&	 1.000	&	11.130	&	13.350\\
    \midrule
    11223602-3435067	&	57058.353416	&	 51.63	&	 1.74	&	 18.54	&	 2.10	&	A	&	HR21	&	3	&	 5	&	 0.952	&	 1.000	&	 0.054	&	 0.985	&	 0.096	&	 0.990& 1.000	&	 0.959	&	15.760	&	14.300\\
    \midrule
    11230355-3455286	&	56798.974680	&	 69.22	&	 1.00	&	-10.63	&	 1.00	&	M	&	HR10	&	1	&	 8	&	 0.865	&	 0.963	&	 0.042	&	 1.000	&	 0.052	&	 0.866& 1.000	&	 0.958	&	17.730	&	16.710\\
    11230355-3455286	&	56798.996229	&	 64.35	&	 1.00	&	 -4.61	&	 1.00	&	M	&	HR10	&	1	&	 8	&	 0.867	&	 0.974	&	 0.039	&	 1.000	&	 0.059	&	 0.874& 1.000	&	 0.930	&	17.380	&	16.600\\
    11230355-3455286	&	56799.066399	&	 48.62	&	 1.00	&	  9.92	&	 1.00	&	A	&	HR21	&	2	&	10	&	 0.947	&	 1.000	&	 0.028	&	 0.946	&	 0.030	&	 0.936& 1.000	&	 0.920	&	16.190	&	15.140\\
    \midrule
    11265745-4100160	&	56376.096156	&	 -3.21	&	 1.00	&	 29.27	&	 1.00	&	A	&	HR10	&	1	&	 8	&	 0.814	&	 1.000	&	 0.040	&	 0.937	&	 0.026	&	 0.784& 0.976	&	 1.000	&	13.000	&	15.270\\
    11265745-4100160	&	56376.117397	&	 -2.71	&	 1.00	&	 29.91	&	 1.00	&	A	&	HR10	&	1	&	 8	&	 0.816	&	 1.000	&	 0.041	&	 0.946	&	 0.029	&	 0.795& 0.969	&	 1.000	&	13.380	&	14.780\\
    \midrule
    11315400-4359284	&	56378.058385	&	 81.60	&	 1.00	&	-60.25	&	 1.00	&	A	&	HR21	&	2	&	 9	&	 0.999	&	 1.000	&	 0.016	&	 0.611	&	 0.021	&	 0.978& 1.000	&	 0.611	&	12.570	&	12.720\\
    11315400-4359284	&	56378.076363	&	 82.33	&	 1.00	&	-60.55	&	 1.00	&	A	&	HR21	&	2	&	10	&	 1.026	&	 1.000	&	 0.018	&	 0.581	&	 0.052	&	 1.001& 1.000	&	 0.610	&	12.920	&	14.510\\
    \midrule
    11584194-1759017	&	57092.160424	&	 38.58	&	 1.00	&	108.91	&	 1.00	&	A	&	HR21	&	2	&	10	&	 1.025	&	 1.000	&	 0.011	&	 0.387	&	 0.037	&	 1.005& 1.000	&	 0.373	&	11.630	&	13.830\\
    11584194-1759017	&	57092.178425	&	 38.65	&	 1.00	&	108.01	&	 1.12	&	A	&	HR21	&	2	&	10	&	 1.019	&	 1.000	&	 0.013	&	 0.450	&	 0.022	&	 0.997& 1.000	&	 0.463	&	11.240	&	12.430\\
    11584194-1759017	&	57093.204351	&	 36.39	&	 1.00	&	110.36	&	 1.00	&	A	&	HR10	&	1	&	 8	&	 0.910	&	 1.000	&	 0.021	&	 0.532	&	 0.038	&	 0.888& 1.000	&	 0.581	&	11.790	&	13.460\\
    11584194-1759017	&	57093.224846	&	 36.89	&	 1.00	&	109.41	&	 1.00	&	A	&	HR10	&	1	&	 8	&	 0.928	&	 1.000	&	 0.021	&	 0.488	&	 0.045	&	 0.909& 1.000	&	 0.525	&	12.050	&	13.880\\
    \midrule
    11592897-1807126	&	57092.160424	&	 41.64	&	 1.09	&	 13.20	&	 2.32	&	A	&	HR21	&	2	&	11	&	 0.873	&	 1.000	&	 0.108	&	 0.849	&	 0.048	&	 0.877& 1.000	&	 0.767	&	12.790	&	14.630\\
    11592897-1807126	&	57092.178425	&	 36.12	&	 1.00	&	 10.22	&	 1.00	&	A	&	HR21	&	2	&	10	&	 0.980	&	 1.000	&	 0.015	&	 0.670	&	 0.040	&	 0.972& 1.000	&	 0.664	&	13.880	&	10.660\\
    \midrule
    12000290-3659231	&	56798.028447	&	 68.08	&	 1.00	&	 37.35	&	 1.00	&	A	&	HR10	&	1	&	 8	&	 0.890	&	 1.000	&	 0.019	&	 0.380	&	 0.033	&	 0.872& 1.000	&	 0.342	&	13.380	&	11.290\\
    12000290-3659231	&	56798.049642	&	 67.97	&	 1.00	&	 37.71	&	 1.00	&	A	&	HR10	&	1	&	 8	&	 0.884	&	 1.000	&	 0.022	&	 0.395	&	 0.041	&	 0.870& 1.000	&	 0.353	&	13.180	&	11.340\\
    12000290-3659231	&	56798.117218	&	 67.29	&	 1.00	&	 36.19	&	 1.00	&	A	&	HR21	&	2	&	10	&	 0.963	&	 1.000	&	 0.006	&	 0.346	&	 0.031	&	 0.958& 1.000	&	 0.309	&	11.820	&	10.860\\
    12000290-3659231	&	56798.135209	&	 68.25	&	 1.00	&	 36.08	&	 1.00	&	A	&	HR21	&	2	&	 8	&	 0.970	&	 1.000	&	 0.009	&	 0.335	&	 0.024	&	 0.960& 1.000	&	 0.307	&	12.190	&	12.250\\
    \midrule
    12001015-0851207	&	56100.074084	&	-10.55	&	 1.00	&	-38.29	&	 1.00	&	A	&	HR21	&	2	&	11	&	 0.978	&	 1.000	&	 0.013	&	 0.536	&	 0.069	&	 0.972& 1.000	&	 0.566	&	13.290	&	10.440\\
    12001015-0851207	&	56100.110946	&	-11.42	&	 1.47	&	-42.61	&	 1.00	&	A	&	HR21	&	2	&	 9	&	 0.971	&	 1.000	&	 0.014	&	 0.465	&	 0.076	&	 0.967& 1.000	&	 0.480	&	17.510	&	 9.440\\
    \midrule
    12002656-3703298	&	56798.117218	&	 38.42	&	 1.00	&	 72.05	&	 1.00	&	A	&	HR21	&	2	&	11	&	 1.001	&	 1.000	&	 0.014	&	 0.474	&	 0.047	&	 0.996& 1.000	&	 0.532	&	13.100	&	13.030\\
    \midrule
    12111883-4109109	&	56099.020161	&	 20.19	&	 1.00	&	 98.78	&	 2.32	&	A	&	HR10	&	1	&	 7	&	 0.937	&	 1.000	&	 0.021	&	 0.606	&	 0.056	&	 0.909& 1.000	&	 0.628	&	11.740	&	13.750\\
    12111883-4109109	&	56099.040793	&	 22.99	&	 1.00	&	100.01	&	 1.00	&	A	&	HR10	&	1	&	 8	&	 0.895	&	 1.000	&	 0.024	&	 0.820	&	 0.080	&	 0.865& 1.000	&	 0.845	&	11.860	&	13.130\\
    \midrule
    12115308-4055507	&	56099.069996	&	170.09	&	 1.00	&	 74.24	&	 1.00	&	A	&	HR21	&	2	&	 8	&	 1.056	&	 1.000	&	 0.005	&	 0.648	&	 0.190	&	 1.047& 1.000	&	 0.679	&	11.590	&	13.470\\
    12115308-4055507	&	56099.087972	&	167.06	&	 1.00	&	 71.50	&	 1.00	&	M	&	HR21	&	2	&	10	&	 0.931	&	 0.961	&	 0.129	&	 1.000	&	 0.151	&	 1.027& 1.000	&	 0.986	&	13.190	&	13.630\\
    \midrule
    12192438-0951157	&	56796.072676	&	-28.11	&	 1.06	&	  0.16	&	 1.00	&	A	&	HR10	&	1	&	 8	&	 0.824	&	 1.000	&	 0.110	&	 0.840	&	 0.062	&	 0.813& 1.000	&	 0.873	&	12.300	&	13.750\\
    \midrule
    12194184-3709500	&	56799.020889	&	-47.40	&	 1.00	&	-19.83	&	 1.00	&	A	&	HR10	&	1	&	 8	&	 0.930	&	 1.000	&	 0.023	&	 0.582	&	 0.025	&	 0.902& 1.000	&	 0.619	&	11.610	&	12.640\\
    12194184-3709500	&	56799.042178	&	-48.30	&	 1.20	&	-22.22	&	 2.12	&	A	&	HR10	&	1	&	 8	&	 0.847	&	 1.000	&	 0.042	&	 0.698	&	 0.038	&	 0.770& 1.000	&	 0.826	&	12.270	&	15.640\\
    12194184-3709500	&	56799.108651	&	-48.95	&	 1.00	&	-21.80	&	 1.00	&	A	&	HR21	&	2	&	10	&	 0.961	&	 1.000	&	 0.047	&	 0.661	&	 0.089	&	 0.928& 1.000	&	 0.721	&	10.450	&	14.690\\
    12194184-3709500	&	56799.126651	&	-46.87	&	 1.00	&	-16.70	&	 1.20	&	A	&	HR21	&	2	&	10	&	 1.060	&	 1.000	&	 0.021	&	 0.571	&	 0.047	&	 1.055& 1.000	&	 0.620	&	11.880	&	11.200\\
    \midrule
    12200417-1006438	&	56796.144043	&	 53.41	&	 1.00	&	 85.69	&	 1.19	&	A	&	HR21	&	2	&	 9	&	 0.972	&	 1.000	&	 0.075	&	 0.574	&	 0.077	&	 0.951& 1.000	&	 0.656	&	11.400	&	17.110\\
    \midrule
    12205125-1759463	&	57059.330125	&	 25.02	&	 1.05	&	 -2.98	&	 1.00	&	A	&	HR21	&	2	&	 7	&	 0.963	&	 1.000	&	 0.036	&	 0.757	&	 0.081	&	 0.933& 1.000	&	 0.835	&	13.400	&	12.830\\
    \midrule
    12270079-4054566	&	56026.205595	&	-11.40	&	 1.00	&	 71.71	&	 1.00	&	A	&	HR10	&	1	&	 7	&	 0.981	&	 1.000	&	 0.012	&	 0.474	&	 0.049	&	 0.964& 1.000	&	 0.501	&	12.440	&	14.220\\
    12270079-4054566	&	56026.226265	&	-11.30	&	 1.00	&	 71.12	&	 1.00	&	A	&	HR10	&	1	&	 5	&	 0.974	&	 1.000	&	 0.012	&	 0.440	&	 0.046	&	 0.973& 1.000	&	 0.466	&	12.910	&	13.670\\
    \midrule
    12395103-3708071	&	57383.315041	&	 35.36	&	 1.00	&	  2.21	&	 1.64	&	A	&	HR21	&	2	&	10	&	 1.057	&	 1.000	&	 0.029	&	 0.877	&	 0.058	&	 1.033& 1.000	&	 0.889	&	13.220	&	13.650\\
    \midrule
    12431359-1304540	&	56075.089832	&	114.52	&	 1.25	&	 82.15	&	 1.40	&	M	&	HR10	&	1	&	 8	&	 0.846	&	 0.985	&	 0.057	&	 1.000	&	 0.081	&	 0.834& 1.000	&	 0.977	&	14.620	&	12.150\\
    12431359-1304540	&	56075.110465	&	115.91	&	 1.00	&	 82.85	&	 1.00	&	A	&	HR10	&	1	&	 8	&	 0.842	&	 1.000	&	 0.045	&	 0.883	&	 0.087	&	 0.843& 1.000	&	 0.745	&	12.850	&	11.320\\
    \midrule
    12432209-4053149	&	56446.016176	&	  3.88	&	 1.00	&	-44.61	&	 1.00	&	A	&	HR10	&	1	&	 8	&	 0.954	&	 1.000	&	 0.015	&	 0.609	&	 0.030	&	 0.953& 1.000	&	 0.589	&	13.900	&	12.700\\
    12432209-4053149	&	56446.107166	&	 -0.26	&	 1.00	&	-42.00	&	 1.00	&	A	&	HR21	&	2	&	10	&	 1.042	&	 1.000	&	 0.012	&	 0.640	&	 0.022	&	 1.035& 1.000	&	 0.644	&	12.740	&	12.090\\
    12432209-4053149	&	56446.125146	&	 -0.79	&	 1.00	&	-39.57	&	 1.00	&	A	&	HR21	&	2	&	10	&	 1.057	&	 1.000	&	 0.021	&	 0.695	&	 0.033	&	 1.044& 1.000	&	 0.669	&	12.460	&	13.400\\
    \midrule
    12432877-4054290	&	56446.107166	&	 35.90	&	 1.00	&	  4.34	&	 1.00	&	A	&	HR21	&	2	&	10	&	 0.988	&	 1.000	&	 0.016	&	 0.471	&	 0.037	&	 0.976& 1.000	&	 0.508	&	12.560	&	12.460\\
    12432877-4054290	&	56446.125146	&	 35.13	&	 1.00	&	  3.23	&	 1.00	&	A	&	HR21	&	2	&	10	&	 0.988	&	 1.000	&	 0.025	&	 0.451	&	 0.054	&	 0.993& 1.000	&	 0.483	&	12.930	&	11.680\\
    \midrule
    12435380-4110387	&	56446.016176	&	-38.99	&	 1.00	&	 -7.91	&	 1.00	&	A	&	HR10	&	1	&	 8	&	 0.901	&	 1.000	&	 0.026	&	 0.669	&	 0.028	&	 0.885& 1.000	&	 0.701	&	12.390	&	13.410\\
    12435380-4110387	&	56446.037412	&	-39.35	&	 1.00	&	 -6.12	&	 1.00	&	A	&	HR10	&	1	&	 8	&	 0.944	&	 1.000	&	 0.021	&	 0.478	&	 0.024	&	 0.917& 1.000	&	 0.525	&	12.970	&	13.060\\
    12435380-4110387	&	56446.107166	&	-38.40	&	 1.00	&	 -4.99	&	 1.00	&	A	&	HR21	&	2	&	10	&	 1.006	&	 1.000	&	 0.017	&	 0.751	&	 0.038	&	 0.999& 1.000	&	 0.764	&	12.100	&	12.110\\
    12435380-4110387	&	56446.125146	&	-40.31	&	 1.00	&	 -6.11	&	 1.00	&	A	&	HR21	&	2	&	10	&	 1.024	&	 1.000	&	 0.016	&	 0.709	&	 0.038	&	 1.006& 1.000	&	 0.736	&	11.510	&	13.010\\
    \midrule
    12435905-0553086	&	56445.970588	&	 65.63	&	 1.00	&	  9.74	&	 1.00	&	A	&	HR10	&	1	&	 8	&	 0.979	&	 1.000	&	 0.011	&	 0.622	&	 0.047	&	 0.959& 1.000	&	 0.607	&	12.960	&	12.630\\
    12435905-0553086	&	56445.991862	&	 64.33	&	 1.00	&	  8.83	&	 1.00	&	A	&	HR10	&	1	&	 8	&	 0.960	&	 1.000	&	 0.008	&	 0.601	&	 0.038	&	 0.956& 1.000	&	 0.545	&	13.500	&	13.060\\
    12435905-0553086	&	56446.063514	&	 67.19	&	 1.00	&	 12.83	&	 1.71	&	A	&	HR21	&	2	&	 8	&	 1.046	&	 1.000	&	 0.071	&	 0.597	&	 0.057	&	 0.911& 1.000	&	 0.632	&	11.610	&	32.280\\
    12435905-0553086	&	56446.081502	&	 65.08	&	 1.00	&	  9.04	&	 1.00	&	A	&	HR21	&	2	&	 9	&	 1.108	&	 1.000	&	 0.019	&	 0.784	&	 0.084	&	 1.074& 1.000	&	 0.751	&	12.700	&	13.820\\
    \midrule
    12552701-3708126	&	57111.307469	&	-35.87	&	 1.00	&	  0.53	&	 1.00	&	A	&	HR21	&	2	&	11	&	 0.977	&	 1.000	&	 0.017	&	 0.304	&	 0.052	&	 0.963& 1.000	&	 0.298	&	12.370	&	13.490\\
    \midrule
    12555887-3652081	&	57111.197218	&	 51.84	&	 1.00	&	 22.01	&	 1.00	&	A	&	HR10	&	1	&	 6	&	 0.944	&	 1.000	&	 0.017	&	 0.397	&	 0.058	&	 0.937& 1.000	&	 0.380	&	12.120	&	11.030\\
    12555887-3652081	&	57111.289483	&	 54.08	&	 1.00	&	 19.78	&	 1.00	&	A	&	HR21	&	2	&	 5	&	 1.064	&	 1.000	&	 0.024	&	 0.684	&	 0.086	&	 1.058& 1.000	&	 0.784	&	11.100	&	11.890\\
    12555887-3652081	&	57111.307469	&	 53.96	&	 1.00	&	 23.99	&	 1.00	&	A	&	HR21	&	2	&	 9	&	 1.012	&	 1.000	&	 0.146	&	 0.957	&	 0.085	&	 1.048& 1.000	&	 0.981	&	12.820	&	12.680\\
    \midrule
    12581217-0950595	&	57147.234599	&	-30.44	&	 1.00	&	 -1.23	&	 1.00	&	A	&	HR21	&	2	&	 9	&	 0.926	&	 1.000	&	 0.053	&	 0.866	&	 0.075	&	 0.873& 0.955	&	 1.000	&	13.000	&	14.390\\
    12581217-0950595	&	57147.252589	&	-30.60	&	 1.95	&	  2.24	&	 1.39	&	A	&	HR21	&	2	&	10	&	 0.891	&	 1.000	&	 0.073	&	 0.968	&	 0.062	&	 0.874& 0.978	&	 1.000	&	15.090	&	13.310\\
    \midrule
    13131492-4601405	&	56342.331117	&	 60.41	&	 1.00	&	 26.31	&	 1.00	&	A	&	HR21	&	2	&	10	&	 1.009	&	 1.000	&	 0.014	&	 0.324	&	 0.036	&	 1.002& 1.000	&	 0.303	&	11.730	&	11.570\\
    13131492-4601405	&	56342.349530	&	 61.36	&	 1.00	&	 27.46	&	 1.00	&	A	&	HR21	&	2	&	 9	&	 1.021	&	 1.000	&	 0.011	&	 0.332	&	 0.028	&	 1.014& 1.000	&	 0.308	&	12.030	&	10.560\\
    \midrule
    13133071-4604100	&	56342.331117	&	 -2.30	&	 1.00	&	 41.06	&	 1.00	&	A	&	HR21	&	2	&	10	&	 1.019	&	 1.000	&	 0.010	&	 0.437	&	 0.057	&	 1.000& 1.000	&	 0.485	&	12.060	&	11.340\\
    13133071-4604100	&	56342.349530	&	 -1.37	&	 1.00	&	 41.35	&	 1.00	&	A	&	HR21	&	2	&	 7	&	 0.954	&	 1.000	&	 0.089	&	 0.377	&	 0.037	&	 0.979& 1.000	&	 0.353	&	11.610	&	14.990\\
    \midrule
    13194970-0508060	&	56100.963962	&	  6.04	&	 1.00	&	-19.61	&	 1.00	&	A	&	HR10	&	1	&	 8	&	 0.886	&	 1.000	&	 0.016	&	 0.501	&	 0.054	&	 0.884& 1.000	&	 0.464	&	11.630	&	11.320\\
    13194970-0508060	&	56100.985521	&	  6.23	&	 1.00	&	-19.91	&	 1.00	&	A	&	HR10	&	1	&	 8	&	 0.864	&	 1.000	&	 0.018	&	 0.558	&	 0.035	&	 0.873& 1.000	&	 0.502	&	12.270	&	11.900\\
    13194970-0508060	&	56101.011597	&	  6.34	&	 1.00	&	-23.10	&	 1.00	&	A	&	HR21	&	2	&	 9	&	 0.984	&	 1.000	&	 0.017	&	 0.431	&	 0.029	&	 0.974& 1.000	&	 0.402	&	12.660	&	11.430\\
    13194970-0508060	&	56101.051666	&	  6.94	&	 1.00	&	-19.88	&	 1.00	&	A	&	HR21	&	2	&	10	&	 0.946	&	 1.000	&	 0.038	&	 0.572	&	 0.031	&	 0.977& 1.000	&	 0.544	&	11.890	&	11.720\\
    \midrule
    13195397-3701052	&	56795.132670	&	 -9.62	&	 1.00	&	 32.23	&	 1.00	&	A	&	HR21	&	2	&	10	&	 0.989	&	 1.000	&	 0.011	&	 0.475	&	 0.059	&	 0.977& 1.000	&	 0.520	&	12.220	&	13.190\\
    13195397-3701052	&	56795.150651	&	 -8.63	&	 1.00	&	 30.79	&	 1.00	&	A	&	HR21	&	2	&	10	&	 0.979	&	 1.000	&	 0.012	&	 0.467	&	 0.054	&	 0.969& 1.000	&	 0.511	&	12.100	&	13.330\\
    \midrule
    13201190-0859503	&	56443.970830	&	-63.15	&	 1.00	&	 16.30	&	 1.02	&	A	&	HR21	&	2	&	10	&	 1.163	&	 1.000	&	 0.020	&	 0.813	&	 0.043	&	 1.133& 1.000	&	 0.857	&	13.100	&	14.620\\
    13201190-0859503	&	56443.988817	&	-63.09	&	 1.00	&	 16.15	&	 1.00	&	A	&	HR21	&	2	&	10	&	 1.110	&	 1.000	&	 0.024	&	 0.688	&	 0.101	&	 1.077& 1.000	&	 0.657	&	12.130	&	12.350\\
    13201190-0859503	&	56444.061557	&	-65.05	&	 1.00	&	 16.07	&	 1.50	&	A	&	HR10	&	1	&	 8	&	 0.945	&	 1.000	&	 0.018	&	 0.592	&	 0.094	&	 0.926& 1.000	&	 0.589	&	14.250	&	17.840\\
    13201190-0859503	&	56444.082832	&	-65.54	&	 1.00	&	 15.39	&	 1.00	&	A	&	HR10	&	1	&	 8	&	 0.915	&	 1.000	&	 0.025	&	 0.690	&	 0.089	&	 0.889& 1.000	&	 0.729	&	12.680	&	16.850\\
    \midrule
    13203450-1302162	&	56444.017877	&	 50.37	&	 1.00	&	 18.61	&	 1.00	&	A	&	HR21	&	2	&	10	&	 0.962	&	 1.000	&	 0.040	&	 0.977	&	 0.037	&	 0.972& 1.000	&	 0.966	&	13.300	&	12.280\\
    13203450-1302162	&	56444.035859	&	 50.42	&	 1.00	&	 18.78	&	 1.00	&	M	&	HR21	&	2	&	10	&	 0.953	&	 0.917	&	 0.030	&	 1.000	&	 0.035	&	 0.946& 0.953	&	 1.000	&	13.470	&	12.430\\
    13203450-1302162	&	56444.108135	&	 48.63	&	 1.00	&	 17.02	&	 1.00	&	M	&	HR10	&	1	&	 8	&	 0.799	&	 0.973	&	 0.024	&	 1.000	&	 0.051	&	 0.797& 1.000	&	 0.916	&	16.240	&	12.960\\
    13203450-1302162	&	56444.129534	&	 50.13	&	 1.00	&	 19.26	&	 1.00	&	M	&	HR10	&	1	&	 8	&	 0.833	&	 0.882	&	 0.011	&	 1.000	&	 0.059	&	 0.767& 0.966	&	 1.000	&	15.470	&	13.160\\
    \midrule
    13272650-4059266	&	56074.093089	&	 46.69	&	 1.00	&	-52.62	&	 1.00	&	M	&	HR21	&	2	&	10	&	 1.032	&	 0.830	&	 0.048	&	 1.000	&	 0.019	&	 1.017& 0.824	&	 1.000	&	12.130	&	11.620\\
    13272650-4059266	&	56074.111107	&	 46.41	&	 1.00	&	-52.15	&	 1.00	&	M	&	HR21	&	2	&	10	&	 1.014	&	 0.940	&	 0.054	&	 1.000	&	 0.025	&	 0.985& 0.936	&	 1.000	&	12.280	&	11.390\\
    13272650-4059266	&	56074.137017	&	 46.09	&	 1.00	&	-53.43	&	 1.00	&	A	&	HR10	&	1	&	 8	&	 0.900	&	 1.000	&	 0.037	&	 0.971	&	 0.042	&	 0.897& 1.000	&	 0.938	&	13.280	&	12.990\\
    13272650-4059266	&	56074.158629	&	 45.41	&	 1.00	&	-53.65	&	 1.00	&	A	&	HR10	&	1	&	 8	&	 0.900	&	 1.000	&	 0.023	&	 0.967	&	 0.040	&	 0.886& 1.000	&	 0.963	&	12.670	&	12.950\\
    \midrule
    13285153-4107423	&	56074.137017	&	-123.54	&	 1.00	&	-77.85	&	 1.00	&	A	&	HR10	&	1	&	 8	&	 0.934	&	 1.000	&	 0.021	&	 0.913	&	 0.035	&	 0.916& 1.000	&	 0.934	&	11.920	&	12.850\\
    13285153-4107423	&	56074.158629	&	-124.06	&	 1.00	&	-75.67	&	 1.00	&	A	&	HR10	&	1	&	 7	&	 0.856	&	 1.000	&	 0.055	&	 0.953	&	 0.079	&	 0.844& 0.998	&	 1.000	&	11.190	&	12.380\\
    \midrule
    13392634-3350266	&	56819.088808	&	-18.61	&	 1.00	&	-55.79	&	 1.18	&	A	&	HR10	&	1	&	 7	&	 0.954	&	 1.000	&	 0.010	&	 0.433	&	 0.034	&	 0.950& 1.000	&	 0.392	&	13.500	&	13.650\\
    \midrule
    13484656-2020388	&	57113.259520	&	-49.90	&	 1.00	&	-75.86	&	 1.62	&	A	&	HR10	&	1	&	 7	&	 0.819	&	 1.000	&	 0.132	&	 0.741	&	 0.056	&	 0.855& 1.000	&	 0.630	&	11.890	&	12.090\\
    13484656-2020388	&	57113.280032	&	-50.26	&	 1.00	&	-74.40	&	 1.86	&	A	&	HR10	&	1	&	 8	&	 0.811	&	 1.000	&	 0.045	&	 0.728	&	 0.060	&	 0.824& 1.000	&	 0.692	&	11.040	&	12.300\\
    13484656-2020388	&	57182.103442	&	-43.62	&	 1.06	&	-75.39	&	 1.00	&	A	&	HR21	&	2	&	10	&	 1.015	&	 1.000	&	 0.024	&	 0.686	&	 0.047	&	 0.999& 1.000	&	 0.737	&	13.020	&	13.970\\
    \midrule
    13485763-2024268	&	57113.259520	&	-29.73	&	 1.00	&	  0.31	&	 1.00	&	A	&	HR10	&	1	&	 8	&	 0.952	&	 1.000	&	 0.020	&	 0.538	&	 0.017	&	 0.938& 1.000	&	 0.560	&	11.620	&	11.380\\
    13485763-2024268	&	57113.280032	&	-29.46	&	 1.00	&	  0.62	&	 1.00	&	A	&	HR10	&	1	&	 7	&	 0.959	&	 1.000	&	 0.014	&	 0.508	&	 0.029	&	 0.936& 1.000	&	 0.538	&	11.170	&	11.550\\
    13485763-2024268	&	57182.103442	&	-29.33	&	 1.00	&	  0.43	&	 1.00	&	A	&	HR21	&	2	&	 9	&	 1.016	&	 1.000	&	 0.028	&	 0.594	&	 0.054	&	 0.973& 1.000	&	 0.653	&	11.490	&	14.000\\
    13485763-2024268	&	57182.121422	&	-26.66	&	 1.00	&	 -3.04	&	 1.00	&	A	&	HR21	&	2	&	 8	&	 1.011	&	 1.000	&	 0.014	&	 0.472	&	 0.039	&	 0.984& 1.000	&	 0.500	&	10.390	&	11.190\\
    \midrule
    13485772-2015020	&	57113.259520	&	 57.19	&	 1.00	&	 12.91	&	 1.00	&	A	&	HR10	&	1	&	 8	&	 0.959	&	 1.000	&	 0.011	&	 0.685	&	 0.042	&	 0.947& 1.000	&	 0.654	&	12.010	&	12.660\\
    13485772-2015020	&	57113.280032	&	 56.20	&	 1.00	&	 12.03	&	 1.00	&	A	&	HR10	&	1	&	 8	&	 0.958	&	 1.000	&	 0.014	&	 0.468	&	 0.030	&	 0.950& 1.000	&	 0.453	&	13.110	&	13.220\\
    \midrule
    13594035-4231457	&	57151.198230	&	 13.89	&	 1.00	&	-34.80	&	 1.00	&	A	&	HR10	&	1	&	 8	&	 0.901	&	 1.000	&	 0.025	&	 0.696	&	 0.052	&	 0.900& 1.000	&	 0.652	&	14.460	&	13.610\\
    13594035-4231457	&	57151.219750	&	 13.02	&	 1.00	&	-35.40	&	 1.00	&	A	&	HR10	&	1	&	 8	&	 0.894	&	 1.000	&	 0.021	&	 0.667	&	 0.045	&	 0.891& 1.000	&	 0.625	&	14.040	&	13.400\\
    \midrule
    14001419-4054092	&	56000.272608	&	-98.97	&	 1.00	&	-62.86	&	 1.00	&	A	&	HR21	&	2	&	 8	&	 1.116	&	 1.000	&	 0.037	&	 0.908	&	 0.059	&	 1.094& 1.000	&	 0.940	&	12.270	&	12.170\\
    14001419-4054092	&	56002.305992	&	-61.36	&	 1.00	&	-101.36	&	 1.00	&	M	&	HR10	&	1	&	 8	&	 0.993	&	 0.948	&	 0.041	&	 1.000	&	 0.017	&	 0.984& 1.000	&	 0.994	&	12.560	&	12.380\\
    14001419-4054092	&	56002.326479	&	-62.33	&	 1.00	&	-101.69	&	 1.00	&	A	&	HR10	&	1	&	 8	&	 1.000	&	 1.000	&	 0.020	&	 0.904	&	 0.036	&	 0.992& 1.000	&	 0.868	&	13.300	&	12.750\\
    \midrule
    14001598-4223091	&	57148.252990	&	-23.55	&	 1.00	&	-61.35	&	 1.00	&	A	&	HR21	&	2	&	10	&	 1.007	&	 1.000	&	 0.007	&	 0.366	&	 0.028	&	 0.993& 1.000	&	 0.368	&	12.170	&	11.650\\
    14001598-4223091	&	57151.198230	&	-24.44	&	 1.00	&	-62.75	&	 1.16	&	A	&	HR10	&	1	&	 7	&	 0.939	&	 1.000	&	 0.023	&	 0.415	&	 0.014	&	 0.935& 1.000	&	 0.417	&	13.530	&	11.680\\
    14001598-4223091	&	57151.219750	&	-24.55	&	 1.00	&	-61.49	&	 1.00	&	A	&	HR10	&	1	&	 7	&	 0.941	&	 1.000	&	 0.018	&	 0.378	&	 0.017	&	 0.930& 1.000	&	 0.377	&	12.850	&	13.040\\
    \midrule
    14003182-4058273	&	56000.272608	&	 23.25	&	 1.00	&	-23.46	&	 2.81	&	A	&	HR21	&	2	&	 9	&	 1.062	&	 1.000	&	 0.040	&	 0.573	&	 0.063	&	 1.069& 1.000	&	 0.590	&	12.620	&	16.110\\
    14003182-4058273	&	56002.326479	&	 18.02	&	 1.00	&	-20.02	&	 1.00	&	A	&	HR10	&	1	&	 8	&	 0.938	&	 1.000	&	 0.018	&	 0.413	&	 0.035	&	 0.936& 1.000	&	 0.403	&	12.950	&	12.620\\
    \midrule
    14091400-3404548	&	56758.176755	&	-10.72	&	 1.00	&	 95.95	&	 2.06	&	A	&	HR10	&	1	&	 8	&	 0.951	&	 1.000	&	 0.019	&	 0.624	&	 0.090	&	 0.927& 1.000	&	 0.672	&	12.380	&	14.320\\
    \midrule
    14094669-3353442	&	56758.287819	&	-54.71	&	 1.99	&	-81.48	&	 1.29	&	A	&	HR21	&	2	&	10	&	 0.986	&	 1.000	&	 0.100	&	 0.817	&	 0.126	&	 1.024& 1.000	&	 0.787	&	12.730	&	10.620\\
    \midrule
    14181643-0956104	&	56757.287382	&	 14.77	&	 1.00	&	-44.68	&	 1.00	&	A	&	HR21	&	2	&	10	&	 1.022	&	 1.000	&	 0.012	&	 0.416	&	 0.036	&	 1.007& 1.000	&	 0.432	&	12.480	&	12.570\\
    \midrule
    14183354-1009476	&	56757.195429	&	 24.84	&	 1.00	&	-40.52	&	 1.00	&	A	&	HR10	&	1	&	 8	&	 0.934	&	 1.000	&	 0.020	&	 0.489	&	 0.051	&	 0.917& 1.000	&	 0.451	&	13.980	&	15.260\\
    14183354-1009476	&	56757.216570	&	 24.67	&	 1.00	&	-38.70	&	 1.00	&	A	&	HR10	&	1	&	 8	&	 0.922	&	 1.000	&	 0.018	&	 0.506	&	 0.052	&	 0.908& 1.000	&	 0.485	&	14.010	&	14.620\\
    14183354-1009476	&	56757.287382	&	 25.65	&	 1.00	&	-38.75	&	 1.00	&	A	&	HR21	&	2	&	10	&	 1.038	&	 1.000	&	 0.013	&	 0.584	&	 0.050	&	 1.016& 1.000	&	 0.583	&	13.300	&	13.050\\
    14183354-1009476	&	56757.305360	&	 25.66	&	 1.00	&	-37.76	&	 1.00	&	A	&	HR21	&	2	&	10	&	 1.040	&	 1.000	&	 0.018	&	 0.595	&	 0.040	&	 1.014& 1.000	&	 0.602	&	13.030	&	13.980\\
    \midrule
    14184956-1013126	&	56757.287382	&	 25.86	&	 1.00	&	-11.61	&	 1.00	&	A	&	HR21	&	2	&	11	&	 1.028	&	 1.000	&	 0.012	&	 0.463	&	 0.029	&	 1.020& 1.000	&	 0.466	&	14.540	&	12.010\\
    14184956-1013126	&	56757.305360	&	 26.16	&	 1.00	&	 -9.97	&	 1.00	&	A	&	HR21	&	2	&	10	&	 1.038	&	 1.000	&	 0.015	&	 0.380	&	 0.023	&	 1.021& 1.000	&	 0.362	&	12.910	&	14.870\\
    \midrule
    14202073-2003493	&	56754.212097	&	-29.26	&	 1.00	&	  6.01	&	 1.20	&	A	&	HR10	&	1	&	 8	&	 0.844	&	 1.000	&	 0.059	&	 0.648	&	 0.040	&	 0.773& 1.000	&	 0.784	&	13.140	&	17.280\\
    14202073-2003493	&	56754.232590	&	-29.73	&	 1.58	&	  0.59	&	 1.88	&	A	&	HR10	&	1	&	 5	&	 0.818	&	 1.000	&	 0.040	&	 0.831	&	 0.056	&	 0.780& 1.000	&	 0.910	&	15.280	&	15.080\\
    14202073-2003493	&	56754.310639	&	-26.33	&	 1.00	&	  6.07	&	 1.00	&	A	&	HR21	&	2	&	10	&	 0.993	&	 1.000	&	 0.036	&	 0.758	&	 0.038	&	 0.985& 1.000	&	 0.747	&	12.250	&	13.820\\
    14202073-2003493	&	56754.328617	&	-28.32	&	 1.00	&	  4.34	&	 1.00	&	A	&	HR21	&	2	&	10	&	 0.997	&	 1.000	&	 0.017	&	 0.888	&	 0.068	&	 0.993& 1.000	&	 0.872	&	12.730	&	14.000\\
    \midrule
    14204510-4409586	&	56469.067292	&	-60.30	&	 1.00	&	-88.30	&	 1.67	&	A	&	HR10	&	1	&	 8	&	 0.891	&	 1.000	&	 0.032	&	 0.561	&	 0.055	&	 0.893& 1.000	&	 0.515	&	12.040	&	12.500\\
    14204510-4409586	&	56469.088738	&	-60.87	&	 1.00	&	-89.62	&	 1.00	&	A	&	HR10	&	1	&	 8	&	 0.910	&	 1.000	&	 0.059	&	 0.535	&	 0.081	&	 0.933& 1.000	&	 0.469	&	12.830	&	11.480\\
    14204510-4409586	&	56470.021867	&	-62.34	&	 1.00	&	-88.82	&	 1.00	&	A	&	HR21	&	2	&	 9	&	 1.020	&	 1.000	&	 0.008	&	 0.732	&	 0.034	&	 1.014& 1.000	&	 0.716	&	13.380	&	10.290\\
    14204510-4409586	&	56470.039844	&	-60.14	&	 1.00	&	-89.80	&	 1.00	&	A	&	HR21	&	2	&	10	&	 1.052	&	 1.000	&	 0.015	&	 0.559	&	 0.030	&	 1.049& 1.000	&	 0.547	&	12.600	&	10.070\\
    \midrule
    14271982-0854407	&	56443.064624	&	 -8.95	&	 1.00	&	-52.49	&	 1.00	&	A	&	HR10	&	1	&	 8	&	 0.907	&	 1.000	&	 0.015	&	 0.724	&	 0.063	&	 0.906& 1.000	&	 0.691	&	17.660	&	14.380\\
    14271982-0854407	&	56443.085821	&	-10.12	&	 1.00	&	-53.74	&	 1.38	&	A	&	HR10	&	1	&	 6	&	 0.864	&	 1.000	&	 0.035	&	 0.764	&	 0.080	&	 0.885& 1.000	&	 0.647	&	19.140	&	14.910\\
    14271982-0854407	&	56444.153619	&	 -8.05	&	 1.00	&	-52.21	&	 1.00	&	A	&	HR21	&	2	&	10	&	 1.000	&	 1.000	&	 0.016	&	 0.840	&	 0.021	&	 0.989& 1.000	&	 0.838	&	13.870	&	13.690\\
    14271982-0854407	&	56444.171608	&	 -9.79	&	 1.00	&	-52.78	&	 1.00	&	A	&	HR21	&	2	&	11	&	 0.998	&	 1.000	&	 0.016	&	 0.805	&	 0.015	&	 0.990& 1.000	&	 0.809	&	13.630	&	13.300\\
    \midrule
    14274990-0906598	&	56444.153619	&	-36.54	&	 1.00	&	 -9.88	&	 1.00	&	A	&	HR21	&	2	&	 8	&	 0.982	&	 1.000	&	 0.049	&	 0.496	&	 0.046	&	 1.004& 1.000	&	 0.497	&	11.840	&	12.060\\
    \midrule
    14402357-4009161	&	56471.006551	&	-51.73	&	 1.00	&	  9.88	&	 1.18	&	A	&	HR10	&	1	&	 8	&	 0.890	&	 1.000	&	 0.023	&	 0.604	&	 0.029	&	 0.875& 1.000	&	 0.666	&	12.990	&	14.050\\
    14402357-4009161	&	56471.027799	&	-52.48	&	 1.00	&	  8.75	&	 1.00	&	A	&	HR10	&	1	&	 8	&	 0.886	&	 1.000	&	 0.022	&	 0.624	&	 0.028	&	 0.872& 1.000	&	 0.685	&	12.810	&	14.440\\
    14402357-4009161	&	56471.973482	&	-54.97	&	 1.00	&	 12.21	&	 1.00	&	A	&	HR21	&	2	&	10	&	 0.973	&	 1.000	&	 0.015	&	 0.640	&	 0.040	&	 0.950& 1.000	&	 0.661	&	11.800	&	12.420\\
    14402357-4009161	&	56471.991465	&	-54.33	&	 1.00	&	 12.51	&	 1.00	&	A	&	HR21	&	2	&	10	&	 0.970	&	 1.000	&	 0.018	&	 0.626	&	 0.033	&	 0.939& 1.000	&	 0.646	&	11.980	&	12.090\\
    \midrule
    14411279-4003454	&	56471.973482	&	-78.25	&	 1.00	&	-50.41	&	 1.00	&	A	&	HR21	&	2	&	11	&	 0.946	&	 1.000	&	 0.039	&	 0.487	&	 0.047	&	 0.918& 1.000	&	 0.487	&	10.940	&	13.220\\
    14411279-4003454	&	56471.991465	&	-78.88	&	 1.00	&	-50.02	&	 1.00	&	A	&	HR21	&	2	&	11	&	 0.950	&	 1.000	&	 0.024	&	 0.450	&	 0.049	&	 0.933& 1.000	&	 0.442	&	11.890	&	12.930\\
    \midrule
    14492904-1515008	&	57180.161828	&	 34.88	&	 1.00	&	129.93	&	 1.00	&	A	&	HR21	&	2	&	 9	&	 1.110	&	 1.000	&	 0.022	&	 0.794	&	 0.087	&	 1.081& 1.000	&	 0.812	&	12.000	&	11.590\\
    \midrule
    14493741-1505111	&	57180.053503	&	-52.06	&	 1.00	&	-99.60	&	 1.00	&	A	&	HR10	&	1	&	 8	&	 0.986	&	 1.000	&	 0.013	&	 0.877	&	 0.053	&	 0.968& 1.000	&	 0.851	&	12.400	&	12.620\\
    14493741-1505111	&	57180.075081	&	-54.29	&	 1.00	&	-98.17	&	 1.11	&	A	&	HR10	&	1	&	 8	&	 0.984	&	 1.000	&	 0.023	&	 0.824	&	 0.101	&	 0.981& 1.000	&	 0.775	&	13.530	&	12.500\\
    14493741-1505111	&	57180.143851	&	-59.27	&	 1.00	&	-96.03	&	 1.00	&	A	&	HR21	&	2	&	 8	&	 1.024	&	 1.000	&	 0.007	&	 0.901	&	 0.083	&	 1.019& 1.000	&	 0.840	&	12.070	&	12.600\\
    14493741-1505111	&	57180.161828	&	-59.58	&	 1.00	&	-90.55	&	 1.00	&	M	&	HR21	&	2	&	 4	&	 1.038	&	 0.810	&	 0.033	&	 1.000	&	 0.012	&	 1.025& 0.814	&	 1.000	&	11.960	&	12.970\\
    \midrule
    14495085-3357388	&	57093.274886	&	 -2.77	&	 1.00	&	 41.82	&	 1.01	&	A	&	HR10	&	1	&	 7	&	 0.997	&	 1.000	&	 0.005	&	 0.735	&	 0.028	&	 0.991& 1.000	&	 0.733	&	11.350	&	12.300\\
    14495085-3357388	&	57093.296312	&	 -3.79	&	 1.00	&	 46.15	&	 1.00	&	A	&	HR10	&	1	&	 8	&	 0.985	&	 1.000	&	 0.009	&	 0.861	&	 0.081	&	 0.980& 1.000	&	 0.871	&	12.270	&	11.100\\
    \midrule
    14502421-3354304	&	57093.274886	&	-12.54	&	 1.00	&	-76.97	&	 1.24	&	A	&	HR10	&	1	&	 8	&	 0.924	&	 1.000	&	 0.035	&	 0.814	&	 0.105	&	 0.913& 1.000	&	 0.761	&	11.510	&	13.900\\
    14502421-3354304	&	57093.296312	&	-11.18	&	 1.00	&	-75.84	&	 1.00	&	A	&	HR10	&	1	&	 7	&	 0.940	&	 1.000	&	 0.023	&	 0.823	&	 0.105	&	 0.932& 1.000	&	 0.722	&	11.740	&	11.610\\
    14502421-3354304	&	57094.306199	&	  4.00	&	 1.00	&	-87.81	&	 1.00	&	A	&	HR21	&	2	&	 9	&	 1.083	&	 1.000	&	 0.068	&	 0.931	&	 0.067	&	 1.085& 1.000	&	 0.971	&	11.830	&	10.700\\
    \midrule
    14592331-3958391	&	57090.311319	&	  0.21	&	 1.00	&	-28.55	&	 1.00	&	A	&	HR10	&	1	&	 8	&	 0.810	&	 1.000	&	 0.027	&	 0.711	&	 0.050	&	 0.809& 1.000	&	 0.651	&	13.720	&	12.370\\
    14592331-3958391	&	57090.332749	&	  0.66	&	 1.00	&	-27.83	&	 1.00	&	A	&	HR10	&	1	&	 8	&	 0.798	&	 1.000	&	 0.031	&	 0.745	&	 0.047	&	 0.802& 1.000	&	 0.678	&	13.510	&	12.680\\
    14592331-3958391	&	57091.283459	&	  1.81	&	 1.00	&	-27.42	&	 1.00	&	A	&	HR21	&	2	&	10	&	 0.925	&	 1.000	&	 0.027	&	 0.757	&	 0.016	&	 0.914& 1.000	&	 0.768	&	12.550	&	12.260\\
    14592331-3958391	&	57091.301443	&	  1.88	&	 1.00	&	-27.93	&	 1.00	&	A	&	HR21	&	2	&	10	&	 0.910	&	 1.000	&	 0.018	&	 0.783	&	 0.013	&	 0.912& 1.000	&	 0.779	&	12.500	&	12.720\\
    \midrule
    14595128-0447504	&	56758.314524	&	102.94	&	 1.17	&	 32.99	&	 2.66	&	A	&	HR21	&	2	&	 7	&	 0.964	&	 1.000	&	 0.063	&	 0.381	&	 0.045	&	 0.990& 1.000	&	 0.363	&	14.920	&	16.550\\
    \midrule
    14595328-3401375	&	57112.369883	&	-75.50	&	 1.00	&	-23.67	&	 1.00	&	A	&	HR10	&	1	&	 7	&	 0.896	&	 1.000	&	 0.028	&	 0.465	&	 0.022	&	 0.869& 1.000	&	 0.521	&	14.510	&	19.830\\
    14595328-3401375	&	57112.390374	&	-75.42	&	 1.00	&	-23.09	&	 1.00	&	A	&	HR10	&	1	&	 8	&	 0.897	&	 1.000	&	 0.025	&	 0.472	&	 0.023	&	 0.878& 1.000	&	 0.525	&	14.790	&	19.730\\
    14595328-3401375	&	57182.146341	&	-28.02	&	 1.00	&	-75.44	&	 1.00	&	A	&	HR21	&	2	&	11	&	 1.007	&	 1.000	&	 0.016	&	 0.604	&	 0.023	&	 0.985& 1.000	&	 0.598	&	13.240	&	14.460\\
    14595328-3401375	&	57182.164330	&	-27.69	&	 1.00	&	-76.43	&	 1.00	&	A	&	HR21	&	2	&	11	&	 1.009	&	 1.000	&	 0.013	&	 0.590	&	 0.028	&	 0.986& 1.000	&	 0.584	&	13.520	&	13.820\\
    \midrule
    15003201-1456355	&	56755.214759	&	-54.35	&	 1.00	&	-124.95	&	 1.00	&	M	&	HR10	&	1	&	 6	&	 0.888	&	 0.994	&	 0.086	&	 1.000	&	 0.088	&	 0.937& 1.000	&	 0.893	&	13.520	&	11.490\\
    15003201-1456355	&	56755.235959	&	-54.78	&	 1.00	&	-125.18	&	 1.00	&	A	&	HR10	&	1	&	 8	&	 0.907	&	 1.000	&	 0.062	&	 0.998	&	 0.052	&	 0.950& 1.000	&	 0.884	&	13.520	&	13.300\\
    15003201-1456355	&	56755.304002	&	-54.80	&	 1.00	&	-124.50	&	 1.00	&	A	&	HR21	&	2	&	 8	&	 1.066	&	 1.000	&	 0.035	&	 0.982	&	 0.053	&	 1.077& 1.000	&	 0.881	&	12.750	&	13.930\\
    15003201-1456355	&	56755.321998	&	-53.25	&	 1.00	&	-127.58	&	 1.00	&	M	&	HR21	&	2	&	 9	&	 1.081	&	 0.997	&	 0.060	&	 1.000	&	 0.081	&	 1.111& 1.000	&	 0.902	&	13.130	&	14.050\\
    \midrule
    15011191-0952488	&	56076.157032	&	-12.98	&	 1.00	&	 19.63	&	 1.00	&	M	&	HR21	&	2	&	10	&	 0.968	&	 0.916	&	 0.036	&	 1.000	&	 0.029	&	 0.975& 0.882	&	 1.000	&	13.300	&	14.450\\
    15011191-0952488	&	56076.175029	&	 -8.94	&	 1.00	&	 21.38	&	 1.00	&	A	&	HR21	&	2	&	10	&	 0.989	&	 1.000	&	 0.081	&	 0.864	&	 0.049	&	 1.002& 1.000	&	 0.811	&	14.620	&	11.630\\
    \midrule
    15085683-4001143	&	57095.298573	&	 25.58	&	 2.16	&	 -5.06	&	 1.18	&	A	&	HR10	&	1	&	 7	&	 0.832	&	 1.000	&	 0.047	&	 0.597	&	 0.124	&	 0.830& 1.000	&	 0.500	&	18.390	&	13.830\\
    \midrule
    15093289-1455313	&	56756.226919	&	 17.16	&	 1.09	&	 45.28	&	 1.60	&	A	&	HR10	&	1	&	 8	&	 0.874	&	 1.000	&	 0.033	&	 0.579	&	 0.035	&	 0.797& 1.000	&	 0.708	&	13.090	&	15.750\\
    15093289-1455313	&	56756.248148	&	 19.25	&	 1.00	&	 49.18	&	 1.00	&	A	&	HR10	&	1	&	 8	&	 0.898	&	 1.000	&	 0.020	&	 0.518	&	 0.026	&	 0.865& 1.000	&	 0.531	&	14.240	&	14.380\\
    15093289-1455313	&	56756.317653	&	 17.55	&	 1.00	&	 48.30	&	 1.00	&	A	&	HR21	&	2	&	10	&	 0.930	&	 1.000	&	 0.054	&	 0.751	&	 0.041	&	 0.918& 1.000	&	 0.817	&	12.090	&	15.420\\
    15093289-1455313	&	56756.335633	&	 19.11	&	 1.00	&	 47.69	&	 1.00	&	A	&	HR21	&	2	&	10	&	 0.950	&	 1.000	&	 0.047	&	 0.711	&	 0.070	&	 0.953& 1.000	&	 0.769	&	11.580	&	12.780\\
    \midrule
    15095102-1507425	&	56756.226919	&	-33.23	&	 1.00	&	-93.89	&	 1.00	&	A	&	HR10	&	1	&	 8	&	 0.969	&	 1.000	&	 0.017	&	 0.519	&	 0.040	&	 0.959& 1.000	&	 0.496	&	13.300	&	14.380\\
    15095102-1507425	&	56756.248148	&	-33.61	&	 1.00	&	-92.59	&	 1.00	&	A	&	HR10	&	1	&	 8	&	 0.944	&	 1.000	&	 0.020	&	 0.527	&	 0.051	&	 0.926& 1.000	&	 0.481	&	12.760	&	13.430\\
    15095102-1507425	&	56756.317653	&	-34.47	&	 1.00	&	-91.17	&	 1.00	&	A	&	HR21	&	2	&	 9	&	 1.049	&	 1.000	&	 0.020	&	 0.630	&	 0.057	&	 1.019& 1.000	&	 0.677	&	13.610	&	13.570\\
    15095102-1507425	&	56756.335633	&	-34.16	&	 1.00	&	-90.18	&	 1.00	&	A	&	HR21	&	2	&	10	&	 1.055	&	 1.000	&	 0.017	&	 0.655	&	 0.037	&	 1.023& 1.000	&	 0.664	&	12.780	&	11.930\\
    \midrule
    15095363-4012120	&	57095.277007	&	-61.13	&	 1.00	&	-14.63	&	 1.00	&	A	&	HR10	&	1	&	 8	&	 0.987	&	 1.000	&	 0.007	&	 0.710	&	 0.039	&	 0.975& 1.000	&	 0.777	&	12.830	&	14.210\\
    15095363-4012120	&	57095.298573	&	-62.77	&	 1.00	&	-13.73	&	 1.98	&	A	&	HR10	&	1	&	 8	&	 0.960	&	 1.000	&	 0.028	&	 0.668	&	 0.081	&	 0.959& 1.000	&	 0.741	&	13.180	&	15.420\\
    15095363-4012120	&	57151.246290	&	-66.20	&	 1.00	&	-13.62	&	 1.00	&	A	&	HR21	&	2	&	 9	&	 1.043	&	 1.000	&	 0.024	&	 0.704	&	 0.041	&	 1.014& 1.000	&	 0.768	&	13.280	&	19.780\\
    15095363-4012120	&	57151.264274	&	-66.07	&	 1.00	&	-12.07	&	 1.48	&	A	&	HR21	&	2	&	 9	&	 1.064	&	 1.000	&	 0.030	&	 0.684	&	 0.040	&	 1.039& 1.000	&	 0.754	&	13.510	&	17.420\\
    15095363-4012120	&	57152.249204	&	-66.15	&	 1.00	&	-10.92	&	 1.00	&	A	&	HR10	&	1	&	 8	&	 0.947	&	 1.000	&	 0.018	&	 0.768	&	 0.044	&	 0.932& 1.000	&	 0.827	&	13.610	&	14.380\\
    15095363-4012120	&	57152.270542	&	-65.65	&	 1.00	&	-10.87	&	 1.00	&	A	&	HR10	&	1	&	 8	&	 0.961	&	 1.000	&	 0.015	&	 0.719	&	 0.040	&	 0.946& 1.000	&	 0.746	&	13.780	&	14.250\\
    \midrule
    15103048-1508193	&	56756.226919	&	 41.23	&	 1.00	&	 -6.00	&	 1.00	&	A	&	HR10	&	1	&	 8	&	 0.923	&	 1.000	&	 0.020	&	 0.670	&	 0.052	&	 0.910& 1.000	&	 0.635	&	14.840	&	15.520\\
    15103048-1508193	&	56756.248148	&	 40.78	&	 1.00	&	 -7.00	&	 1.00	&	A	&	HR10	&	1	&	 8	&	 0.924	&	 1.000	&	 0.018	&	 0.666	&	 0.058	&	 0.921& 1.000	&	 0.613	&	15.550	&	15.310\\
    15103048-1508193	&	56756.317653	&	 40.81	&	 1.00	&	 -6.95	&	 1.00	&	A	&	HR21	&	2	&	10	&	 1.013	&	 1.000	&	 0.023	&	 0.762	&	 0.049	&	 0.985& 1.000	&	 0.723	&	13.930	&	13.780\\
    15103048-1508193	&	56756.335633	&	 41.34	&	 1.00	&	 -7.81	&	 1.00	&	A	&	HR21	&	2	&	10	&	 1.029	&	 1.000	&	 0.016	&	 0.731	&	 0.025	&	 1.011& 1.000	&	 0.727	&	12.940	&	14.580\\
    \midrule
    15104140-1502572	&	56756.226919	&	-111.12	&	 1.00	&	-14.53	&	 1.00	&	A	&	HR10	&	1	&	 8	&	 0.943	&	 1.000	&	 0.019	&	 0.749	&	 0.068	&	 0.918& 1.000	&	 0.759	&	14.640	&	13.400\\
    15104140-1502572	&	56756.248148	&	-111.94	&	 1.00	&	-14.04	&	 1.00	&	A	&	HR10	&	1	&	 8	&	 0.932	&	 1.000	&	 0.019	&	 0.683	&	 0.051	&	 0.908& 1.000	&	 0.680	&	14.250	&	13.300\\
    \midrule
    15104535-4054419	&	56445.093053	&	-14.84	&	 1.00	&	-63.66	&	 1.00	&	A	&	HR10	&	1	&	 8	&	 0.889	&	 1.000	&	 0.024	&	 0.827	&	 0.061	&	 0.897& 1.000	&	 0.747	&	17.620	&	16.380\\
    15104535-4054419	&	56445.114255	&	-13.67	&	 1.00	&	-61.70	&	 1.00	&	A	&	HR10	&	1	&	 8	&	 0.889	&	 1.000	&	 0.021	&	 0.845	&	 0.079	&	 0.871& 1.000	&	 0.791	&	17.990	&	16.070\\
    15104535-4054419	&	56446.197221	&	 -7.50	&	 1.00	&	-68.67	&	 1.00	&	A	&	HR21	&	2	&	 9	&	 1.020	&	 1.000	&	 0.033	&	 0.988	&	 0.060	&	 0.995& 1.000	&	 0.935	&	15.610	&	14.350\\
    15104535-4054419	&	56446.215217	&	 -7.91	&	 1.00	&	-69.83	&	 1.00	&	A	&	HR21	&	2	&	10	&	 1.028	&	 1.000	&	 0.010	&	 0.927	&	 0.020	&	 1.010& 1.000	&	 0.912	&	14.300	&	13.580\\
    \midrule
    15105813-4048090	&	56445.093053	&	-55.98	&	 1.00	&	 57.31	&	 1.00	&	M	&	HR10	&	1	&	 8	&	 0.874	&	 0.960	&	 0.037	&	 1.000	&	 0.030	&	 0.848& 0.993	&	 1.000	&	13.410	&	13.250\\
    15105813-4048090	&	56445.114255	&	-56.47	&	 1.00	&	 57.52	&	 1.00	&	M	&	HR10	&	1	&	 8	&	 0.878	&	 0.963	&	 0.045	&	 1.000	&	 0.032	&	 0.851& 1.000	&	 0.998	&	13.700	&	13.480\\
    15105813-4048090	&	56446.197221	&	-51.41	&	 1.00	&	 56.28	&	 1.00	&	A	&	HR21	&	2	&	10	&	 0.974	&	 1.000	&	 0.008	&	 0.976	&	 0.041	&	 0.963& 1.000	&	 0.976	&	12.340	&	11.800\\
    15105813-4048090	&	56446.215217	&	-51.45	&	 1.00	&	 54.14	&	 1.00	&	A	&	HR21	&	2	&	10	&	 0.957	&	 1.000	&	 0.014	&	 0.969	&	 0.042	&	 0.936& 1.000	&	 0.965	&	11.900	&	12.190\\
    \midrule
    15111887-4052533	&	56446.197221	&	-47.26	&	 1.00	&	 -9.26	&	 1.00	&	A	&	HR21	&	2	&	11	&	 0.992	&	 1.000	&	 0.012	&	 0.383	&	 0.054	&	 0.982& 1.000	&	 0.395	&	12.130	&	12.250\\
    15111887-4052533	&	56446.215217	&	-46.65	&	 1.00	&	 -9.07	&	 1.00	&	A	&	HR21	&	2	&	11	&	 0.989	&	 1.000	&	 0.015	&	 0.386	&	 0.050	&	 0.975& 1.000	&	 0.408	&	12.480	&	13.510\\
    \midrule
    15112349-4052387	&	56445.114255	&	-140.00	&	 1.00	&	-48.13	&	 1.18	&	A	&	HR10	&	1	&	 8	&	 0.929	&	 1.000	&	 0.044	&	 0.963	&	 0.067	&	 0.929& 1.000	&	 0.931	&	19.870	&	18.080\\
    \midrule
    15122047-4054438	&	56446.197221	&	-50.00	&	 1.00	&	 66.22	&	 1.00	&	A	&	HR21	&	2	&	11	&	 1.035	&	 1.000	&	 0.014	&	 0.600	&	 0.032	&	 1.021& 1.000	&	 0.625	&	14.210	&	12.660\\
    15122047-4054438	&	56446.215217	&	-50.24	&	 1.00	&	 65.64	&	 1.00	&	A	&	HR21	&	2	&	10	&	 1.011	&	 1.000	&	 0.015	&	 0.596	&	 0.046	&	 1.001& 1.000	&	 0.612	&	13.660	&	11.540\\
    \midrule
    15161563-4125518	&	56443.131571	&	 -0.25	&	 1.00	&	 41.26	&	 1.11	&	A	&	HR10	&	1	&	 8	&	 0.897	&	 1.000	&	 0.030	&	 0.437	&	 0.035	&	 0.845& 1.000	&	 0.533	&	15.170	&	20.890\\
    \midrule
    15164593-4122457	&	56443.110397	&	-62.77	&	 1.00	&	-36.40	&	 1.00	&	A	&	HR10	&	1	&	 8	&	 0.862	&	 1.000	&	 0.031	&	 0.489	&	 0.025	&	 0.818& 1.000	&	 0.553	&	11.900	&	12.920\\
    15164593-4122457	&	56443.131571	&	-62.68	&	 1.00	&	-35.03	&	 1.00	&	A	&	HR10	&	1	&	 8	&	 0.884	&	 1.000	&	 0.029	&	 0.470	&	 0.017	&	 0.847& 1.000	&	 0.523	&	12.520	&	12.290\\
    15164593-4122457	&	56444.196398	&	-81.59	&	 1.00	&	-15.26	&	 1.00	&	A	&	HR21	&	2	&	10	&	 0.995	&	 1.000	&	 0.013	&	 0.482	&	 0.018	&	 0.974& 1.000	&	 0.484	&	11.170	&	11.810\\
    15164593-4122457	&	56444.214383	&	-82.11	&	 1.00	&	-14.40	&	 1.00	&	A	&	HR21	&	2	&	10	&	 0.999	&	 1.000	&	 0.017	&	 0.484	&	 0.024	&	 0.971& 1.000	&	 0.497	&	11.710	&	12.370\\
    \midrule
    15230178-4204383	&	56442.254021	&	 40.17	&	 1.00	&	 74.94	&	 1.00	&	A	&	HR21	&	2	&	10	&	 0.952	&	 1.000	&	 0.010	&	 0.362	&	 0.043	&	 0.942& 1.000	&	 0.365	&	12.040	&	12.770\\
    15230178-4204383	&	56442.272003	&	 39.84	&	 1.00	&	 74.86	&	 1.00	&	A	&	HR21	&	2	&	10	&	 0.956	&	 1.000	&	 0.013	&	 0.353	&	 0.037	&	 0.942& 1.000	&	 0.380	&	12.180	&	12.230\\
    \midrule
    15231991-4215247	&	56442.161687	&	-82.48	&	 1.00	&	-48.73	&	 1.00	&	A	&	HR10	&	1	&	 8	&	 0.876	&	 1.000	&	 0.038	&	 0.476	&	 0.040	&	 0.811& 1.000	&	 0.593	&	13.810	&	17.340\\
    15231991-4215247	&	56442.254021	&	-81.31	&	 1.00	&	-44.47	&	 1.00	&	A	&	HR21	&	2	&	11	&	 0.972	&	 1.000	&	 0.018	&	 0.602	&	 0.050	&	 0.956& 1.000	&	 0.636	&	12.900	&	13.390\\
    15231991-4215247	&	56442.272003	&	-81.22	&	 1.00	&	-44.72	&	 1.00	&	A	&	HR21	&	2	&	11	&	 0.960	&	 1.000	&	 0.020	&	 0.618	&	 0.057	&	 0.945& 1.000	&	 0.651	&	12.650	&	13.070\\
    \midrule
    15290554-4304193	&	56375.272536	&	 -1.96	&	 1.00	&	-47.35	&	 1.00	&	A	&	HR21	&	2	&	11	&	 0.971	&	 1.000	&	 0.017	&	 0.674	&	 0.030	&	 0.951& 1.000	&	 0.671	&	13.030	&	13.760\\
    15290554-4304193	&	56375.290514	&	 -0.62	&	 1.00	&	-46.89	&	 1.00	&	A	&	HR21	&	2	&	10	&	 0.961	&	 1.000	&	 0.014	&	 0.678	&	 0.038	&	 0.944& 1.000	&	 0.691	&	12.660	&	13.260\\
    \midrule
    15291971-4249274	&	56375.272536	&	-50.65	&	 1.00	&	-12.41	&	 1.00	&	A	&	HR21	&	2	&	11	&	 0.959	&	 1.000	&	 0.016	&	 0.495	&	 0.040	&	 0.954& 1.000	&	 0.520	&	14.070	&	14.910\\
    15291971-4249274	&	56375.290514	&	-51.07	&	 1.00	&	-12.23	&	 1.00	&	A	&	HR21	&	2	&	11	&	 0.965	&	 1.000	&	 0.016	&	 0.471	&	 0.043	&	 0.956& 1.000	&	 0.487	&	14.090	&	13.950\\
    \midrule
    15293560-0453270	&	57151.292870	&	  7.23	&	 1.00	&	-73.65	&	 1.00	&	A	&	HR21	&	2	&	10	&	 1.040	&	 1.000	&	 0.015	&	 0.553	&	 0.048	&	 1.018& 1.000	&	 0.588	&	12.840	&	13.540\\
    15293560-0453270	&	57151.310852	&	  7.65	&	 1.00	&	-75.24	&	 1.00	&	A	&	HR21	&	2	&	10	&	 1.043	&	 1.000	&	 0.015	&	 0.589	&	 0.045	&	 1.023& 1.000	&	 0.617	&	12.300	&	12.310\\
    15293560-0453270	&	57152.224083	&	 12.70	&	 1.00	&	-81.33	&	 1.00	&	A	&	HR10	&	1	&	 7	&	 0.936	&	 1.000	&	 0.021	&	 0.469	&	 0.045	&	 0.909& 1.000	&	 0.419	&	13.110	&	13.870\\
    \midrule
    15301254-4025303	&	56853.029335	&	-145.84	&	 1.00	&	-106.31	&	 1.00	&	A	&	HR21	&	2	&	 9	&	 1.000	&	 1.000	&	 0.012	&	 0.416	&	 0.033	&	 0.987& 1.000	&	 0.382	&	12.750	&	11.680\\
    15301254-4025303	&	56853.047320	&	-145.72	&	 1.00	&	-106.64	&	 1.00	&	A	&	HR21	&	2	&	 9	&	 1.012	&	 1.000	&	 0.011	&	 0.434	&	 0.019	&	 1.003& 1.000	&	 0.435	&	12.760	&	11.320\\
    \midrule
    15304097-4131486	&	56854.987203	&	-15.51	&	 1.00	&	-78.58	&	 2.18	&	A	&	HR21	&	2	&	 8	&	 1.042	&	 1.000	&	 0.031	&	 0.457	&	 0.040	&	 1.050& 1.000	&	 0.420	&	12.850	&	13.100\\
    15304097-4131486	&	56855.005187	&	-15.52	&	 1.00	&	-74.11	&	 1.00	&	A	&	HR21	&	2	&	10	&	 1.068	&	 1.000	&	 0.015	&	 0.560	&	 0.090	&	 1.044& 1.000	&	 0.476	&	12.440	&	12.980\\
    15304097-4131486	&	57091.328079	&	-63.10	&	 1.00	&	-23.22	&	 1.00	&	A	&	HR10	&	1	&	 7	&	 0.955	&	 1.000	&	 0.012	&	 0.412	&	 0.030	&	 0.937& 1.000	&	 0.473	&	12.090	&	15.670\\
    15304097-4131486	&	57091.348736	&	-62.27	&	 1.00	&	-24.74	&	 1.00	&	A	&	HR10	&	1	&	 8	&	 0.940	&	 1.000	&	 0.034	&	 0.410	&	 0.023	&	 0.928& 1.000	&	 0.447	&	11.650	&	14.970\\
    \midrule
    15305329-1956301	&	56817.130207	&	 23.18	&	 1.00	&	-84.61	&	 1.87	&	A	&	HR10	&	1	&	 7	&	 0.912	&	 1.000	&	 0.025	&	 0.438	&	 0.037	&	 0.888& 1.000	&	 0.444	&	13.430	&	14.850\\
    15305329-1956301	&	56817.218795	&	 24.77	&	 1.00	&	-81.87	&	 1.00	&	A	&	HR21	&	2	&	 9	&	 0.998	&	 1.000	&	 0.010	&	 0.544	&	 0.045	&	 0.990& 1.000	&	 0.570	&	12.460	&	13.070\\
    15305329-1956301	&	56817.236782	&	 24.81	&	 1.00	&	-82.33	&	 1.00	&	A	&	HR21	&	2	&	 9	&	 0.996	&	 1.000	&	 0.012	&	 0.522	&	 0.043	&	 0.983& 1.000	&	 0.544	&	12.950	&	13.000\\
    \midrule
    15305481-4130573	&	56855.005187	&	-98.16	&	 1.70	&	 99.58	&	 1.00	&	A	&	HR21	&	2	&	 5	&	 0.923	&	 1.000	&	 0.019	&	 0.981	&	 0.019	&	 0.912& 0.999	&	 1.000	&	31.980	&	22.620\\
    15305481-4130573	&	57091.328079	&	 92.51	&	 1.00	&	-94.50	&	 1.15	&	A	&	HR10	&	1	&	 6	&	 0.936	&	 1.000	&	 0.033	&	 0.837	&	 0.038	&	 0.919& 1.000	&	 0.843	&	20.640	&	22.790\\
    15305481-4130573	&	57091.348736	&	 91.61	&	 1.00	&	-93.24	&	 1.00	&	A	&	HR10	&	1	&	 6	&	 0.941	&	 1.000	&	 0.035	&	 0.813	&	 0.026	&	 0.927& 1.000	&	 0.821	&	21.150	&	22.450\\
    \midrule
    15391771-0514430	&	57179.157462	&	 52.60	&	 1.00	&	  7.52	&	 1.45	&	A	&	HR21	&	2	&	 9	&	 1.076	&	 1.000	&	 0.009	&	 0.418	&	 0.039	&	 1.069& 1.000	&	 0.436	&	11.250	&	13.730\\
    15391771-0514430	&	57179.175476	&	 53.71	&	 1.00	&	 11.60	&	 1.00	&	A	&	HR21	&	2	&	 9	&	 1.065	&	 1.000	&	 0.010	&	 0.438	&	 0.058	&	 1.052& 1.000	&	 0.447	&	11.400	&	14.460\\
    \midrule
    15392822-0503425	&	57179.081602	&	-25.18	&	 1.00	&	-55.05	&	 1.00	&	A	&	HR10	&	1	&	 8	&	 0.933	&	 1.000	&	 0.018	&	 0.632	&	 0.074	&	 0.934& 1.000	&	 0.573	&	12.740	&	11.550\\
    15392822-0503425	&	57179.103148	&	-23.95	&	 1.00	&	-56.12	&	 1.00	&	A	&	HR10	&	1	&	 7	&	 0.964	&	 1.000	&	 0.016	&	 0.631	&	 0.041	&	 0.949& 1.000	&	 0.602	&	11.630	&	11.800\\
    15392822-0503425	&	57179.157462	&	-25.23	&	 1.00	&	-54.91	&	 1.00	&	A	&	HR21	&	2	&	10	&	 1.038	&	 1.000	&	 0.033	&	 0.675	&	 0.055	&	 1.061& 1.000	&	 0.691	&	11.210	&	11.250\\
    15392822-0503425	&	57179.175476	&	-24.90	&	 1.00	&	-54.55	&	 1.47	&	A	&	HR21	&	2	&	10	&	 1.036	&	 1.000	&	 0.058	&	 0.613	&	 0.051	&	 1.051& 1.000	&	 0.558	&	11.090	&	12.590\\
    \midrule
    15394191-1518326	&	57178.199559	&	 45.73	&	 1.00	&	 20.24	&	 1.00	&	A	&	HR10	&	1	&	 8	&	 0.885	&	 1.000	&	 0.022	&	 0.716	&	 0.038	&	 0.877& 1.000	&	 0.698	&	11.490	&	11.690\\
    15394191-1518326	&	57178.221055	&	 45.25	&	 1.00	&	 20.53	&	 1.00	&	A	&	HR10	&	1	&	 8	&	 0.851	&	 1.000	&	 0.036	&	 0.798	&	 0.043	&	 0.834& 1.000	&	 0.759	&	11.540	&	12.260\\
    \midrule
    15420717-4407146	&	56377.359329	&	-16.79	&	 1.00	&	 79.11	&	 1.07	&	A	&	HR10	&	1	&	 8	&	 0.847	&	 1.000	&	 0.073	&	 0.951	&	 0.074	&	 0.872& 0.960	&	 1.000	&	17.470	&	17.170\\
    15420717-4407146	&	56377.380557	&	-17.33	&	 1.00	&	 78.67	&	 1.00	&	A	&	HR10	&	1	&	 8	&	 0.888	&	 1.000	&	 0.027	&	 0.781	&	 0.056	&	 0.876& 1.000	&	 0.838	&	17.290	&	20.140\\
    15420717-4407146	&	56378.358684	&	 -6.90	&	 1.00	&	 68.23	&	 1.00	&	A	&	HR21	&	2	&	 8	&	 0.996	&	 1.000	&	 0.041	&	 0.981	&	 0.035	&	 0.991& 0.972	&	 1.000	&	16.520	&	14.940\\
    \midrule
    15490519-1359089	&	56798.207314	&	-39.16	&	 1.00	&	 67.87	&	 1.06	&	A	&	HR10	&	1	&	 8	&	 0.978	&	 1.000	&	 0.013	&	 0.638	&	 0.062	&	 0.962& 1.000	&	 0.633	&	15.530	&	13.390\\
    15490519-1359089	&	56798.228604	&	-38.93	&	 1.00	&	 65.27	&	 1.13	&	A	&	HR10	&	1	&	 8	&	 0.962	&	 1.000	&	 0.016	&	 0.650	&	 0.048	&	 0.945& 1.000	&	 0.669	&	13.860	&	15.570\\
    \midrule
    15492053-0742483	&	56853.129948	&	 73.03	&	 1.00	&	-24.85	&	 1.00	&	A	&	HR21	&	2	&	10	&	 1.053	&	 1.000	&	 0.016	&	 0.759	&	 0.055	&	 1.033& 1.000	&	 0.776	&	13.050	&	12.890\\
    15492053-0742483	&	56853.147925	&	 71.37	&	 1.00	&	-24.92	&	 1.00	&	A	&	HR21	&	2	&	10	&	 1.048	&	 1.000	&	 0.013	&	 0.718	&	 0.042	&	 1.027& 1.000	&	 0.757	&	13.430	&	12.680\\
    15492053-0742483	&	56853.979911	&	 65.10	&	 1.00	&	-17.67	&	 1.00	&	A	&	HR10	&	1	&	 8	&	 0.946	&	 1.000	&	 0.013	&	 0.609	&	 0.083	&	 0.925& 1.000	&	 0.543	&	14.080	&	13.100\\
    15492053-0742483	&	56854.001073	&	 64.68	&	 1.00	&	-18.90	&	 1.00	&	A	&	HR10	&	1	&	 8	&	 0.950	&	 1.000	&	 0.014	&	 0.595	&	 0.076	&	 0.935& 1.000	&	 0.550	&	14.380	&	13.650\\
    \midrule
    15494236-0728161	&	56853.129948	&	-48.50	&	 1.00	&	-79.11	&	 1.00	&	A	&	HR21	&	2	&	10	&	 1.041	&	 1.000	&	 0.013	&	 0.478	&	 0.066	&	 1.024& 1.000	&	 0.506	&	14.280	&	 8.770\\
    15494236-0728161	&	56853.147925	&	-45.52	&	 1.18	&	-72.15	&	 2.04	&	A	&	HR21	&	2	&	 9	&	 0.929	&	 1.000	&	 0.073	&	 0.708	&	 0.065	&	 0.893& 1.000	&	 0.720	&	12.580	&	14.720\\
    15494236-0728161	&	56854.001073	&	-48.41	&	 1.00	&	-75.00	&	 1.28	&	A	&	HR10	&	1	&	 7	&	 0.833	&	 1.000	&	 0.027	&	 0.722	&	 0.026	&	 0.859& 1.000	&	 0.669	&	11.960	&	14.020\\
    \midrule
    15502613-0740084	&	56853.147925	&	-192.50	&	 1.00	&	-126.85	&	 1.12	&	A	&	HR21	&	2	&	 6	&	 1.085	&	 1.000	&	 0.010	&	 0.494	&	 0.031	&	 1.078& 1.000	&	 0.513	&	12.700	&	11.520\\
    15502613-0740084	&	56853.979911	&	-190.93	&	 1.00	&	-128.72	&	 1.00	&	A	&	HR10	&	1	&	 5	&	 0.998	&	 1.000	&	 0.002	&	 0.554	&	 0.056	&	 0.996& 1.000	&	 0.586	&	12.430	&	11.800\\
    15502613-0740084	&	56854.001073	&	-190.03	&	 1.00	&	-130.21	&	 1.24	&	A	&	HR10	&	1	&	 8	&	 1.007	&	 1.000	&	 0.015	&	 0.669	&	 0.073	&	 0.994& 1.000	&	 0.728	&	12.260	&	12.320\\
    \midrule
    15503019-1954021	&	56818.020754	&	 21.69	&	 1.00	&	 -5.91	&	 1.00	&	A	&	HR10	&	1	&	 8	&	 0.857	&	 1.000	&	 0.038	&	 0.692	&	 0.075	&	 0.848& 1.000	&	 0.583	&	11.180	&	10.500\\
    \midrule
    15504054-0738017	&	56853.129948	&	-33.62	&	 1.00	&	  0.38	&	 1.00	&	A	&	HR21	&	2	&	10	&	 0.954	&	 1.000	&	 0.024	&	 0.841	&	 0.029	&	 0.939& 1.000	&	 0.885	&	13.050	&	12.730\\
    15504054-0738017	&	56853.147925	&	-34.30	&	 1.00	&	  0.38	&	 1.00	&	A	&	HR21	&	2	&	10	&	 0.939	&	 1.000	&	 0.019	&	 0.843	&	 0.027	&	 0.924& 1.000	&	 0.887	&	12.640	&	12.950\\
    \midrule
    15504227-1937508	&	56817.999387	&	 71.35	&	 1.05	&	 94.29	&	 1.00	&	A	&	HR10	&	1	&	 7	&	 0.809	&	 1.000	&	 0.065	&	 0.954	&	 0.035	&	 0.779& 0.986	&	 1.000	&	12.370	&	10.560\\
    15504227-1937508	&	56852.040214	&	 44.61	&	 1.00	&	117.23	&	 1.00	&	A	&	HR21	&	2	&	 7	&	 1.038	&	 1.000	&	 0.012	&	 0.487	&	 0.057	&	 1.020& 1.000	&	 0.422	&	11.720	&	10.280\\
    15504227-1937508	&	56852.058192	&	 44.49	&	 1.00	&	118.73	&	 1.00	&	A	&	HR21	&	2	&	 8	&	 1.048	&	 1.000	&	 0.012	&	 0.470	&	 0.036	&	 1.027& 1.000	&	 0.426	&	12.410	&	11.030\\
    \midrule
    15540337-4108522	&	56024.261159	&	 21.09	&	 1.00	&	-41.80	&	 1.00	&	A	&	HR21	&	2	&	10	&	 1.095	&	 1.000	&	 0.025	&	 0.761	&	 0.056	&	 1.073& 1.000	&	 0.771	&	13.820	&	14.410\\
    \midrule
    16040793-4555175	&	56376.361881	&	-112.26	&	 1.00	&	-86.28	&	 1.36	&	A	&	HR10	&	1	&	 6	&	 0.840	&	 1.000	&	 0.041	&	 0.561	&	 0.080	&	 0.809& 1.000	&	 0.514	&	14.270	&	10.710\\
    16040793-4555175	&	56376.383339	&	-116.48	&	 3.27	&	-92.07	&	248.86	&	A	&	HR10	&	1	&	 5	&	 0.813	&	 1.000	&	 0.085	&	 0.565	&	 0.132	&	 0.661& 1.000	&	 0.947	&	12.090	&	13.010\\
    \midrule
    17005619-0511542	&	56024.286848	&	-66.88	&	 1.00	&	 11.26	&	 1.00	&	A	&	HR10	&	1	&	 8	&	 0.893	&	 1.000	&	 0.061	&	 0.924	&	 0.054	&	 0.881& 1.000	&	 0.923	&	13.390	&	11.960\\
    17005619-0511542	&	56024.308125	&	-64.88	&	 1.00	&	  7.62	&	 1.00	&	M	&	HR10	&	1	&	 7	&	 0.913	&	 0.903	&	 0.098	&	 1.000	&	 0.029	&	 0.905& 0.756	&	 1.000	&	12.820	&	12.520\\
    17005619-0511542	&	56024.333126	&	-64.04	&	 1.00	&	  8.15	&	 1.00	&	A	&	HR21	&	2	&	 9	&	 1.048	&	 1.000	&	 0.015	&	 0.801	&	 0.048	&	 1.028& 1.000	&	 0.765	&	13.110	&	13.890\\
    17005619-0511542	&	56024.351104	&	-60.93	&	 1.00	&	  5.40	&	 1.00	&	A	&	HR21	&	2	&	 9	&	 1.052	&	 1.000	&	 0.021	&	 0.866	&	 0.037	&	 1.016& 1.000	&	 0.916	&	13.130	&	13.190\\
    \midrule
    17334015-4253407	&	56024.377920	&	-13.29	&	 1.24	&	 72.98	&	 1.59	&	A	&	HR10	&	1	&	 8	&	 0.824	&	 1.000	&	 0.068	&	 0.919	&	 0.069	&	 0.810& 1.000	&	 0.991	&	12.070	&	14.990\\
    17334015-4253407	&	56024.399121	&	-13.37	&	 1.00	&	 70.91	&	 1.05	&	A	&	HR10	&	1	&	 8	&	 0.852	&	 1.000	&	 0.084	&	 0.969	&	 0.053	&	 0.880& 0.961	&	 1.000	&	13.590	&	14.900\\
    \midrule
    17594509-4505127	&	56797.215743	&	-45.52	&	 1.00	&	-21.95	&	 2.30	&	A	&	HR10	&	1	&	 8	&	 0.862	&	 1.000	&	 0.059	&	 0.628	&	 0.068	&	 0.732& 1.000	&	 0.865	&	10.760	&	13.990\\
    17594509-4505127	&	56797.237000	&	-43.71	&	 1.00	&	-18.09	&	 1.00	&	A	&	HR10	&	1	&	 7	&	 0.878	&	 1.000	&	 0.047	&	 0.652	&	 0.106	&	 0.816& 1.000	&	 0.819	&	11.940	&	12.190\\
    17594509-4505127	&	56798.347341	&	-45.85	&	 1.00	&	-18.61	&	 1.00	&	A	&	HR21	&	2	&	10	&	 0.974	&	 1.000	&	 0.033	&	 0.891	&	 0.059	&	 0.961& 1.000	&	 0.953	&	12.430	&	12.940\\
    17594509-4505127	&	56798.365322	&	-39.94	&	 1.00	&	-12.35	&	 1.00	&	A	&	HR21	&	2	&	10	&	 1.051	&	 1.000	&	 0.011	&	 0.459	&	 0.060	&	 1.042& 1.000	&	 0.472	&	14.920	&	 9.120\\
    \midrule
    18133726-4222221	&	56799.244124	&	-118.53	&	 1.00	&	-70.78	&	 1.08	&	A	&	HR10	&	1	&	 8	&	 0.923	&	 1.000	&	 0.027	&	 0.676	&	 0.066	&	 0.911& 1.000	&	 0.765	&	12.060	&	14.990\\
    18133726-4222221	&	56799.265568	&	-117.68	&	 1.00	&	-71.38	&	 1.00	&	A	&	HR10	&	1	&	 7	&	 0.942	&	 1.000	&	 0.024	&	 0.622	&	 0.087	&	 0.932& 1.000	&	 0.706	&	11.860	&	13.420\\
    18133726-4222221	&	56856.988283	&	-119.52	&	 1.00	&	-71.84	&	 1.00	&	A	&	HR10	&	1	&	 5	&	 0.946	&	 1.000	&	 0.015	&	 0.419	&	 0.041	&	 0.930& 1.000	&	 0.484	&	12.830	&	16.030\\
    18133726-4222221	&	56857.009632	&	-118.88	&	 1.00	&	-71.31	&	 1.00	&	A	&	HR10	&	1	&	 8	&	 0.947	&	 1.000	&	 0.023	&	 0.542	&	 0.046	&	 0.919& 1.000	&	 0.597	&	13.050	&	16.020\\
    \midrule
    18134362-4221083	&	56799.244124	&	-84.92	&	 1.00	&	-27.14	&	 1.00	&	A	&	HR10	&	1	&	 5	&	 0.966	&	 1.000	&	 0.013	&	 0.401	&	 0.027	&	 0.948& 1.000	&	 0.414	&	12.710	&	11.070\\
    18134362-4221083	&	56799.265568	&	-85.37	&	 1.00	&	-26.37	&	 1.62	&	A	&	HR10	&	1	&	 6	&	 0.957	&	 1.000	&	 0.013	&	 0.434	&	 0.024	&	 0.949& 1.000	&	 0.453	&	12.610	&	12.140\\
    18134362-4221083	&	56821.135940	&	-16.18	&	 1.00	&	-106.00	&	 1.00	&	A	&	HR21	&	2	&	10	&	 1.041	&	 1.000	&	 0.014	&	 0.478	&	 0.038	&	 1.019& 1.000	&	 0.489	&	11.200	&	13.250\\
    \midrule
    18141325-4227261	&	56799.244124	&	 59.42	&	 1.00	&	 29.28	&	 1.00	&	A	&	HR10	&	1	&	 8	&	 0.884	&	 1.000	&	 0.023	&	 0.900	&	 0.036	&	 0.875& 1.000	&	 0.894	&	11.810	&	12.770\\
    18141325-4227261	&	56799.265568	&	 59.09	&	 1.00	&	 28.63	&	 1.00	&	A	&	HR10	&	1	&	 8	&	 0.886	&	 1.000	&	 0.034	&	 0.961	&	 0.055	&	 0.888& 1.000	&	 0.868	&	12.530	&	12.110\\
    \midrule
    18172442-4235170	&	56821.258156	&	-44.96	&	 1.13	&	-19.33	&	 1.55	&	A	&	HR10	&	1	&	 8	&	 0.763	&	 1.000	&	 0.091	&	 0.872	&	 0.078	&	 0.719& 0.880	&	 1.000	&	12.180	&	15.180\\
    \midrule
    18172450-4238039	&	57180.349352	&	-81.91	&	 1.00	&	-37.83	&	 1.00	&	A	&	HR21	&	2	&	10	&	 1.085	&	 1.000	&	 0.017	&	 0.736	&	 0.066	&	 1.058& 1.000	&	 0.659	&	11.740	&	12.060\\
    18172450-4238039	&	57180.367370	&	-80.94	&	 1.00	&	-40.02	&	 1.00	&	A	&	HR21	&	2	&	10	&	 1.049	&	 1.000	&	 0.007	&	 0.514	&	 0.067	&	 1.038& 1.000	&	 0.566	&	11.470	&	11.560\\
    \midrule
    18180629-4457294	&	56853.175484	&	-97.46	&	 1.00	&	 28.65	&	 1.00	&	A	&	HR21	&	2	&	10	&	 1.006	&	 1.000	&	 0.018	&	 0.866	&	 0.032	&	 0.981& 1.000	&	 0.909	&	16.650	&	17.370\\
    18180629-4457294	&	56853.193461	&	-100.53	&	 1.00	&	 32.73	&	 1.00	&	A	&	HR21	&	2	&	10	&	 1.002	&	 1.000	&	 0.028	&	 0.875	&	 0.052	&	 0.962& 1.000	&	 0.914	&	16.450	&	16.480\\
    18180629-4457294	&	57181.218506	&	-100.20	&	 1.00	&	 25.84	&	 1.00	&	A	&	HR10	&	1	&	 8	&	 0.900	&	 1.000	&	 0.022	&	 0.702	&	 0.029	&	 0.879& 1.000	&	 0.661	&	17.910	&	18.440\\
    18180629-4457294	&	57181.240191	&	-96.27	&	 1.00	&	 20.90	&	 1.00	&	A	&	HR10	&	1	&	 8	&	 0.898	&	 1.000	&	 0.027	&	 0.727	&	 0.042	&	 0.874& 1.000	&	 0.699	&	17.660	&	17.930\\
    \midrule
    18203927-4655397	&	56445.140277	&	-56.94	&	 1.00	&	 40.67	&	 1.00	&	A	&	HR21	&	2	&	10	&	 1.073	&	 1.000	&	 0.035	&	 0.927	&	 0.065	&	 1.057& 0.926	&	 1.000	&	12.540	&	12.110\\
    18203927-4655397	&	56445.158263	&	-57.42	&	 1.00	&	 41.15	&	 1.00	&	M	&	HR21	&	2	&	10	&	 1.103	&	 0.963	&	 0.055	&	 1.000	&	 0.013	&	 1.078& 0.875	&	 1.000	&	11.610	&	13.700\\
    18203927-4655397	&	56446.151355	&	-58.61	&	 1.00	&	 39.13	&	 1.00	&	A	&	HR10	&	1	&	 8	&	 0.928	&	 1.000	&	 0.027	&	 0.952	&	 0.056	&	 0.918& 0.960	&	 1.000	&	12.280	&	14.110\\
    18203927-4655397	&	56446.172779	&	-58.60	&	 1.00	&	 40.03	&	 1.00	&	A	&	HR10	&	1	&	 8	&	 0.932	&	 1.000	&	 0.028	&	 0.894	&	 0.058	&	 0.915& 1.000	&	 0.962	&	12.750	&	15.540\\
    \midrule
    18285781-4219289	&	57147.280581	&	-15.54	&	 1.00	&	 44.62	&	 1.00	&	A	&	HR21	&	2	&	10	&	 1.074	&	 1.000	&	 0.013	&	 0.727	&	 0.047	&	 1.055& 1.000	&	 0.761	&	11.600	&	12.020\\
    18285781-4219289	&	57147.298589	&	-15.62	&	 1.00	&	 46.13	&	 1.00	&	A	&	HR21	&	2	&	10	&	 1.040	&	 1.000	&	 0.012	&	 0.617	&	 0.035	&	 1.027& 1.000	&	 0.642	&	12.470	&	12.660\\
    18285781-4219289	&	57152.299397	&	-12.29	&	 1.00	&	 42.28	&	 1.00	&	A	&	HR10	&	1	&	 8	&	 0.948	&	 1.000	&	 0.017	&	 0.633	&	 0.042	&	 0.940& 1.000	&	 0.679	&	13.300	&	14.620\\
    18285781-4219289	&	57152.320665	&	-11.89	&	 1.00	&	 42.76	&	 1.00	&	A	&	HR10	&	1	&	 7	&	 0.935	&	 1.000	&	 0.019	&	 0.604	&	 0.045	&	 0.911& 1.000	&	 0.641	&	12.900	&	13.070\\
    \midrule
    18291725-4222505	&	57147.280581	&	 -3.82	&	 1.00	&	-35.79	&	 1.00	&	A	&	HR21	&	2	&	10	&	 1.023	&	 1.000	&	 0.035	&	 0.997	&	 0.032	&	 1.045& 0.949	&	 1.000	&	11.260	&	12.460\\
    18291725-4222505	&	57147.298589	&	 -3.85	&	 1.00	&	-32.74	&	 1.00	&	A	&	HR21	&	2	&	10	&	 1.010	&	 1.000	&	 0.025	&	 0.927	&	 0.063	&	 1.002& 1.000	&	 0.920	&	10.960	&	10.650\\
    \midrule
    18294293-4229161	&	57147.280581	&	-15.77	&	 1.00	&	-96.21	&	 1.00	&	A	&	HR21	&	2	&	 9	&	 1.002	&	 1.000	&	 0.005	&	 0.438	&	 0.050	&	 0.993& 1.000	&	 0.439	&	12.200	&	14.060\\
    18294293-4229161	&	57147.298589	&	-15.68	&	 1.00	&	-97.93	&	 1.00	&	A	&	HR21	&	2	&	 9	&	 0.989	&	 1.000	&	 0.007	&	 0.421	&	 0.049	&	 0.979& 1.000	&	 0.431	&	12.180	&	14.710\\
    18294293-4229161	&	57152.299397	&	-36.53	&	 1.00	&	-67.61	&	 1.00	&	A	&	HR10	&	1	&	 5	&	 0.902	&	 1.000	&	 0.021	&	 0.352	&	 0.028	&	 0.910& 1.000	&	 0.338	&	12.140	&	12.180\\
    \midrule
    18302124-4224531	&	57147.280581	&	 23.55	&	 1.00	&	-31.54	&	 1.00	&	A	&	HR21	&	2	&	10	&	 1.055	&	 1.000	&	 0.019	&	 0.897	&	 0.053	&	 1.024& 1.000	&	 0.855	&	12.470	&	12.160\\
    18302124-4224531	&	57147.298589	&	 23.75	&	 1.00	&	-30.27	&	 1.00	&	A	&	HR21	&	2	&	10	&	 1.036	&	 1.000	&	 0.018	&	 0.883	&	 0.043	&	 1.006& 1.000	&	 0.854	&	12.990	&	12.260\\
    18302124-4224531	&	57152.299397	&	 46.34	&	 1.00	&	-56.10	&	 1.00	&	A	&	HR10	&	1	&	 8	&	 0.931	&	 1.000	&	 0.021	&	 0.836	&	 0.054	&	 0.908& 1.000	&	 0.845	&	12.710	&	12.610\\
    18302124-4224531	&	57152.320665	&	 46.68	&	 1.00	&	-56.50	&	 1.00	&	A	&	HR10	&	1	&	 8	&	 0.928	&	 1.000	&	 0.022	&	 0.788	&	 0.029	&	 0.908& 1.000	&	 0.792	&	12.500	&	12.650\\
    \midrule
    18392607-4649136	&	56498.173690	&	-59.96	&	 1.00	&	-86.36	&	 1.00	&	A	&	HR21	&	2	&	 9	&	 1.042	&	 1.000	&	 0.018	&	 0.473	&	 0.035	&	 1.055& 1.000	&	 0.449	&	14.040	&	 9.310\\
    \midrule
    18412657-4504027	&	57262.013237	&	 63.41	&	 1.00	&	 90.82	&	 1.00	&	A	&	HR21	&	2	&	10	&	 0.949	&	 1.000	&	 0.040	&	 0.748	&	 0.043	&	 0.965& 1.000	&	 0.688	&	11.730	&	12.110\\
    18412657-4504027	&	57262.103624	&	 63.81	&	 1.00	&	 88.67	&	 1.00	&	A	&	HR10	&	1	&	 8	&	 0.847	&	 1.000	&	 0.035	&	 0.877	&	 0.024	&	 0.779& 1.000	&	 0.978	&	11.350	&	12.650\\
    \midrule
    18480206-4507155	&	57262.038737	&	-23.75	&	 1.00	&	 16.77	&	 1.00	&	A	&	HR21	&	2	&	10	&	 1.038	&	 1.000	&	 0.016	&	 0.824	&	 0.037	&	 1.024& 1.000	&	 0.822	&	12.070	&	12.260\\
    18480206-4507155	&	57262.056716	&	-24.34	&	 1.00	&	 14.87	&	 1.00	&	A	&	HR21	&	2	&	10	&	 1.032	&	 1.000	&	 0.026	&	 0.930	&	 0.038	&	 1.012& 0.993	&	 1.000	&	12.810	&	13.050\\
    18480206-4507155	&	57262.128596	&	-23.06	&	 1.00	&	 13.57	&	 1.14	&	A	&	HR10	&	1	&	 8	&	 0.839	&	 1.000	&	 0.054	&	 0.907	&	 0.050	&	 0.829& 1.000	&	 0.996	&	13.390	&	14.180\\
    18480206-4507155	&	57262.149728	&	-22.96	&	 1.00	&	 12.34	&	 1.00	&	A	&	HR10	&	1	&	 8	&	 0.827	&	 1.000	&	 0.038	&	 0.936	&	 0.055	&	 0.810& 0.968	&	 1.000	&	12.380	&	15.670\\
    \midrule
    18490733-3954253	&	56821.304083	&	-53.52	&	 1.00	&	 14.54	&	 1.00	&	A	&	HR10	&	1	&	 8	&	 0.937	&	 1.000	&	 0.031	&	 0.919	&	 0.058	&	 0.927& 0.955	&	 1.000	&	12.440	&	15.610\\
    18490733-3954253	&	56821.325254	&	-52.97	&	 1.00	&	 16.38	&	 1.21	&	A	&	HR10	&	1	&	 8	&	 0.937	&	 1.000	&	 0.060	&	 0.985	&	 0.045	&	 0.957& 0.891	&	 1.000	&	12.480	&	18.630\\
    \midrule
    18492379-4232588	&	56799.197580	&	  9.49	&	 1.00	&	-27.87	&	 1.00	&	A	&	HR10	&	1	&	 8	&	 0.929	&	 1.000	&	 0.021	&	 0.506	&	 0.051	&	 0.917& 1.000	&	 0.463	&	12.950	&	13.850\\
    18492379-4232588	&	56799.218240	&	  9.44	&	 1.00	&	-29.76	&	 1.00	&	A	&	HR10	&	1	&	 8	&	 0.948	&	 1.000	&	 0.019	&	 0.452	&	 0.041	&	 0.932& 1.000	&	 0.422	&	13.220	&	11.160\\
    18492379-4232588	&	56799.289092	&	 10.98	&	 1.00	&	-30.16	&	 1.00	&	A	&	HR21	&	2	&	 9	&	 1.059	&	 1.000	&	 0.007	&	 0.433	&	 0.038	&	 1.051& 1.000	&	 0.415	&	12.030	&	12.500\\
    18492379-4232588	&	56799.307076	&	  9.81	&	 1.00	&	-29.93	&	 1.00	&	A	&	HR21	&	2	&	10	&	 1.056	&	 1.000	&	 0.007	&	 0.538	&	 0.017	&	 1.046& 1.000	&	 0.533	&	12.450	&	10.700\\
    \midrule
    18592150-4507065	&	57181.347380	&	 -6.79	&	 1.00	&	 28.40	&	 1.00	&	A	&	HR10	&	1	&	 8	&	 0.833	&	 1.000	&	 0.042	&	 0.621	&	 0.022	&	 0.763& 1.000	&	 0.726	&	12.890	&	20.520\\
    18592150-4507065	&	57181.367896	&	 -7.81	&	 1.00	&	 30.53	&	 1.00	&	A	&	HR10	&	1	&	 8	&	 0.832	&	 1.000	&	 0.044	&	 0.616	&	 0.023	&	 0.757& 1.000	&	 0.720	&	13.480	&	22.590\\
    \midrule
    19003392-4456385	&	57181.347380	&	 64.52	&	 1.00	&	 16.96	&	 1.00	&	A	&	HR10	&	1	&	 7	&	 0.940	&	 1.000	&	 0.021	&	 0.418	&	 0.036	&	 0.930& 1.000	&	 0.363	&	12.250	&	14.180\\
    \midrule
    19004324-3949530	&	57239.224067	&	 17.09	&	 1.00	&	 47.01	&	 1.00	&	A	&	HR10	&	1	&	 8	&	 0.914	&	 1.000	&	 0.025	&	 0.492	&	 0.025	&	 0.882& 1.000	&	 0.543	&	12.570	&	11.550\\
    19004324-3949530	&	57239.245312	&	 14.35	&	 1.00	&	 48.19	&	 1.00	&	A	&	HR10	&	1	&	 8	&	 0.904	&	 1.000	&	 0.033	&	 0.464	&	 0.043	&	 0.888& 1.000	&	 0.477	&	13.300	&	11.250\\
    \midrule
    19014513-3959473	&	57239.224067	&	 12.33	&	 1.00	&	 49.63	&	 1.00	&	A	&	HR10	&	1	&	 8	&	 0.941	&	 1.000	&	 0.012	&	 0.608	&	 0.028	&	 0.927& 1.000	&	 0.646	&	12.160	&	14.110\\
    \midrule
    19200865-4705448	&	57147.371178	&	 43.90	&	 1.00	&	 -9.99	&	 1.00	&	A	&	HR21	&	2	&	11	&	 1.049	&	 1.000	&	 0.026	&	 0.818	&	 0.062	&	 1.019& 1.000	&	 0.768	&	17.880	&	16.250\\
    19200865-4705448	&	57147.389162	&	 43.09	&	 1.00	&	 -9.77	&	 1.00	&	A	&	HR21	&	2	&	11	&	 1.025	&	 1.000	&	 0.019	&	 0.758	&	 0.042	&	 1.000& 1.000	&	 0.735	&	17.730	&	13.900\\
    19200865-4705448	&	57148.344178	&	 50.81	&	 1.00	&	-17.47	&	 1.00	&	A	&	HR10	&	1	&	 8	&	 0.904	&	 1.000	&	 0.022	&	 0.754	&	 0.083	&	 0.881& 1.000	&	 0.653	&	21.270	&	15.260\\
    19200865-4705448	&	57148.365616	&	 51.57	&	 1.00	&	-18.06	&	 1.00	&	A	&	HR10	&	1	&	 8	&	 0.909	&	 1.000	&	 0.022	&	 0.811	&	 0.092	&	 0.887& 1.000	&	 0.719	&	21.200	&	18.800\\
    \midrule
    19201446-4655435	&	57147.371178	&	-103.42	&	 1.00	&	-57.15	&	 1.00	&	A	&	HR21	&	2	&	11	&	 0.989	&	 1.000	&	 0.012	&	 0.514	&	 0.050	&	 0.977& 1.000	&	 0.536	&	13.160	&	13.970\\
    19201446-4655435	&	57147.389162	&	-103.69	&	 1.00	&	-57.59	&	 1.00	&	A	&	HR21	&	2	&	11	&	 0.977	&	 1.000	&	 0.016	&	 0.523	&	 0.057	&	 0.960& 1.000	&	 0.542	&	12.870	&	14.380\\
    \midrule
    20183934-5400476	&	56794.341561	&	-30.08	&	 1.00	&	 68.41	&	 1.56	&	A	&	HR10	&	1	&	 8	&	 0.985	&	 1.000	&	 0.012	&	 0.440	&	 0.068	&	 0.970& 1.000	&	 0.444	&	12.170	&	12.990\\
    20183934-5400476	&	56794.362039	&	-29.22	&	 1.00	&	 68.50	&	 1.00	&	A	&	HR10	&	1	&	 5	&	 0.984	&	 1.000	&	 0.020	&	 0.405	&	 0.044	&	 0.985& 1.000	&	 0.394	&	12.830	&	12.350\\
    20183934-5400476	&	56795.348066	&	-19.04	&	 1.00	&	 54.66	&	 1.00	&	A	&	HR21	&	2	&	 9	&	 1.060	&	 1.000	&	 0.009	&	 0.497	&	 0.094	&	 1.042& 1.000	&	 0.581	&	12.250	&	13.080\\
    \midrule
    20191529-1503015	&	57238.168052	&	 54.44	&	 1.00	&	  6.73	&	 1.00	&	A	&	HR10	&	1	&	 8	&	 0.934	&	 1.000	&	 0.021	&	 0.493	&	 0.040	&	 0.922& 1.000	&	 0.465	&	12.610	&	11.910\\
    20191529-1503015	&	57238.189472	&	 53.59	&	 1.00	&	  5.65	&	 1.00	&	A	&	HR10	&	1	&	 8	&	 0.922	&	 1.000	&	 0.015	&	 0.478	&	 0.038	&	 0.906& 1.000	&	 0.443	&	12.340	&	12.020\\
    20191529-1503015	&	57238.264454	&	 54.33	&	 1.00	&	  1.33	&	 1.00	&	A	&	HR21	&	2	&	10	&	 1.094	&	 1.000	&	 0.009	&	 0.551	&	 0.033	&	 1.081& 1.000	&	 0.530	&	12.440	&	10.340\\
    20191529-1503015	&	57238.282429	&	 54.08	&	 1.00	&	  7.08	&	 1.00	&	A	&	HR21	&	2	&	10	&	 1.042	&	 1.000	&	 0.008	&	 0.515	&	 0.033	&	 1.032& 1.000	&	 0.536	&	11.880	&	11.600\\
    \midrule
    20194866-4651252	&	56169.253471	&	-107.75	&	 1.58	&	 43.72	&	 1.00	&	A	&	HR10	&	1	&	 8	&	 0.877	&	 1.000	&	 0.035	&	 0.939	&	 0.072	&	 0.856& 1.000	&	 0.972	&	14.200	&	16.020\\
    20194866-4651252	&	56173.193757	&	 45.83	&	 1.00	&	-108.13	&	 1.00	&	A	&	HR21	&	2	&	 6	&	 0.986	&	 1.000	&	 0.022	&	 0.982	&	 0.043	&	 1.022& 1.000	&	 0.917	&	11.300	&	15.110\\
    \midrule
    20395208-6007389	&	57207.405009	&	173.65	&	 1.00	&	 96.38	&	 1.00	&	A	&	HR10	&	1	&	 6	&	 0.959	&	 1.000	&	 0.016	&	 0.394	&	 0.024	&	 0.943& 1.000	&	 0.390	&	11.680	&	12.890\\
    \midrule
    20583716-5959259	&	57236.254361	&	 37.66	&	 1.00	&	 12.00	&	 1.00	&	A	&	HR10	&	1	&	 7	&	 0.854	&	 1.000	&	 0.012	&	 0.539	&	 0.044	&	 0.860& 1.000	&	 0.490	&	12.260	&	11.650\\
    20583716-5959259	&	57236.274862	&	 37.99	&	 1.00	&	 13.13	&	 1.00	&	A	&	HR10	&	1	&	 8	&	 0.807	&	 1.000	&	 0.046	&	 0.629	&	 0.051	&	 0.833& 1.000	&	 0.543	&	12.210	&	12.660\\
    20583716-5959259	&	57236.346230	&	 38.51	&	 1.00	&	 13.56	&	 1.00	&	A	&	HR21	&	2	&	 9	&	 0.913	&	 1.000	&	 0.031	&	 0.670	&	 0.046	&	 0.864& 1.000	&	 0.785	&	11.120	&	13.050\\
    20583716-5959259	&	57236.364215	&	 38.02	&	 1.00	&	 12.14	&	 1.00	&	A	&	HR21	&	2	&	 9	&	 0.953	&	 1.000	&	 0.021	&	 0.591	&	 0.037	&	 0.935& 1.000	&	 0.637	&	12.560	&	12.170\\
    \midrule
    20592583-1510368	&	57179.370520	&	-30.89	&	 1.00	&	 21.11	&	 1.00	&	A	&	HR21	&	2	&	 8	&	 0.890	&	 1.000	&	 0.024	&	 0.704	&	 0.084	&	 0.862& 1.000	&	 0.650	&	 9.700	&	10.770\\
    \midrule
    20592938-1459330	&	57178.332605	&	-22.02	&	 1.00	&	-72.13	&	 1.00	&	A	&	HR10	&	1	&	 6	&	 0.968	&	 1.000	&	 0.007	&	 0.428	&	 0.029	&	 0.954& 1.000	&	 0.399	&	12.830	&	12.850\\
    20592938-1459330	&	57178.353989	&	-21.78	&	 1.00	&	-72.61	&	 1.00	&	A	&	HR10	&	1	&	 7	&	 0.967	&	 1.000	&	 0.015	&	 0.426	&	 0.018	&	 0.950& 1.000	&	 0.406	&	12.540	&	11.680\\
    \midrule
    20593297-4655410	&	56819.391273	&	-90.62	&	 1.00	&	  7.94	&	 1.06	&	A	&	HR10	&	1	&	 7	&	 0.882	&	 1.000	&	 0.054	&	 0.883	&	 0.082	&	 0.866& 1.000	&	 0.933	&	14.400	&	13.720\\
    20593297-4655410	&	56821.349283	&	-84.04	&	 1.00	&	 -0.67	&	 1.00	&	A	&	HR21	&	2	&	10	&	 1.108	&	 1.000	&	 0.018	&	 0.750	&	 0.078	&	 1.083& 1.000	&	 0.758	&	12.100	&	12.660\\
    20593297-4655410	&	56821.367267	&	-82.93	&	 1.00	&	  2.41	&	 1.00	&	M	&	HR21	&	2	&	 8	&	 1.089	&	 0.920	&	 0.060	&	 1.000	&	 0.027	&	 1.082& 0.908	&	 1.000	&	11.790	&	14.880\\
    \midrule
    20594465-0044334	&	56855.316551	&	-35.86	&	 1.00	&	 -2.99	&	 1.00	&	A	&	HR10	&	1	&	 8	&	 0.942	&	 1.000	&	 0.020	&	 0.741	&	 0.035	&	 0.901& 1.000	&	 0.820	&	12.310	&	13.930\\
    20594465-0044334	&	56855.337797	&	-36.03	&	 1.00	&	 -3.50	&	 1.00	&	A	&	HR10	&	1	&	 8	&	 0.934	&	 1.000	&	 0.040	&	 0.770	&	 0.029	&	 0.914& 1.000	&	 0.840	&	12.210	&	13.300\\
    20594465-0044334	&	56856.290222	&	-30.37	&	 1.45	&	 -1.02	&	 1.00	&	A	&	HR21	&	2	&	10	&	 0.921	&	 1.000	&	 0.097	&	 0.945	&	 0.083	&	 0.949& 0.897	&	 1.000	&	12.860	&	14.500\\
    20594465-0044334	&	56856.308215	&	-28.46	&	 1.00	&	 -0.96	&	 1.00	&	A	&	HR21	&	2	&	 9	&	 0.864	&	 1.000	&	 0.080	&	 0.936	&	 0.039	&	 0.886& 1.000	&	 0.869	&	12.190	&	13.740\\
    \midrule
    20595681-0100271	&	56855.316551	&	-50.68	&	 1.00	&	  5.81	&	 1.64	&	A	&	HR10	&	1	&	 8	&	 0.901	&	 1.000	&	 0.018	&	 0.557	&	 0.028	&	 0.891& 1.000	&	 0.622	&	14.510	&	16.790\\
    20595681-0100271	&	56855.337797	&	-50.53	&	 1.00	&	  5.01	&	 1.00	&	A	&	HR10	&	1	&	 8	&	 0.916	&	 1.000	&	 0.018	&	 0.580	&	 0.035	&	 0.902& 1.000	&	 0.647	&	14.530	&	17.470\\
    20595681-0100271	&	56856.290222	&	-52.17	&	 1.00	&	  6.77	&	 1.00	&	A	&	HR21	&	2	&	10	&	 1.003	&	 1.000	&	 0.013	&	 0.641	&	 0.054	&	 0.987& 1.000	&	 0.701	&	12.920	&	13.910\\
    20595681-0100271	&	56856.308215	&	-52.41	&	 1.00	&	  6.57	&	 1.00	&	A	&	HR21	&	2	&	10	&	 1.000	&	 1.000	&	 0.012	&	 0.656	&	 0.048	&	 0.982& 1.000	&	 0.713	&	13.440	&	14.050\\
    \midrule
    21091816-0203049	&	56075.393449	&	-18.76	&	 1.00	&	-47.77	&	 1.00	&	A	&	HR21	&	2	&	11	&	 0.914	&	 1.000	&	 0.047	&	 0.542	&	 0.042	&	 0.920& 1.000	&	 0.530	&	12.860	&	13.740\\
    21091816-0203049	&	56075.411425	&	-19.27	&	 1.00	&	-48.90	&	 1.00	&	A	&	HR21	&	2	&	10	&	 0.953	&	 1.000	&	 0.017	&	 0.455	&	 0.044	&	 0.949& 1.000	&	 0.493	&	12.900	&	12.620\\
    \midrule
    21100126-0156012	&	56075.346380	&	 54.15	&	 1.18	&	-17.37	&	 1.00	&	A	&	HR10	&	1	&	 8	&	 0.927	&	 1.000	&	 0.056	&	 0.914	&	 0.106	&	 0.950& 1.000	&	 0.822	&	14.260	&	13.780\\
    21100126-0156012	&	56075.368234	&	 54.85	&	 1.00	&	-16.07	&	 1.00	&	M	&	HR10	&	1	&	 8	&	 0.963	&	 0.914	&	 0.044	&	 1.000	&	 0.031	&	 0.956& 0.959	&	 1.000	&	14.300	&	11.810\\
    \midrule
    21184943-0008059	&	57237.238317	&	 31.01	&	 1.00	&	-34.71	&	 1.00	&	A	&	HR10	&	1	&	 8	&	 0.942	&	 1.000	&	 0.018	&	 0.753	&	 0.033	&	 0.928& 1.000	&	 0.739	&	13.850	&	14.120\\
    21184943-0008059	&	57237.258803	&	 30.44	&	 1.00	&	-33.62	&	 1.00	&	A	&	HR10	&	1	&	 8	&	 0.943	&	 1.000	&	 0.014	&	 0.841	&	 0.069	&	 0.927& 1.000	&	 0.773	&	13.100	&	12.780\\
    21184943-0008059	&	57237.331912	&	 25.95	&	 1.00	&	-26.60	&	 1.00	&	A	&	HR21	&	2	&	10	&	 1.105	&	 1.000	&	 0.020	&	 0.857	&	 0.062	&	 1.077& 1.000	&	 0.895	&	14.160	&	11.620\\
    21184943-0008059	&	57237.349892	&	 26.22	&	 1.00	&	-25.95	&	 1.00	&	A	&	HR21	&	2	&	10	&	 1.069	&	 1.000	&	 0.022	&	 0.939	&	 0.082	&	 1.053& 1.000	&	 0.875	&	13.860	&	11.770\\
    \midrule
    21192786-5951018	&	57241.240778	&	-20.12	&	 1.00	&	-47.73	&	 1.00	&	A	&	HR10	&	1	&	 8	&	 0.878	&	 1.000	&	 0.030	&	 0.893	&	 0.063	&	 0.857& 1.000	&	 0.873	&	11.270	&	13.020\\
    21192786-5951018	&	57241.262234	&	-19.31	&	 1.00	&	-47.19	&	 1.00	&	A	&	HR10	&	1	&	 6	&	 0.895	&	 1.000	&	 0.034	&	 0.790	&	 0.036	&	 0.876& 1.000	&	 0.774	&	11.060	&	12.650\\
    21192786-5951018	&	57241.333837	&	-19.84	&	 1.00	&	-47.76	&	 1.00	&	A	&	HR21	&	2	&	 8	&	 1.055	&	 1.000	&	 0.013	&	 0.816	&	 0.041	&	 1.054& 1.000	&	 0.749	&	13.380	&	10.770\\
    21192786-5951018	&	57241.351815	&	-22.78	&	 1.00	&	-48.91	&	 1.00	&	A	&	HR21	&	2	&	 7	&	 1.027	&	 1.000	&	 0.025	&	 0.856	&	 0.038	&	 0.996& 1.000	&	 0.818	&	12.340	&	11.640\\
    \midrule
    21193457-4804559	&	56103.343773	&	 17.73	&	 1.00	&	-12.15	&	 1.00	&	A	&	HR21	&	2	&	11	&	 0.908	&	 1.000	&	 0.030	&	 0.597	&	 0.027	&	 0.909& 1.000	&	 0.606	&	12.840	&	13.730\\
    21193457-4804559	&	56103.361749	&	 17.03	&	 1.00	&	-13.00	&	 1.00	&	A	&	HR21	&	2	&	11	&	 0.912	&	 1.000	&	 0.029	&	 0.558	&	 0.026	&	 0.920& 1.000	&	 0.545	&	13.380	&	13.210\\
    \midrule
    21203157-5458345	&	57238.216744	&	-48.77	&	 1.00	&	 18.02	&	 1.00	&	A	&	HR10	&	1	&	 8	&	 0.906	&	 1.000	&	 0.043	&	 0.973	&	 0.039	&	 0.907& 0.946	&	 1.000	&	12.610	&	13.100\\
    21203157-5458345	&	57238.238116	&	-49.23	&	 1.00	&	 18.80	&	 1.00	&	A	&	HR10	&	1	&	 8	&	 0.941	&	 1.000	&	 0.026	&	 0.912	&	 0.083	&	 0.942& 0.967	&	 1.000	&	11.540	&	12.160\\
    21203157-5458345	&	57238.310366	&	-53.03	&	 1.00	&	 22.92	&	 1.00	&	M	&	HR21	&	2	&	 9	&	 0.993	&	 0.989	&	 0.043	&	 1.000	&	 0.013	&	 0.985& 0.926	&	 1.000	&	11.820	&	11.940\\
    21203157-5458345	&	57238.328351	&	-52.92	&	 1.00	&	 22.92	&	 1.00	&	A	&	HR21	&	2	&	10	&	 1.022	&	 1.000	&	 0.012	&	 0.841	&	 0.045	&	 1.008& 1.000	&	 0.884	&	12.280	&	12.600\\
    \midrule
    21204276-5454135	&	57238.216744	&	-41.65	&	 1.00	&	 49.99	&	 1.00	&	A	&	HR10	&	1	&	 8	&	 0.887	&	 1.000	&	 0.026	&	 0.594	&	 0.042	&	 0.856& 1.000	&	 0.621	&	14.200	&	15.490\\
    21204276-5454135	&	57238.238116	&	-41.33	&	 1.00	&	 50.62	&	 1.00	&	A	&	HR10	&	1	&	 8	&	 0.912	&	 1.000	&	 0.019	&	 0.593	&	 0.068	&	 0.893& 1.000	&	 0.605	&	13.730	&	14.630\\
    21204276-5454135	&	57238.310366	&	-39.87	&	 1.00	&	 49.88	&	 1.00	&	A	&	HR21	&	2	&	10	&	 0.987	&	 1.000	&	 0.019	&	 0.643	&	 0.043	&	 0.964& 1.000	&	 0.635	&	12.170	&	13.020\\
    21204276-5454135	&	57238.328351	&	-40.79	&	 1.00	&	 49.90	&	 1.00	&	A	&	HR21	&	2	&	10	&	 0.975	&	 1.000	&	 0.020	&	 0.643	&	 0.035	&	 0.951& 1.000	&	 0.639	&	12.180	&	12.590\\
    \midrule
    21280738-0207431	&	56076.345094	&	 20.47	&	 1.00	&	 46.41	&	 1.05	&	A	&	HR10	&	1	&	 8	&	 0.880	&	 1.000	&	 0.038	&	 0.573	&	 0.029	&	 0.791& 1.000	&	 0.718	&	11.990	&	14.030\\
    21280738-0207431	&	56076.366564	&	 21.84	&	 1.00	&	 49.53	&	 1.10	&	A	&	HR10	&	1	&	 8	&	 0.895	&	 1.000	&	 0.026	&	 0.563	&	 0.017	&	 0.849& 1.000	&	 0.611	&	13.070	&	13.610\\
    21280738-0207431	&	56076.396305	&	 20.22	&	 1.00	&	 47.54	&	 1.00	&	A	&	HR21	&	2	&	10	&	 0.907	&	 1.000	&	 0.040	&	 0.769	&	 0.030	&	 0.900& 1.000	&	 0.789	&	11.900	&	13.560\\
    21280738-0207431	&	56076.414315	&	 21.92	&	 1.00	&	 49.30	&	 1.00	&	A	&	HR21	&	2	&	10	&	 0.926	&	 1.000	&	 0.092	&	 0.800	&	 0.055	&	 0.891& 1.000	&	 0.880	&	11.650	&	13.770\\
    \midrule
    21281782-0204382	&	56076.366564	&	-141.76	&	 1.11	&	-114.86	&	 1.60	&	A	&	HR10	&	1	&	 6	&	 0.892	&	 1.000	&	 0.044	&	 0.867	&	 0.081	&	 0.917& 1.000	&	 0.726	&	15.900	&	11.110\\
    21281782-0204382	&	56076.396305	&	-149.48	&	 1.26	&	-122.83	&	 1.00	&	M	&	HR21	&	2	&	 6	&	 1.057	&	 0.869	&	 0.133	&	 1.000	&	 0.064	&	 1.127& 0.747	&	 1.000	&	 9.570	&	15.180\\
    21281782-0204382	&	56076.414315	&	-146.86	&	 1.00	&	-112.09	&	 1.86	&	A	&	HR21	&	2	&	 8	&	 1.060	&	 1.000	&	 0.024	&	 0.798	&	 0.073	&	 1.052& 1.000	&	 0.827	&	13.940	&	12.310\\
    \midrule
    21523327-0321571	&	56100.379373	&	-115.04	&	 1.00	&	-34.10	&	 1.00	&	A	&	HR21	&	2	&	11	&	 0.969	&	 1.000	&	 0.026	&	 0.531	&	 0.034	&	 0.934& 1.000	&	 0.533	&	12.440	&	12.400\\
    21523327-0321571	&	56100.397352	&	-115.64	&	 1.00	&	-33.91	&	 1.00	&	A	&	HR21	&	2	&	10	&	 0.964	&	 1.000	&	 0.014	&	 0.538	&	 0.030	&	 0.943& 1.000	&	 0.546	&	12.320	&	12.120\\
    \midrule
    21523611-0327136	&	56100.379373	&	 33.77	&	 1.00	&	-67.08	&	 1.00	&	A	&	HR21	&	2	&	10	&	 1.090	&	 1.000	&	 0.030	&	 0.913	&	 0.054	&	 1.048& 1.000	&	 0.918	&	12.430	&	15.870\\
    21523611-0327136	&	56100.397352	&	 34.58	&	 1.00	&	-61.59	&	 1.90	&	A	&	HR21	&	2	&	 7	&	 1.073	&	 1.000	&	 0.017	&	 0.851	&	 0.059	&	 1.053& 1.000	&	 0.858	&	13.360	&	18.440\\
    \midrule
    21523705-0325236	&	56100.379373	&	-86.54	&	 1.00	&	-41.86	&	 1.00	&	A	&	HR21	&	2	&	 7	&	 0.986	&	 1.000	&	 0.008	&	 0.305	&	 0.054	&	 0.973& 1.000	&	 0.361	&	11.820	&	12.820\\
    21523705-0325236	&	56100.397352	&	-87.05	&	 1.00	&	-41.89	&	 1.00	&	A	&	HR21	&	2	&	 8	&	 0.992	&	 1.000	&	 0.010	&	 0.364	&	 0.073	&	 0.982& 1.000	&	 0.412	&	11.900	&	13.290\\
    \midrule
    21584159-6001428	&	57236.389385	&	 53.73	&	 1.00	&	 85.90	&	 1.00	&	A	&	HR21	&	2	&	 8	&	 1.048	&	 1.000	&	 0.005	&	 0.371	&	 0.039	&	 1.053& 1.000	&	 0.385	&	11.900	&	 9.850\\
    \midrule
    21593505-1506541	&	57178.398854	&	-40.74	&	 1.00	&	 -5.07	&	 1.00	&	A	&	HR10	&	1	&	 5	&	 0.867	&	 1.000	&	 0.031	&	 0.416	&	 0.028	&	 0.846& 1.000	&	 0.472	&	14.350	&	16.220\\
    21593505-1506541	&	57212.379402	&	-36.17	&	 1.00	&	 -6.79	&	 1.00	&	A	&	HR21	&	2	&	11	&	 0.872	&	 1.000	&	 0.065	&	 0.598	&	 0.054	&	 0.854& 1.000	&	 0.630	&	12.480	&	15.560\\
    21593505-1506541	&	57212.397380	&	-36.01	&	 1.00	&	 -8.44	&	 1.00	&	A	&	HR21	&	2	&	11	&	 0.841	&	 1.000	&	 0.091	&	 0.655	&	 0.063	&	 0.845& 1.000	&	 0.649	&	12.000	&	14.760\\
    \midrule
    21594936-4747133	&	56103.389753	&	-62.79	&	 1.00	&	 13.25	&	 1.00	&	A	&	HR21	&	2	&	 6	&	 1.054	&	 1.000	&	 0.008	&	 0.409	&	 0.011	&	 1.041& 1.000	&	 0.421	&	12.020	&	11.160\\
    21594936-4747133	&	56103.426162	&	-64.34	&	 1.00	&	 11.32	&	 1.00	&	A	&	HR21	&	2	&	 9	&	 1.106	&	 1.000	&	 0.014	&	 0.651	&	 0.044	&	 1.077& 1.000	&	 0.701	&	11.540	&	11.110\\
    21594936-4747133	&	56468.343301	&	 25.37	&	 1.00	&	-83.38	&	 1.00	&	A	&	HR10	&	1	&	 8	&	 0.958	&	 1.000	&	 0.015	&	 0.578	&	 0.041	&	 0.936& 1.000	&	 0.583	&	12.430	&	12.000\\
    21594936-4747133	&	56468.363959	&	 25.83	&	 1.00	&	-83.52	&	 1.00	&	A	&	HR10	&	1	&	 8	&	 0.957	&	 1.000	&	 0.017	&	 0.611	&	 0.042	&	 0.940& 1.000	&	 0.644	&	12.250	&	12.020\\
    21594936-4747133	&	56471.362711	&	-65.92	&	 1.00	&	 17.13	&	 1.00	&	A	&	HR10	&	1	&	 8	&	 0.976	&	 1.000	&	 0.012	&	 0.566	&	 0.048	&	 0.971& 1.000	&	 0.611	&	12.550	&	12.610\\
    21594936-4747133	&	56471.384110	&	-67.24	&	 1.00	&	 17.75	&	 1.00	&	A	&	HR10	&	1	&	 8	&	 0.968	&	 1.000	&	 0.016	&	 0.605	&	 0.070	&	 0.946& 1.000	&	 0.643	&	12.350	&	13.290\\
    \midrule
    21595211-4745562	&	56103.426162	&	  8.92	&	 1.00	&	-54.57	&	 1.00	&	A	&	HR21	&	2	&	 8	&	 1.047	&	 1.000	&	 0.016	&	 0.518	&	 0.031	&	 1.030& 1.000	&	 0.496	&	14.850	&	10.700\\
    \midrule
    22002525-4755132	&	56468.363959	&	 44.17	&	 1.00	&	 -8.29	&	 1.00	&	A	&	HR10	&	1	&	 8	&	 0.969	&	 1.000	&	 0.012	&	 0.655	&	 0.091	&	 0.965& 1.000	&	 0.602	&	14.440	&	11.270\\
    \midrule
    22002878-1458153	&	57178.378231	&	-93.85	&	 1.00	&	-24.84	&	 1.26	&	A	&	HR10	&	1	&	 7	&	 0.933	&	 1.000	&	 0.016	&	 0.514	&	 0.039	&	 0.918& 1.000	&	 0.541	&	11.840	&	12.560\\
    22002878-1458153	&	57178.398854	&	-93.72	&	 1.00	&	-25.12	&	 1.00	&	A	&	HR10	&	1	&	 8	&	 0.920	&	 1.000	&	 0.025	&	 0.555	&	 0.056	&	 0.892& 1.000	&	 0.604	&	12.060	&	12.580\\
    22002878-1458153	&	57212.379402	&	-80.61	&	 1.00	&	-37.13	&	 1.00	&	A	&	HR21	&	2	&	10	&	 0.995	&	 1.000	&	 0.013	&	 0.517	&	 0.040	&	 0.975& 1.000	&	 0.545	&	12.640	&	14.340\\
    22002878-1458153	&	57212.397380	&	-80.54	&	 1.00	&	-39.16	&	 1.00	&	A	&	HR21	&	2	&	10	&	 1.004	&	 1.000	&	 0.012	&	 0.542	&	 0.034	&	 0.989& 1.000	&	 0.559	&	12.250	&	12.780\\
    \midrule
    22082479-4958439	&	57237.375247	&	 65.14	&	 1.00	&	 26.42	&	 1.00	&	A	&	HR21	&	2	&	10	&	 1.047	&	 1.000	&	 0.015	&	 0.547	&	 0.060	&	 1.032& 1.000	&	 0.558	&	12.610	&	12.560\\
    22082479-4958439	&	57237.393225	&	 63.90	&	 1.00	&	 26.84	&	 1.00	&	A	&	HR21	&	2	&	 7	&	 1.050	&	 1.000	&	 0.009	&	 0.551	&	 0.049	&	 1.040& 1.000	&	 0.546	&	13.140	&	11.250\\
    \midrule
    22083522-5011506	&	57237.375247	&	 48.76	&	 1.00	&	 15.93	&	 1.00	&	A	&	HR21	&	2	&	11	&	 1.028	&	 1.000	&	 0.029	&	 0.624	&	 0.065	&	 1.006& 1.000	&	 0.618	&	13.150	&	11.420\\
    22083522-5011506	&	57237.393225	&	 49.06	&	 1.00	&	 16.54	&	 1.00	&	A	&	HR21	&	2	&	10	&	 1.005	&	 1.000	&	 0.016	&	 0.499	&	 0.048	&	 0.991& 1.000	&	 0.490	&	14.610	&	12.240\\
    \midrule
    22093541-5002332	&	57237.375247	&	  2.37	&	 1.00	&	 30.75	&	 1.00	&	A	&	HR21	&	2	&	 7	&	 0.979	&	 1.000	&	 0.028	&	 0.817	&	 0.058	&	 0.952& 1.000	&	 0.915	&	10.940	&	 9.950\\
    \midrule
    22094940-0559046	&	56551.158059	&	 -8.18	&	 1.00	&	-36.65	&	 1.00	&	A	&	HR21	&	2	&	10	&	 0.956	&	 1.000	&	 0.044	&	 0.921	&	 0.058	&	 0.971& 1.000	&	 0.867	&	13.720	&	11.330\\
    22094940-0559046	&	56551.176036	&	 -4.60	&	 1.00	&	-35.95	&	 1.00	&	A	&	HR21	&	2	&	10	&	 0.972	&	 1.000	&	 0.017	&	 0.916	&	 0.105	&	 0.962& 1.000	&	 0.919	&	13.010	&	12.130\\
    \midrule
    22180319-5834560	&	56853.356913	&	 15.16	&	 1.00	&	-73.79	&	 1.00	&	A	&	HR21	&	2	&	 9	&	 1.103	&	 1.000	&	 0.018	&	 0.835	&	 0.067	&	 1.078& 1.000	&	 0.826	&	11.180	&	12.240\\
    22180319-5834560	&	56853.374899	&	 14.81	&	 1.00	&	-72.44	&	 1.00	&	A	&	HR21	&	2	&	 9	&	 1.081	&	 1.000	&	 0.018	&	 0.819	&	 0.066	&	 1.060& 1.000	&	 0.857	&	12.500	&	12.460\\
    \midrule
    22184686-5506505	&	56607.046795	&	 59.42	&	 1.00	&	122.85	&	 1.00	&	A	&	HR10	&	1	&	 8	&	 0.978	&	 1.000	&	 0.009	&	 0.852	&	 0.038	&	 0.974& 1.000	&	 0.873	&	12.270	&	11.630\\
    22184686-5506505	&	56607.090626	&	 59.58	&	 1.23	&	120.17	&	 1.00	&	A	&	HR10	&	1	&	 5	&	 0.985	&	 1.000	&	 0.006	&	 0.726	&	 0.060	&	 0.985& 1.000	&	 0.826	&	13.510	&	10.530\\
    \midrule
    22185536-0101179	&	56605.005379	&	-16.31	&	 1.01	&	-47.17	&	 1.49	&	A	&	HR10	&	1	&	 6	&	 0.797	&	 1.000	&	 0.045	&	 0.747	&	 0.058	&	 0.831& 1.000	&	 0.646	&	15.720	&	14.240\\
    22185536-0101179	&	56605.026652	&	-17.32	&	 1.00	&	-48.66	&	 1.10	&	A	&	HR10	&	1	&	 6	&	 0.848	&	 1.000	&	 0.033	&	 0.700	&	 0.036	&	 0.848& 1.000	&	 0.673	&	16.480	&	13.810\\
    22185536-0101179	&	56605.998330	&	-15.37	&	 1.00	&	-47.45	&	 1.00	&	A	&	HR21	&	2	&	11	&	 0.924	&	 1.000	&	 0.014	&	 0.903	&	 0.038	&	 0.926& 1.000	&	 0.877	&	13.320	&	12.760\\
    22185536-0101179	&	56606.016306	&	-15.00	&	 1.00	&	-47.26	&	 1.00	&	A	&	HR21	&	2	&	11	&	 0.948	&	 1.000	&	 0.022	&	 0.819	&	 0.030	&	 0.944& 1.000	&	 0.789	&	13.880	&	12.980\\
    \midrule
    22192840-4700179	&	57265.173522	&	 16.91	&	 1.00	&	 64.08	&	 1.00	&	A	&	HR21	&	2	&	 8	&	 1.075	&	 1.000	&	 0.026	&	 0.770	&	 0.047	&	 1.058& 1.000	&	 0.789	&	11.720	&	13.450\\
    22192840-4700179	&	57265.191535	&	 16.26	&	 1.00	&	 65.04	&	 1.00	&	A	&	HR21	&	2	&	10	&	 1.031	&	 1.000	&	 0.024	&	 0.788	&	 0.109	&	 1.013& 1.000	&	 0.850	&	13.250	&	14.690\\
    \midrule
    22291350-0507554	&	56502.314266	&	-23.99	&	 1.00	&	 27.52	&	 1.00	&	A	&	HR10	&	1	&	 8	&	 0.849	&	 1.000	&	 0.054	&	 0.987	&	 0.061	&	 0.886& 0.906	&	 1.000	&	15.550	&	19.130\\
    22291350-0507554	&	56502.337655	&	-21.47	&	 1.02	&	 21.34	&	 1.60	&	A	&	HR10	&	1	&	 8	&	 0.852	&	 1.000	&	 0.042	&	 0.943	&	 0.049	&	 0.830& 0.977	&	 1.000	&	14.220	&	19.000\\
    \midrule
    22293255-5016362	&	56635.033678	&	-41.64	&	 1.00	&	 40.65	&	 1.00	&	A	&	HR21	&	2	&	10	&	 1.031	&	 1.000	&	 0.024	&	 0.839	&	 0.040	&	 0.998& 1.000	&	 0.834	&	13.880	&	12.620\\
    22293255-5016362	&	56635.051662	&	-41.56	&	 1.00	&	 40.48	&	 1.00	&	A	&	HR21	&	2	&	10	&	 1.036	&	 1.000	&	 0.028	&	 0.893	&	 0.031	&	 1.003& 1.000	&	 0.927	&	12.400	&	12.870\\
    \midrule
    22395628-5455353	&	56603.039483	&	-24.66	&	 1.00	&	 21.50	&	 1.24	&	A	&	HR10	&	1	&	 5	&	 0.986	&	 1.000	&	 0.008	&	 0.393	&	 0.024	&	 0.979& 1.000	&	 0.370	&	12.710	&	15.100\\
    \midrule
    22494111-0506006	&	56548.228289	&	-106.73	&	 1.00	&	-28.19	&	 1.34	&	A	&	HR10	&	1	&	 6	&	 0.867	&	 1.000	&	 0.040	&	 0.734	&	 0.096	&	 0.831& 1.000	&	 0.776	&	13.390	&	16.260\\
    22494111-0506006	&	56548.249480	&	-105.54	&	 1.00	&	-27.83	&	 1.39	&	A	&	HR10	&	1	&	 6	&	 0.886	&	 1.000	&	 0.023	&	 0.716	&	 0.090	&	 0.866& 1.000	&	 0.687	&	16.770	&	15.640\\
    22494111-0506006	&	56549.234870	&	-82.77	&	 1.00	&	-50.46	&	 1.00	&	A	&	HR21	&	2	&	11	&	 0.955	&	 1.000	&	 0.061	&	 0.932	&	 0.037	&	 0.904& 1.000	&	 0.979	&	12.160	&	16.510\\
    22494111-0506006	&	56549.252848	&	-79.42	&	 1.00	&	-49.55	&	 1.00	&	A	&	HR21	&	2	&	10	&	 1.020	&	 1.000	&	 0.040	&	 0.893	&	 0.087	&	 1.003& 1.000	&	 0.938	&	13.320	&	12.390\\
    \midrule
    22495134-5544411	&	56576.109473	&	 31.97	&	 1.00	&	-11.59	&	 1.00	&	A	&	HR10	&	1	&	 8	&	 0.864	&	 1.000	&	 0.028	&	 0.747	&	 0.071	&	 0.864& 1.000	&	 0.670	&	18.980	&	14.960\\
    22495134-5544411	&	56576.130622	&	 32.13	&	 1.00	&	-11.53	&	 1.00	&	A	&	HR10	&	1	&	 8	&	 0.858	&	 1.000	&	 0.027	&	 0.757	&	 0.063	&	 0.861& 1.000	&	 0.682	&	18.700	&	15.500\\
    22495134-5544411	&	56577.096246	&	 32.99	&	 1.00	&	-10.62	&	 1.00	&	A	&	HR21	&	2	&	11	&	 0.999	&	 1.000	&	 0.015	&	 0.914	&	 0.044	&	 0.992& 1.000	&	 0.870	&	13.500	&	13.860\\
    22495134-5544411	&	56577.114235	&	 32.31	&	 1.00	&	-11.28	&	 1.00	&	A	&	HR21	&	2	&	11	&	 1.011	&	 1.000	&	 0.015	&	 0.865	&	 0.032	&	 0.994& 1.000	&	 0.836	&	13.620	&	13.060\\
    \midrule
    22502346-5238037	&	56549.188439	&	-62.69	&	 1.00	&	  8.42	&	 1.00	&	A	&	HR21	&	2	&	 8	&	 1.047	&	 1.000	&	 0.009	&	 0.424	&	 0.044	&	 1.036& 1.000	&	 0.454	&	11.360	&	11.950\\
    22502346-5238037	&	56549.206419	&	-62.91	&	 1.00	&	 10.39	&	 1.00	&	A	&	HR21	&	2	&	 9	&	 1.046	&	 1.000	&	 0.008	&	 0.399	&	 0.046	&	 1.031& 1.000	&	 0.406	&	12.930	&	14.010\\
    \midrule
    22583272-6012487	&	56966.032406	&	-117.71	&	 1.00	&	-42.20	&	 1.00	&	A	&	HR10	&	1	&	 7	&	 0.944	&	 1.000	&	 0.016	&	 0.702	&	 0.047	&	 0.930& 1.000	&	 0.735	&	12.340	&	15.140\\
    22583272-6012487	&	56966.053043	&	-118.53	&	 1.00	&	-44.56	&	 1.00	&	A	&	HR10	&	1	&	 7	&	 0.941	&	 1.000	&	 0.022	&	 0.772	&	 0.048	&	 0.928& 1.000	&	 0.820	&	12.770	&	15.390\\
    22583272-6012487	&	56966.126617	&	-116.81	&	 1.00	&	-41.10	&	 1.00	&	A	&	HR21	&	2	&	 9	&	 1.047	&	 1.000	&	 0.032	&	 0.704	&	 0.030	&	 1.004& 1.000	&	 0.681	&	12.490	&	12.870\\
    22583272-6012487	&	56966.144602	&	-116.38	&	 1.00	&	-44.63	&	 1.00	&	A	&	HR21	&	2	&	 9	&	 1.059	&	 1.000	&	 0.025	&	 0.866	&	 0.036	&	 1.024& 1.000	&	 0.896	&	11.980	&	12.220\\
    \midrule
    22583447-5958037	&	56966.126617	&	 -6.72	&	 1.00	&	-37.29	&	 1.07	&	A	&	HR21	&	2	&	 9	&	 1.022	&	 1.000	&	 0.050	&	 0.418	&	 0.055	&	 1.047& 1.000	&	 0.363	&	13.960	&	 9.720\\
    22583447-5958037	&	56966.144602	&	 -3.73	&	 1.00	&	-34.67	&	 1.00	&	A	&	HR21	&	2	&	 8	&	 1.038	&	 1.000	&	 0.017	&	 0.411	&	 0.060	&	 1.046& 1.000	&	 0.477	&	12.660	&	10.740\\
    \midrule
    23003438-0052298	&	56501.428381	&	-10.14	&	 1.00	&	 39.98	&	 1.06	&	A	&	HR21	&	2	&	 8	&	 1.009	&	 1.000	&	 0.019	&	 0.714	&	 0.029	&	 1.011& 1.000	&	 0.730	&	13.410	&	15.030\\
    \midrule
    23100924-0458432	&	56548.321937	&	-41.35	&	 1.00	&	-74.10	&	 1.39	&	A	&	HR21	&	2	&	10	&	 0.962	&	 1.000	&	 0.039	&	 0.618	&	 0.050	&	 0.954& 1.000	&	 0.542	&	13.670	&	13.100\\
    \midrule
    23190484-0152103	&	56223.060973	&	-47.97	&	 1.00	&	-77.23	&	 1.07	&	A	&	HR21	&	2	&	10	&	 0.999	&	 1.000	&	 0.083	&	 0.776	&	 0.066	&	 0.999& 1.000	&	 0.685	&	12.850	&	13.000\\
    \midrule
    23195003-4751073	&	56208.053022	&	-32.44	&	 1.00	&	  5.86	&	 1.00	&	A	&	HR10	&	1	&	 5	&	 0.931	&	 1.000	&	 0.016	&	 0.300	&	 0.014	&	 0.918& 1.000	&	 0.327	&	11.780	&	12.960\\
    23195003-4751073	&	56208.074504	&	-31.64	&	 1.00	&	  5.29	&	 1.00	&	A	&	HR10	&	1	&	 5	&	 0.933	&	 1.000	&	 0.009	&	 0.341	&	 0.022	&	 0.921& 1.000	&	 0.380	&	11.540	&	12.850\\
    23195003-4751073	&	56208.101333	&	-32.19	&	 1.00	&	  6.27	&	 1.00	&	A	&	HR21	&	2	&	10	&	 1.006	&	 1.000	&	 0.008	&	 0.362	&	 0.029	&	 0.992& 1.000	&	 0.376	&	11.570	&	10.240\\
    23195003-4751073	&	56208.119321	&	-31.16	&	 1.00	&	  6.86	&	 1.00	&	A	&	HR21	&	2	&	10	&	 1.013	&	 1.000	&	 0.005	&	 0.383	&	 0.032	&	 1.008& 1.000	&	 0.414	&	11.710	&	11.180\\
    \midrule
    23291755-6351221	&	56911.165335	&	 50.22	&	 1.00	&	 83.41	&	 1.00	&	A	&	HR10	&	1	&	 8	&	 0.935	&	 1.000	&	 0.021	&	 0.606	&	 0.017	&	 0.915& 1.000	&	 0.632	&	12.270	&	12.380\\
    23291755-6351221	&	56911.186713	&	 50.61	&	 1.00	&	 82.72	&	 1.00	&	A	&	HR10	&	1	&	 8	&	 0.934	&	 1.000	&	 0.028	&	 0.620	&	 0.024	&	 0.901& 1.000	&	 0.674	&	12.120	&	13.080\\
    23291755-6351221	&	56911.257597	&	 51.47	&	 1.00	&	 83.16	&	 1.00	&	A	&	HR21	&	2	&	 9	&	 0.994	&	 1.000	&	 0.021	&	 0.646	&	 0.009	&	 0.963& 1.000	&	 0.655	&	11.900	&	12.160\\
    23291755-6351221	&	56911.275572	&	 51.66	&	 1.00	&	 84.31	&	 1.00	&	A	&	HR21	&	2	&	 9	&	 1.047	&	 1.000	&	 0.016	&	 0.609	&	 0.029	&	 1.027& 1.000	&	 0.620	&	12.330	&	11.010\\
    \midrule
    23291894-5018404	&	56503.370725	&	 33.36	&	 1.00	&	 74.30	&	 1.16	&	A	&	HR10	&	1	&	 7	&	 0.967	&	 1.000	&	 0.010	&	 0.589	&	 0.021	&	 0.952& 1.000	&	 0.634	&	11.980	&	14.430\\
    \midrule
    23295731-0456268	&	56225.047432	&	-98.88	&	 1.00	&	-128.80	&	 1.00	&	A	&	HR21	&	2	&	10	&	 1.054	&	 1.000	&	 0.017	&	 0.443	&	 0.021	&	 1.033& 1.000	&	 0.442	&	13.780	&	 8.360\\
    23295731-0456268	&	56225.065423	&	-93.92	&	 1.00	&	-125.96	&	 1.00	&	A	&	HR21	&	2	&	10	&	 1.050	&	 1.000	&	 0.024	&	 0.596	&	 0.058	&	 1.035& 1.000	&	 0.642	&	12.180	&	11.670\\
    \midrule
    23350637-4300121	&	56856.376009	&	 10.75	&	 1.00	&	-31.12	&	 1.21	&	A	&	HR21	&	2	&	11	&	 0.965	&	 1.000	&	 0.014	&	 0.513	&	 0.025	&	 0.951& 1.000	&	 0.479	&	18.630	&	14.550\\
    23350637-4300121	&	56856.393991	&	 11.40	&	 1.00	&	-30.07	&	 1.00	&	A	&	HR21	&	2	&	11	&	 0.959	&	 1.000	&	 0.016	&	 0.475	&	 0.020	&	 0.945& 1.000	&	 0.463	&	17.790	&	14.420\\
    \midrule
    23354061-4305405	&	56856.376009	&	113.96	&	 1.00	&	 68.33	&	 1.00	&	A	&	HR21	&	2	&	 9	&	 1.087	&	 1.000	&	 0.015	&	 0.708	&	 0.056	&	 1.060& 1.000	&	 0.623	&	12.790	&	11.390\\
    23354061-4305405	&	56856.393991	&	112.86	&	 1.00	&	 70.46	&	 1.00	&	A	&	HR21	&	2	&	 8	&	 1.064	&	 1.000	&	 0.025	&	 0.700	&	 0.077	&	 1.048& 1.000	&	 0.631	&	12.370	&	10.760\\
    23354061-4305405	&	56857.311765	&	112.25	&	 1.00	&	 67.26	&	 1.00	&	A	&	HR10	&	1	&	 8	&	 0.967	&	 1.000	&	 0.010	&	 0.680	&	 0.047	&	 0.958& 1.000	&	 0.651	&	12.800	&	12.000\\
    23354061-4305405	&	56857.333009	&	111.71	&	 1.00	&	 68.67	&	 1.00	&	A	&	HR10	&	1	&	 8	&	 0.968	&	 1.000	&	 0.010	&	 0.755	&	 0.043	&	 0.963& 1.000	&	 0.702	&	13.700	&	12.180\\
    \midrule
    23481930-5617480	&	56547.261470	&	 43.56	&	 1.00	&	 80.48	&	 1.00	&	A	&	HR10	&	1	&	 8	&	 0.912	&	 1.000	&	 0.029	&	 0.855	&	 0.038	&	 0.866& 1.000	&	 0.935	&	11.070	&	15.790\\
    23481930-5617480	&	56547.281984	&	 43.13	&	 1.00	&	 81.63	&	 1.00	&	A	&	HR10	&	1	&	 8	&	 0.938	&	 1.000	&	 0.020	&	 0.882	&	 0.037	&	 0.920& 1.000	&	 0.922	&	13.760	&	13.610\\
    \midrule
    23501242-0503050	&	56267.025011	&	-61.08	&	 1.00	&	 59.61	&	 1.00	&	A	&	HR21	&	2	&	 9	&	 1.079	&	 1.000	&	 0.017	&	 0.486	&	 0.051	&	 1.057& 1.000	&	 0.526	&	13.670	&	14.010\\
    \midrule
    23513863-1006203	&	56857.357327	&	  3.65	&	 1.00	&	 76.52	&	 1.00	&	A	&	HR21	&	2	&	 6	&	 0.969	&	 1.000	&	 0.019	&	 0.769	&	 0.035	&	 0.978& 1.000	&	 0.736	&	13.140	&	14.870\\
    23513863-1006203	&	56857.375302	&	  1.73	&	 1.00	&	 72.39	&	 1.05	&	A	&	HR21	&	2	&	 5	&	 0.987	&	 1.000	&	 0.011	&	 0.754	&	 0.074	&	 0.994& 1.000	&	 0.757	&	12.920	&	14.830\\
    \midrule
    23522324-4311131	&	56968.006395	&	 52.20	&	 1.00	&	-27.45	&	 2.32	&	A	&	HR10	&	1	&	 5	&	 0.888	&	 1.000	&	 0.016	&	 0.501	&	 0.046	&	 0.868& 1.000	&	 0.446	&	18.290	&	32.640\\
    23522324-4311131	&	56968.027673	&	 54.20	&	 1.04	&	-33.38	&	 1.61	&	A	&	HR10	&	1	&	 7	&	 0.909	&	 1.000	&	 0.022	&	 0.568	&	 0.084	&	 0.898& 1.000	&	 0.501	&	20.340	&	13.460\\
    23522324-4311131	&	56968.096978	&	 62.59	&	 1.00	&	-36.20	&	 1.37	&	A	&	HR21	&	2	&	10	&	 1.020	&	 1.000	&	 0.014	&	 0.915	&	 0.054	&	 1.022& 1.000	&	 0.863	&	16.350	&	15.140\\
    23522324-4311131	&	56968.114958	&	 64.49	&	 1.00	&	-41.83	&	 1.00	&	A	&	HR21	&	2	&	 6	&	 1.000	&	 1.000	&	 0.055	&	 0.975	&	 0.036	&	 1.009& 1.000	&	 0.957	&	19.160	&	16.610\\
    \midrule
    23553615-1455114	&	56966.187631	&	-14.96	&	 1.00	&	 45.59	&	 1.00	&	A	&	HR21	&	2	&	 6	&	 1.031	&	 1.000	&	 0.027	&	 0.583	&	 0.034	&	 1.029& 1.000	&	 0.558	&	12.640	&	12.270\\
    23553615-1455114	&	56966.205610	&	-14.79	&	 1.00	&	 44.59	&	 1.00	&	A	&	HR21	&	2	&	 9	&	 1.057	&	 1.000	&	 0.022	&	 0.850	&	 0.068	&	 1.050& 1.000	&	 0.888	&	11.660	&	13.830\\
    \midrule
    23555815-1512023	&	56966.187631	&	 46.11	&	 1.00	&	 -2.40	&	 1.00	&	A	&	HR21	&	2	&	 6	&	 1.059	&	 1.000	&	 0.035	&	 0.933	&	 0.047	&	 1.064& 1.000	&	 0.923	&	14.630	&	13.600\\
    23555815-1512023	&	56966.205610	&	 42.21	&	 1.16	&	  0.53	&	 1.00	&	A	&	HR21	&	2	&	 7	&	 1.023	&	 1.000	&	 0.022	&	 0.824	&	 0.129	&	 1.005& 1.000	&	 0.724	&	12.790	&	12.040\\
    \midrule
    23563941-1457503	&	56966.080428	&	-20.54	&	 1.00	&	 25.23	&	 1.25	&	A	&	HR10	&	1	&	 7	&	 0.921	&	 1.000	&	 0.021	&	 0.435	&	 0.028	&	 0.900& 1.000	&	 0.497	&	13.880	&	19.270\\
    23563941-1457503	&	56966.101651	&	-19.86	&	 1.00	&	 26.49	&	 1.52	&	A	&	HR10	&	1	&	 7	&	 0.918	&	 1.000	&	 0.025	&	 0.416	&	 0.022	&	 0.897& 1.000	&	 0.472	&	13.540	&	19.980\\
    23563941-1457503	&	56966.187631	&	-19.56	&	 1.00	&	 26.37	&	 1.00	&	A	&	HR21	&	2	&	10	&	 1.032	&	 1.000	&	 0.010	&	 0.546	&	 0.062	&	 1.023& 1.000	&	 0.622	&	13.370	&	13.210\\
    23563941-1457503	&	56966.205610	&	-19.56	&	 1.00	&	 25.69	&	 1.00	&	A	&	HR21	&	2	&	10	&	 1.020	&	 1.000	&	 0.011	&	 0.619	&	 0.078	&	 1.009& 1.000	&	 0.702	&	13.130	&	13.170\\
    \midrule
    23564112-5956205	&	56967.081127	&	-20.90	&	 1.00	&	 31.08	&	 1.00	&	A	&	HR10	&	1	&	 8	&	 0.905	&	 1.000	&	 0.031	&	 0.879	&	 0.035	&	 0.888& 1.000	&	 0.925	&	16.730	&	17.790\\
    23564112-5956205	&	56967.102485	&	-21.05	&	 1.00	&	 27.16	&	 1.13	&	A	&	HR10	&	1	&	 8	&	 0.879	&	 1.000	&	 0.035	&	 0.973	&	 0.047	&	 0.892& 0.961	&	 1.000	&	15.620	&	18.520\\
    23564112-5956205	&	56967.169339	&	-17.00	&	 1.00	&	 26.74	&	 1.00	&	A	&	HR21	&	2	&	10	&	 1.024	&	 1.000	&	 0.022	&	 0.904	&	 0.033	&	 1.006& 1.000	&	 0.955	&	14.190	&	13.760\\
    23564112-5956205	&	56967.187354	&	-17.08	&	 1.00	&	 26.56	&	 1.00	&	A	&	HR21	&	2	&	10	&	 1.000	&	 1.000	&	 0.021	&	 0.896	&	 0.023	&	 0.978& 1.000	&	 0.912	&	14.090	&	14.660\\
    \midrule
    23564957-4758010	&	56206.127896	&	 25.29	&	 1.00	&	 -8.10	&	 1.00	&	A	&	HR21	&	2	&	 9	&	 1.018	&	 1.000	&	 0.010	&	 0.473	&	 0.029	&	 1.009& 1.000	&	 0.456	&	11.640	&	10.550\\
    23564957-4758010	&	56206.145879	&	 24.86	&	 1.00	&	 -6.15	&	 1.00	&	A	&	HR21	&	2	&	 9	&	 1.040	&	 1.000	&	 0.007	&	 0.450	&	 0.017	&	 1.026& 1.000	&	 0.458	&	11.660	&	 9.520\\
    \midrule
    23570921-5954133	&	56967.169339	&	 39.32	&	 1.00	&	-10.28	&	 1.00	&	A	&	HR21	&	2	&	 9	&	 1.015	&	 1.000	&	 0.059	&	 0.959	&	 0.066	&	 1.011& 1.000	&	 0.885	&	16.480	&	14.210\\
    23570921-5954133	&	56967.187354	&	 37.02	&	 1.00	&	 -9.07	&	 1.00	&	A	&	HR21	&	2	&	 7	&	 0.973	&	 1.000	&	 0.027	&	 0.968	&	 0.052	&	 0.969& 1.000	&	 0.924	&	15.940	&	15.900\\
    \bottomrule
  \end{longtable}
\begin{longtable}{@{}cS[table-format=2.3]@{\,\( \pm \)\,}S[table-format=2.3]rc@{}}
  \caption{\label{Tab:iDR5_SB2_mass_ratios} List of mass-ratios for \num{148} SB2. Columns are: \Gaia-ESO CNAME; $q$ and its uncertainty; number of epochs $N_{\mathrm{epoch}}$; flag \texttt{component\_one\_is\_primary}. The uncertainty on $q$ results from the propagation of the uncertainties on the primary and secondary velocities through the linear regression. The last column indicates if the component 1 from Table~\ref{Tab:iDR5_SB2_details} is used as the primary component when performing the regression.}\\
  \toprule
  {\Gaia-ESO CNAME} & \multicolumn{2}{c}{$q$} & {$N_{\mathrm{epoch}}$} & {\texttt{component\_one\_is\_primary}}\\
  \midrule
  \midrule
  \endhead
  00040663-0101512	&	0.92	&	0.01	&	 5	&	False\\
  00595999-4700246	&	0.31	&	0.14	&	 6	&	False\\
  01000070-0100143	&	0.91	&	0.01	&	 4	&	False\\
  01194949-6003364	&	0.61	&	0.48	&	 4	&	True\\
  01301631-0320543	&	0.74	&	0.45	&	 4	&	True\\
  01390790-5403014	&	0.70	&	0.25	&	 4	&	True\\
  01393831-4648457	&	0.03	&	0.20	&	 4	&	True\\
  02005449-0055403	&	0.53	&	0.23	&	 4	&	False\\
  02035132-4215039	&	0.82	&	0.02	&	 4	&	False\\
  02194365-0104381	&	0.98	&	0.06	&	 3	&	True\\
  02290959-5004269	&	0.97	&	0.14	&	 4	&	True\\
  02302503-4956149	&	0.84	&	0.02	&	 4	&	False\\
  03095890-4952439	&	0.34	&	0.36	&	 4	&	False\\
  03103980-5007403	&	0.97	&	0.01	&	 4	&	False\\
  03175192-0034528	&	0.99	&	0.10	&	 4	&	True\\
  03181102-0034546	&	1.00	&	0.00	&	 4	&	True\\
  03200828-4656379	&	0.18	&	0.14	&	 4	&	True\\
  03202049-3655456	&	0.30	&	0.02	&	 4	&	False\\
  03203468-4220071	&	0.98	&	0.01	&	 4	&	False\\
  03374095-2723284	&	0.82	&	0.51	&	 4	&	False\\
  03394566-4710178	&	0.53	&	0.09	&	 3	&	False\\
  03400645-4705395	&	0.94	&	0.79	&	 3	&	True\\
  03503221-6028365	&	0.63	&	0.52	&	 4	&	False\\
  03593501-3703445	&	0.72	&	0.06	&	 3	&	False\\
  03595053-4701073	&	0.97	&	0.03	&	 3	&	False\\
  04434718-0040232	&	0.97	&	0.04	&	 4	&	True\\
  05001186-5557298	&	0.13	&	0.42	&	 3	&	False\\
  05190040-5402093	&	0.21	&	0.21	&	 5	&	False\\
  05190141-5407383	&	0.82	&	0.44	&	 3	&	False\\
  05294654-6025081	&	0.03	&	0.11	&	 4	&	False\\
  05313822-6021421	&	0.54	&	0.19	&	 3	&	True\\
  05403344-4738199	&	0.03	&	0.17	&	 4	&	False\\
  05595492-4223451	&	0.89	&	0.00	&	 3	&	False\\
  06003010-4219436	&	0.29	&	0.95	&	 4	&	True\\
  06394182-5208248	&	0.85	&	0.04	&	 4	&	False\\
  06405101-5007378	&	0.50	&	0.14	&	 4	&	False\\
  07205928-0033063	&	0.87	&	0.72	&	 4	&	False\\
  07211284-0031461	&	0.88	&	0.39	&	 4	&	True\\
  07272578-0310066	&	0.41	&	0.07	&	 4	&	False\\
  07400791-0007416	&	0.82	&	0.06	&	 4	&	True\\
  07554475-0908077	&	0.02	&	0.16	&	 4	&	False\\
  07555317-0848462	&	0.37	&	0.07	&	 4	&	False\\
  07592446-1357595	&	0.36	&	0.41	&	 3	&	False\\
  07593692-0025252	&	0.93	&	0.01	&	 8	&	False\\
  08194766-1411293	&	0.24	&	0.32	&	 4	&	False\\
  08195508-1401359	&	0.02	&	0.48	&	 4	&	False\\
  08231783-0523549	&	0.77	&	0.38	&	 3	&	False\\
  08233564-0531514	&	0.14	&	0.13	&	 3	&	False\\
  08393095-0806116	&	0.30	&	0.04	&	 4	&	False\\
  08395189-0756213	&	0.78	&	0.41	&	 4	&	False\\
  08403017-1409445	&	0.50	&	0.78	&	 4	&	False\\
  09193694-1751496	&	0.99	&	0.06	&	 4	&	True\\
  09382162-1758544	&	0.89	&	0.03	&	 4	&	False\\
  09393263-0505599	&	0.42	&	0.24	&	 4	&	False\\
  09395614-0510126	&	0.99	&	0.37	&	 4	&	False\\
  09395741-0453015	&	0.83	&	0.06	&	 4	&	False\\
  10091241-4132476	&	0.13	&	0.06	&	 3	&	True\\
  10092032-4138285	&	0.96	&	0.06	&	 4	&	True\\
  10232300-3531571	&	0.50	&	0.48	&	 4	&	True\\
  10394014-4108011	&	0.08	&	0.24	&	 4	&	False\\
  10403618-4104492	&	0.50	&	0.26	&	 3	&	True\\
  10433871-3457417	&	0.90	&	0.62	&	 4	&	True\\
  11000360-4058045	&	0.86	&	0.35	&	 5	&	False\\
  11001645-4102232	&	0.41	&	0.14	&	 5	&	False\\
  11010640-1322020	&	0.21	&	0.66	&	 3	&	False\\
  11035508-1800428	&	0.48	&	0.20	&	 4	&	False\\
  11212933-0958248	&	0.44	&	0.03	&	 3	&	False\\
  11230355-3455286	&	0.98	&	0.06	&	 3	&	True\\
  11584194-1759017	&	0.82	&	0.26	&	 4	&	True\\
  12000290-3659231	&	0.18	&	0.35	&	 4	&	False\\
  12194184-3709500	&	0.36	&	0.12	&	 4	&	False\\
  12432209-4053149	&	0.98	&	0.40	&	 3	&	True\\
  12435380-4110387	&	0.19	&	0.47	&	 4	&	False\\
  12435905-0553086	&	0.66	&	0.15	&	 4	&	False\\
  12555887-3652081	&	0.08	&	0.60	&	 3	&	False\\
  13194970-0508060	&	0.01	&	0.17	&	 4	&	False\\
  13201190-0859503	&	0.30	&	0.11	&	 4	&	True\\
  13203450-1302162	&	0.86	&	0.27	&	 4	&	False\\
  13272650-4059266	&	0.74	&	0.35	&	 4	&	False\\
  13484656-2020388	&	0.03	&	0.14	&	 3	&	True\\
  13485763-2024268	&	0.82	&	0.10	&	 4	&	False\\
  14001419-4054092	&	0.40	&	0.37	&	 3	&	True\\
  14001598-4223091	&	0.54	&	0.70	&	 3	&	False\\
  14183354-1009476	&	0.31	&	0.26	&	 4	&	False\\
  14202073-2003493	&	0.65	&	0.56	&	 4	&	False\\
  14204510-4409586	&	0.35	&	0.36	&	 4	&	True\\
  14271982-0854407	&	0.60	&	0.25	&	 4	&	True\\
  14402357-4009161	&	0.80	&	0.29	&	 4	&	False\\
  14493741-1505111	&	0.93	&	0.38	&	 4	&	False\\
  14502421-3354304	&	0.73	&	0.11	&	 3	&	True\\
  14592331-3958391	&	0.47	&	0.27	&	 4	&	True\\
  14595328-3401375	&	0.91	&	0.01	&	 4	&	False\\
  15003201-1456355	&	0.51	&	0.12	&	 4	&	False\\
  15093289-1455313	&	0.56	&	0.40	&	 4	&	False\\
  15095102-1507425	&	0.31	&	0.11	&	 4	&	False\\
  15095363-4012120	&	0.68	&	0.28	&	 6	&	True\\
  15103048-1508193	&	0.05	&	0.27	&	 4	&	False\\
  15104535-4054419	&	0.98	&	0.26	&	 4	&	False\\
  15105813-4048090	&	0.50	&	0.23	&	 4	&	True\\
  15164593-4122457	&	0.91	&	0.03	&	 4	&	False\\
  15231991-4215247	&	0.29	&	0.03	&	 3	&	False\\
  15293560-0453270	&	0.75	&	0.10	&	 3	&	False\\
  15304097-4131486	&	0.92	&	0.03	&	 4	&	False\\
  15305329-1956301	&	0.62	&	0.13	&	 3	&	False\\
  15305481-4130573	&	0.98	&	0.00	&	 3	&	False\\
  15392822-0503425	&	0.96	&	0.34	&	 4	&	False\\
  15420717-4407146	&	0.95	&	0.08	&	 3	&	False\\
  15492053-0742483	&	0.90	&	0.15	&	 4	&	True\\
  15494236-0728161	&	0.39	&	0.28	&	 3	&	False\\
  15502613-0740084	&	0.74	&	0.07	&	 3	&	False\\
  15504227-1937508	&	0.89	&	0.05	&	 3	&	True\\
  17005619-0511542	&	0.98	&	0.23	&	 4	&	True\\
  17594509-4505127	&	0.75	&	0.21	&	 4	&	False\\
  18133726-4222221	&	0.32	&	0.35	&	 4	&	True\\
  18134362-4221083	&	0.87	&	0.00	&	 3	&	False\\
  18180629-4457294	&	0.32	&	0.22	&	 4	&	False\\
  18203927-4655397	&	0.96	&	0.45	&	 4	&	False\\
  18285781-4219289	&	0.87	&	0.24	&	 4	&	True\\
  18294293-4229161	&	0.71	&	0.03	&	 3	&	False\\
  18302124-4224531	&	0.90	&	0.03	&	 4	&	False\\
  18480206-4507155	&	0.24	&	0.18	&	 4	&	False\\
  18492379-4232588	&	0.51	&	0.43	&	 4	&	False\\
  19200865-4705448	&	0.98	&	0.04	&	 4	&	False\\
  20183934-5400476	&	0.76	&	0.05	&	 3	&	False\\
  20191529-1503015	&	0.03	&	0.10	&	 4	&	False\\
  20583716-5959259	&	0.41	&	0.18	&	 4	&	False\\
  20593297-4655410	&	0.94	&	0.49	&	 3	&	False\\
  20594465-0044334	&	0.33	&	0.05	&	 4	&	True\\
  20595681-0100271	&	0.84	&	0.21	&	 4	&	True\\
  21184943-0008059	&	0.59	&	0.04	&	 4	&	False\\
  21192786-5951018	&	0.46	&	0.06	&	 4	&	True\\
  21203157-5458345	&	0.88	&	0.03	&	 4	&	False\\
  21204276-5454135	&	0.25	&	0.28	&	 4	&	True\\
  21280738-0207431	&	0.58	&	0.19	&	 4	&	False\\
  21281782-0204382	&	0.76	&	0.71	&	 3	&	False\\
  21593505-1506541	&	0.59	&	0.30	&	 3	&	True\\
  21594936-4747133	&	0.92	&	0.01	&	 6	&	False\\
  22002878-1458153	&	1.00	&	0.08	&	 4	&	False\\
  22185536-0101179	&	0.57	&	0.24	&	 4	&	True\\
  22494111-0506006	&	0.87	&	0.09	&	 4	&	True\\
  22495134-5544411	&	0.99	&	0.07	&	 4	&	True\\
  22583272-6012487	&	0.15	&	0.38	&	 4	&	False\\
  23195003-4751073	&	0.69	&	0.68	&	 4	&	False\\
  23291755-6351221	&	0.96	&	0.74	&	 4	&	True\\
  23354061-4305405	&	0.19	&	0.52	&	 4	&	False\\
  23522324-4311131	&	0.95	&	0.29	&	 4	&	True\\
  23563941-1457503	&	0.78	&	0.52	&	 4	&	False\\
  23564112-5956205	&	0.90	&	0.56	&	 4	&	True\\
  \bottomrule
\end{longtable}
